On the Impact of Channel Aging and Doppler-Affected Clutter on OFDM ISAC Systems

The temporal evolution of the propagation environment plays a central role in integrated sensing and communication (ISAC) systems. A slow-time evolution manifests as channel aging in communication links, while a fast-time one is associated with non-zero Doppler clutter. Nevertheless, the joint impact of these two phenomena on ISAC performance has been largely overlooked. This paper addresses this research gap in a network utilizing orthogonal frequency division multiplexing waveforms. Here, a base station simultaneously serves a user equipment (UE) device and performs monostatic sensing. Channel aging is captured through an autoregressive model with exponential correlation decay. Clutter is modeled as a collection of uncorrelated, coherent patches with non-zero Doppler, resulting in a Kronecker-separable covariance structure. We propose an aging-aware channel estimator that uses prior pilot observations to estimate the time-varying UE channel, characterized by a non-isotropic multipath fading structure. The clutter's structure enables a novel low-complexity pre-detection radar processing pipeline: clutter statistics are estimated from raw data and subsequently used to suppress the clutter's action, after which range-angle and range-velocity maps are computed. We evaluate the influence of frame length and pilot history on channel estimation accuracy and demonstrate substantial performance gains over block fading in low-to-moderate mobility regimes. The sensing pipeline is implemented in a clutter-dominated environment, demonstrating that effective clutter suppression can be achieved under practical configurations. We analyze the robustness of our proposed pipeline against non-separable clutter by introducing a controllable degree of non-separability. Our results highlight the benefit of sensing streams and that our pipeline can withstand a moderate degree of non-separability.

==> images/pilot_table/pilot_table_img.tex <==



\definecolor{blue}{HTML}{5debe5}
\definecolor{green}{HTML}{56e52f}
\begin{tikzpicture}[font=\huge]

    \node at (-2, 0) {\includegraphics[width=1\textwidth]{images/pilot_table/pilot_table_base.pdf}};
    \node[above] at (-6.4, -5) {$T$};
    \node[above] at (-0, -5.2) {$\Delta:$ n$^\circ$ of data slots (\textit{frame size})};
    \node[above] at (5.2, -1) {$V_\textrm{cho}$};
    \node[above] at (4.8, 3.6) {$t$};
    \node[above] at (4, 4) {\color{green}$i$};
\end{tikzpicture}

==> images/results/TFR/TFR_first_tg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor7}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=1.2in,
at={(1.888in,0.962in)},
scale only axis,
clip=false,
xmin=-29,
xmax=-15,
% xlabel style={font=\color{mycolor7}},
% xlabel={$\eta$ [dB]},
ymin=-0.0498360148884462,
ymax=37,
ylabel style={font=\color{mycolor7}},
ylabel={$\textrm{TFR}_S$ [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]

%legend------------------------------------------


\addlegendimage{ mycolor1, line width=1pt}
\addlegendentry{Perfect}

\addlegendimage{ mycolor2, line width=1pt}
\addlegendentry{Estimated}


 \node[
    draw=black,
    fill=white,
    font=\small,
    anchor=north west,
    align=left,
    inner sep=4pt
] at (rel axis cs:0.8,0.62) {%\\[2pt]
\raisebox{0.3ex}{\tikz \draw[thick,solid] plot coordinates {(0,0) (0.25,0) (0.5,0)};}~$\epsilon=0.1$\\
\raisebox{0.3ex}{\tikz \draw[thick,dashed]plot coordinates {(0,0) (0.25,0) (0.5,0)};}~$\epsilon=0.5$\\
\raisebox{0.3ex}{\tikz \draw[thick,dotted]plot coordinates {(0,0) (0.25,0) (0.5,0)};}~$\epsilon=0.9$
};


%------------------------------------------





\addplot [color=mycolor1, line width=1.0pt, mark=square, mark options={solid, mycolor1, mark size=2pt}, forget plot]
  table[row sep=crcr]{%
-29	38.7567627473368\\
-28	38.7119267360251\\
-27	38.6065089799078\\
-26	38.3977167137296\\
-25	37.9337816900136\\
-24	37.0096612383349\\
-23	35.3206572854011\\
-22	32.203681747651\\
-21	27.4391643793861\\
-20	21.318928416066\\
-19	11.1373720404954\\
-18	0.492233594806116\\
-17	0.087496958118806\\
-16	0.0714487832073024\\
-15	0.0113884319225525\\
};
\addlegendentry{Perfect, $\epsilon=0.1$}

\addplot [color=mycolor1, line width=1.0pt, mark=square, dashed, mark options={solid, mycolor1, mark size=2pt},forget plot]
  table[row sep=crcr]{
-29	38.5862381499098\\
-28	38.3666523724387\\
-27	37.8897875243779\\
-26	36.9452267948396\\
-25	35.3039887566894\\
-24	32.4513564013384\\
-23	27.7709072946171\\
-22	20.8198965361792\\
-21	8.93893572763962\\
-20	0.234694455908878\\
-19	0.00788281900580158\\
-18	-0.0504668463218847\\
-17	-0.0574357658892481\\
-16	-0.0475576812860274\\
-15	-0.0636180757169778\\
};
\addlegendentry{Perfect, $\epsilon=0.5$}

\addplot [color=mycolor1, line width=1.0pt, mark=square, dotted, mark options={solid, mycolor1, mark size=2pt},forget plot]
  table[row sep=crcr]{%
-29	38.4145572017513\\
-28	38.0052150630402\\
-27	37.1979506444263\\
-26	35.7570766301028\\
-25	33.373000151368\\
-24	29.3665633191602\\
-23	23.2674462381268\\
-22	13.6293125894304\\
-21	0.512562655799985\\
-20	0.036480402843195\\
-19	-0.0287841722542995\\
-18	-0.062783570824761\\
-17	-0.0645948509619449\\
-16	-0.0544781175978382\\
-15	-0.068351777866133\\
};
\addlegendentry{Perfect, $\epsilon=0.9$}

%============================================================================================================
\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, mycolor2, mark size=2pt},forget plot]
  table[row sep=crcr]{%
-29	20.0867340123476\\
-28	20.6422686187203\\
-27	19.2699537988167\\
-26	16.8228755560594\\
-25	13.6721282134273\\
-24	5.21025501881418\\
-23	0.776751377702071\\
-22	0.17338537415069\\
-21	0.014779481674243\\
-20	-0.0413456120166485\\
-19	-0.0683922243106119\\
-18	-0.0554524098690111\\
-17	-0.0758687022569013\\
-16	-0.077841706529349\\
-15	-0.0776836422703118\\
};
\addlegendentry{Estimated, $\epsilon=0.1$}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle, dashed, mark options={solid, mycolor2, mark size=2pt},forget plot]
  table[row sep=crcr]{%
-29	17.3834705651757\\
-28	12.6338299571109\\
-27	3.04578732607709\\
-26	0.829251691242246\\
-25	0.0667007863872381\\
-24	0.00592050960714392\\
-23	-0.0131701754452671\\
-22	-0.0489258676471952\\
-21	-0.0694883006790377\\
-20	-0.047735959270179\\
-19	-0.0444873040775822\\
-18	-0.0442847123913284\\
-17	-0.0625326819465372\\
-16	-0.0652841455758922\\
-15	-0.0585372379097743\\
};
\addlegendentry{Estimated, $\epsilon=0.5$}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle,dotted, mark options={solid, mycolor2, mark size=2pt},forget plot]
  table[row sep=crcr]{%
-29	8.4692577997147\\
-28	1.40504365153107\\
-27	0.169752097859662\\
-26	0.0772240130618925\\
-25	0.0382384203133033\\
-24	-0.0372787197343815\\
-23	-0.0608356651085957\\
-22	-0.0647245800080629\\
-21	-0.0780667319589494\\
-20	-0.0907356776646453\\
-19	-0.0725348762662874\\
-18	-0.084187908353739\\
-17	-0.057724731692716\\
-16	-0.086112784694495\\
-15	-0.0756365760285842\\
};
\addlegendentry{Estimated, $\epsilon=0.9$}


\node at (axis description cs:0.5,-0.2) {(a)};

\end{axis}
\end{tikzpicture}%

==> images/results/TFR/TFR_no_pert.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=1.5in,
at={(1.888in,0.809in)},
scale only axis,
xmin=10,
xmax=100,
xlabel style={font=\color{mycolor1}},
xlabel={$\gamma~[\%]$},
ymin=-5,
ymax=45,
ylabel style={font=\color{mycolor1}},
ylabel={$\textrm{TFR}_S$ [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.406,0.1)}, anchor=south west, legend cell align=left, align=left}
]

%legend------------------------------------------


\addlegendimage{ blue, line width=1pt}
\addlegendentry{Target 1}

\addlegendimage{red, line width=1pt}
\addlegendentry{Target 2}


 \node[
    draw=black,
    fill=white,
    font=\small,
    anchor=north west,
    align=left,
    inner sep=4pt
] at (rel axis cs:0.1,0.28) {%\\[2pt]
\raisebox{0.3ex}{\tikz \draw[thick,solid,mark=square,mark indices={2}] plot coordinates {(0,0) (4,0) (8,0)};}~Perfect\\
\raisebox{0.3ex}{\tikz \draw[thick,dashed, mark=triangle,mark indices={2}, mark options={solid}] plot coordinates {(0,0) (4,0) (8,0)};}~Estimated
};


%------------------------------------------




\addplot [color=blue, line width=1.0pt, mark size=2pt, mark=square, mark options={solid, blue},forget plot]
  table[row sep=crcr]{%
10	40.6182065075046\\
14.7368421052632	40.4515848426728\\
19.4736842105263	40.2713536496959\\
24.2105263157895	40.0754277448976\\
28.9473684210526	39.8615913775758\\
33.6842105263158	39.6271008110229\\
38.4210526315789	39.3685076557041\\
43.1578947368421	39.0814644408056\\
47.8947368421053	38.7604146748278\\
52.6315789473684	38.3980823809251\\
57.3684210526316	37.984663247\\
62.1052631578947	37.506572279038\\
66.8421052631579	36.9443904157192\\
71.5789473684211	36.2688127890343\\
76.3157894736842	35.4329437132854\\
81.0526315789474	34.3551211293293\\
85.7894736842105	32.8749401029059\\
90.5263157894737	30.6109183017057\\
95.2631578947368	26.2438894176521\\
100	0.0557033190906783\\
};
\addlegendentry{Perfect, Tg 1}

\addplot [color=blue, dashed, line width=1.0pt, mark size=2pt, mark=triangle, mark options={solid, blue},forget plot]
  table[row sep=crcr]{%
10	19.3895909604371\\
14.7368421052632	19.3661989731629\\
19.4736842105263	19.3448331750644\\
24.2105263157895	19.3238488488206\\
28.9473684210526	19.3024585595484\\
33.6842105263158	19.2787968225688\\
38.4210526315789	19.2520511035352\\
43.1578947368421	19.2200644958007\\
47.8947368421053	19.1787813308348\\
52.6315789473684	19.1239443586838\\
57.3684210526316	19.0481470185571\\
62.1052631578947	18.9366719313798\\
66.8421052631579	18.7713059015983\\
71.5789473684211	18.5256229374354\\
76.3157894736842	18.1577225429876\\
81.0526315789474	17.5996142197955\\
85.7894736842105	16.7760886421227\\
90.5263157894737	15.3775548713547\\
95.2631578947368	11.8964379360121\\
100	0.311491715891013\\
};
\addlegendentry{Estimated, Tg 1}

\addplot [color=red, line width=1.0pt, mark size=2pt, mark=square, mark options={solid, red},forget plot]
  table[row sep=crcr]{%
10	33.8589664195205\\
14.7368421052632	33.8705518230248\\
19.4736842105263	33.8778352509616\\
24.2105263157895	33.8805876955339\\
28.9473684210526	33.8784106873576\\
33.6842105263158	33.8707275449259\\
38.4210526315789	33.8567767371798\\
43.1578947368421	33.835487119104\\
47.8947368421053	33.805405583054\\
52.6315789473684	33.7644910925081\\
57.3684210526316	33.7097829977882\\
62.1052631578947	33.6367599798935\\
66.8421052631579	33.5383607276223\\
71.5789473684211	33.402998374904\\
76.3157894736842	33.2102139155452\\
81.0526315789474	32.9200570637508\\
85.7894736842105	32.4425681143599\\
90.5263157894737	31.5248241076943\\
95.2631578947368	29.0909318175382\\
100	0.0751358602180854\\
};
\addlegendentry{Perfect, Tg 2}

\addplot [color=red, dashed, line width=1.0pt, mark size=2pt, mark=triangle, mark options={solid, red},forget plot]
  table[row sep=crcr]{%
10	24.067118603133\\
14.7368421052632	24.0978392082872\\
19.4736842105263	24.1122664676043\\
24.2105263157895	24.1066520865088\\
28.9473684210526	24.0777345862346\\
33.6842105263158	24.0223430253571\\
38.4210526315789	23.9367471187695\\
43.1578947368421	23.8165405665433\\
47.8947368421053	23.6558756771993\\
52.6315789473684	23.4472165112559\\
57.3684210526316	23.1803894815966\\
62.1052631578947	22.8480092018165\\
66.8421052631579	22.4376478483943\\
71.5789473684211	21.9281962975717\\
76.3157894736842	21.2839100753508\\
81.0526315789474	20.4385689534546\\
85.7894736842105	19.2599450111033\\
90.5263157894737	17.4359023600512\\
95.2631578947368	14.1039746429246\\
100	1.07073785943943\\
};
\addlegendentry{Estimated, Tg 2}

\end{axis}
\end{tikzpicture}%

==> images/results/TFR/TFR_second_tg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor7}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=1.2in,
clip=false,
at={(1.888in,0.962in)},
scale only axis,
xmin=-29,
xmax=-15,
%xlabel style={font=\small},
xlabel={$\eta_\textrm{vec}$ [dB]},
ymin=0,
ymax=35,
ylabel style={font=\color{mycolor7}},
ylabel={$\textrm{TFR}_S$ [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]

%legend------------------------------------------


\addlegendimage{ mycolor4, line width=1pt}
\addlegendentry{Perfect}

\addlegendimage{ mycolor5, line width=1pt}
\addlegendentry{Estimated}


%  \node[
%     draw=black,
%     fill=white,
%     font=\small,
%     anchor=north west,
%     align=left,
%     inner sep=4pt
% ] at (rel axis cs:0.8,0.62) {%\\[2pt]
% \raisebox{0.3ex}{\tikz \draw[thick,solid] plot coordinates {(0,0) (0.25,0) (0.5,0)};}~$\epsilon=0.1$\\
% \raisebox{0.3ex}{\tikz \draw[thick,dashed]plot coordinates {(0,0) (0.25,0) (0.5,0)};}~$\epsilon=0.5$\\
% \raisebox{0.3ex}{\tikz \draw[thick,dotted]plot coordinates {(0,0) (0.25,0) (0.5,0)};}~$\epsilon=0.9$
% };



%------------------------------------------






\addplot [color=mycolor4, line width=1.0pt, mark=square, mark options={solid, mycolor4, mark size=2pt}, forget plot]
  table[row sep=crcr]{%
-29	33.7409155049862\\
-28	33.7547437917939\\
-27	33.7734956421611\\
-26	33.7887973510773\\
-25	33.8038668018656\\
-24	33.5993998343957\\
-23	32.9028562881079\\
-22	31.4794053505045\\
-21	28.9652594740157\\
-20	25.1925095684822\\
-19	20.1976800474611\\
-18	13.7725085744209\\
-17	4.16095507018452\\
-16	0.548455140049105\\
-15	0.584523804899829\\
};
\addlegendentry{Perfect, $\epsilon=0.1$}

\addplot [color=mycolor4, line width=1.0pt, mark=square, dashed, mark options={solid, mycolor4, mark size=2pt}, forget plot]
  table[row sep=crcr]{%
-29	33.7932568145492\\
-28	33.8209165187095\\
-27	33.837442435358\\
-26	33.6460024354292\\
-25	32.9887793544765\\
-24	31.5598223625896\\
-23	28.9031757567649\\
-22	24.6449940274918\\
-21	18.6265723448443\\
-20	9.03270978485478\\
-19	0.152476044105205\\
-18	-0.0461476280284981\\
-17	-0.0694064440197119\\
-16	-0.063098517855775\\
-15	-0.0535409539357647\\
};
\addlegendentry{Perfect, $\epsilon=0.5$}

\addplot [color=mycolor4, line width=1.0pt, mark=square, dotted, mark options={solid, mycolor4, mark size=2pt}, forget plot]
  table[row sep=crcr]{%
-29	33.824903404645\\
-28	33.850001569116\\
-27	33.725418971576\\
-26	33.2197531030645\\
-25	32.0579705045772\\
-24	29.8127256493265\\
-23	25.9980666991356\\
-22	20.3169747765074\\
-21	11.8203595011183\\
-20	0.574500378920226\\
-19	-0.0417345752148658\\
-18	-0.0710083034328244\\
-17	-0.080467400982771\\
-16	-0.0731090695059805\\
-15	-0.0662540123043632\\
};
\addlegendentry{Perfect, $\epsilon=0.9$}



\addplot [color=mycolor5, line width=1.0pt, mark=triangle, mark options={solid, mycolor5, mark size=2pt}, forget plot]
  table[row sep=crcr]{%
-29	24.3141159953019\\
-28	24.4395025928391\\
-27	23.6768042138381\\
-26	22.2301581959882\\
-25	21.5871699860024\\
-24	18.2667666073414\\
-23	13.1356668182426\\
-22	4.70700964089738\\
-21	0.332494334012038\\
-20	-0.000180546740003873\\
-19	-0.0364474508835984\\
-18	-0.0496730323023759\\
-17	-0.0712913330796993\\
-16	-0.0638076641118563\\
-15	-0.0414934023441586\\
};
\addlegendentry{Estimated,, $\epsilon=0.1$}

\addplot [color=mycolor5, line width=1.0pt, mark=triangle,dashed, mark options={solid, mycolor5, mark size=2pt}, forget plot]
  table[row sep=crcr]{%
-29	23.8302007146231\\
-28	21.2678438416656\\
-27	17.5992604647315\\
-26	9.80093661879741\\
-25	3.1395583325492\\
-24	0.181528697307802\\
-23	-0.0151984799534365\\
-22	-0.0351226253173206\\
-21	-0.0761551029153879\\
-20	-0.0819838014667062\\
-19	-0.0815057944901611\\
-18	-0.0895129741729909\\
-17	-0.0857641083253904\\
-16	-0.081964916437626\\
-15	-0.0768021786781725\\
};
\addlegendentry{Estimated,, $\epsilon=0.5$}

\addplot [color=mycolor5, line width=1.0pt, mark=triangle, dotted, mark options={solid, mycolor5, mark size=2pt}, forget plot]
  table[row sep=crcr]{%
-29	17.5465088224682\\
-28	13.9624317766028\\
-27	7.6455703222715\\
-26	1.82544775661452\\
-25	0.650203179338481\\
-24	-0.0378031029211763\\
-23	-0.0680464374352455\\
-22	-0.0969384120798836\\
-21	-0.0887503398147523\\
-20	-0.085988437177373\\
-19	-0.0911325592264281\\
-18	-0.0902603095307076\\
-17	-0.0924639017802799\\
-16	-0.0642337239384326\\
-15	-0.0651882053735939\\
};
\addlegendentry{Estimated,, $\epsilon=0.9$}



\node at (axis description cs:0.5,-0.4) {(b)};


\end{axis}
\end{tikzpicture}%

==> images/results/beampattern/beamp_B_f_500khz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=1in,
at={(1.888in,0.962in)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{mycolor3}},
xlabel={$r\,$[m]},
ymin=-25,
ymax=25,
ylabel style={font=\color{mycolor3}},
ylabel={$|\mathbf{B}\mathbf{b}(\tau)|^2$[dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1,0.85)},legend cell align=left, align=left, font=\small}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	22.3948794554694\\
0.250125062531266	22.3864181984439\\
0.500250125062531	22.3614743286687\\
0.750375187593797	22.3200698424958\\
1.00050025012506	22.2622389265008\\
1.25062531265633	22.1880290905569\\
1.50075037518759	22.0975027841874\\
1.75087543771886	21.9907395152909\\
2.00100050025012	21.8678384942848\\
2.25112556278139	21.7289218288713\\
2.50125062531266	21.5741382942589\\
2.75137568784392	21.4036676998477\\
3.00150075037519	21.2177258649545\\
3.25162581290645	21.0165702017232\\
3.50175087543772	20.8005058813334\\
3.75187593796898	20.5698925282493\\
4.00200100050025	20.3251513448179\\
4.25212606303152	20.0667725135606\\
4.50225112556278	19.7953226561884\\
4.75237618809405	19.5114520470166\\
5.00250125062531	19.2159011861609\\
5.25262631315658	18.9095062392291\\
5.50275137568784	18.5932027529247\\
5.75287643821911	18.268026971393\\
6.00300150075037	17.9351140213444\\
6.25312656328164	17.5956922230931\\
6.50325162581291	17.2510728392793\\
6.75337668834417	16.902634711639\\
7.00350175087544	16.55180347212\\
7.2536268134067	16.2000253516361\\
7.50375187593797	15.8487360371017\\
7.75387693846923	15.4993255165694\\
8.0040020010005	15.1531003563045\\
8.25412706353177	14.8112453106363\\
8.50425212606303	14.4747865070588\\
8.7543771885943	14.1445586125376\\
9.00450225112556	13.8211783283553\\
9.25462731365683	13.5050262660225\\
9.50475237618809	13.1962387471157\\
9.75487743871936	12.8947104003101\\
10.0050025012506	12.6001076788415\\
10.2551275637819	12.3118926808115\\
10.5052526263132	12.0293560060446\\
10.7553776888444	11.7516568870502\\
11.0055027513757	11.477868515381\\
11.255627813907	11.2070263415127\\
11.5057528764382	10.938177125477\\
11.7558779389695	10.6704266198784\\
12.0060030015007	10.4029839490222\\
12.256128064032	10.135200992603\\
12.5062531265633	9.86660537531953\\
12.7563781890945	9.59692597450362\\
13.0065032516258	9.32611013476125\\
13.2566283141571	9.0543319658757\\
13.5067533766883	8.78199117249146\\
13.7568784392196	8.50970186152299\\
14.0070035017509	8.23827081441641\\
14.2571285642821	7.96866496884429\\
14.5072536268134	7.7019684885089\\
14.7573786893447	7.43933086322901\\
15.0075037518759	7.18190883002942\\
15.2576288144072	6.93080617552135\\
15.5077538769385	6.68701618927885\\
15.7578789394697	6.45137130742008\\
16.008004002001	6.2245032554795\\
16.2581290645323	6.00681509223166\\
16.5082541270635	5.79846453212814\\
16.7583791895948	5.59935635752804\\
17.0085042521261	5.40914107099117\\
17.2586293146573	5.22721746172525\\
17.5087543771886	5.05273847553968\\
17.7588794397199	4.88462218800491\\
18.0090045022511	4.7215717153974\\
18.2591295647824	4.56210840784206\\
18.5092546273137	4.40462126966318\\
18.7593796898449	4.2474328634335\\
19.0095047523762	4.08887887029329\\
19.2596298149075	3.92739555212423\\
19.5097548774387	3.7616071700803\\
19.75987993997	3.59040493309933\\
20.0100050025012	3.41301091318488\\
20.2601300650325	3.22902395377765\\
20.5102551275638	3.03844838174204\\
20.760380190095	2.84170903204723\\
21.0105052526263	2.63965729036294\\
21.2606303151576	2.43357273305364\\
21.5107553776888	2.22516415792892\\
21.7608804402201	2.01657542198389\\
22.0110055027514	1.81042008182165\\
22.2611305652826	1.61000147581886\\
22.5112556278139	1.41967123738132\\
22.7613806903452	1.24123691659864\\
23.0115057528764	1.07618830038964\\
23.2616308154077	0.924987501160053\\
23.511755877939	0.787199300087008\\
23.7618809404702	0.662180216654246\\
24.0120060030015	0.549807319819041\\
24.2621310655328	0.449763745671067\\
24.512256128064	0.359310165786932\\
24.7623811905953	0.276762393651214\\
25.0125062531266	0.20065682824102\\
25.2626313156578	0.129349340086636\\
25.5127563781891	0.0609200549764305\\
25.7628814407204	-0.00671866401075725\\
26.0130065032516	-0.0755880471654676\\
26.2631315657829	-0.147410732590366\\
26.5132566283142	-0.223466416437729\\
26.7633816908454	-0.304478313357278\\
27.0135067533767	-0.389160927458634\\
27.263631815908	-0.479637051065696\\
27.5137568784392	-0.57956869225565\\
27.7638819409705	-0.690385045701957\\
28.0140070035018	-0.812340247672875\\
28.264132066033	-0.944886151612552\\
28.5142571285643	-1.08677049561113\\
28.7643821910955	-1.23628637524891\\
29.0145072536268	-1.39317973872739\\
29.2646323161581	-1.55651444120984\\
29.5147573786893	-1.72476060721691\\
29.7648824412206	-1.89526952921844\\
30.0150075037519	-2.06043947191949\\
30.2651325662831	-2.21221982046723\\
30.5152576288144	-2.35252010438332\\
30.7653826913457	-2.47989441323545\\
31.0155077538769	-2.59219305585581\\
31.2656328164082	-2.68747329825482\\
31.5157578789395	-2.76430979958823\\
31.7658829414707	-2.82215692828119\\
32.016008004002	-2.86216575749389\\
32.2661330665333	-2.88613403973723\\
32.5162581290645	-2.89670501939372\\
32.7663831915958	-2.89722949912205\\
33.0165082541271	-2.89135070297533\\
33.2666333166583	-2.88261352430398\\
33.5167583791896	-2.87366004376763\\
33.7668834417209	-2.86684832506521\\
34.0170085042521	-2.86492885250284\\
34.2671335667834	-2.87086032317522\\
34.5172586293147	-2.88686986221699\\
34.7673836918459	-2.91422108997094\\
35.0175087543772	-2.95335002269654\\
35.2676338169085	-3.00394098560151\\
35.5177588794397	-3.06437024499144\\
35.767883941971	-3.13410069618493\\
36.0180090045023	-3.21638841371301\\
36.2681340670335	-3.31307557363687\\
36.5182591295648	-3.42584074815026\\
36.7683841920961	-3.5548991784973\\
37.0185092546273	-3.69929349518588\\
37.2686343171586	-3.85689674563933\\
37.5187593796898	-4.02425919755881\\
37.7688844422211	-4.19739810656372\\
38.0190095047524	-4.37319855890765\\
38.2691345672836	-4.54429417930258\\
38.5192596298149	-4.70428155046384\\
38.7693846923462	-4.84314732768555\\
39.0195097548774	-4.95104651125165\\
39.2696348174087	-5.02723078926475\\
39.51975987994	-5.07771718184391\\
39.7698849424712	-5.10772867157276\\
40.0200100050025	-5.11774257580633\\
40.2701350675338	-5.09175081764667\\
40.520260130065	-5.04208075705848\\
40.7703851925963	-4.9811513358629\\
41.0205102551276	-4.91336401311767\\
41.2706353176588	-4.84191349820146\\
41.5207603801901	-4.76882606152161\\
41.7708854427214	-4.69439952751126\\
42.0210105052526	-4.6173023736116\\
42.2711355677839	-4.54153630821209\\
42.5212606303152	-4.47201706875012\\
42.7713856928464	-4.41330701926469\\
43.0215107553777	-4.36886237273587\\
43.271635817909	-4.34506224594303\\
43.5217608804402	-4.34680224646483\\
43.7718859429715	-4.37825388584432\\
44.0220110055028	-4.44290372320981\\
44.272136068034	-4.54341184980866\\
44.5222611305653	-4.68128752656967\\
44.7723861930965	-4.85626836426647\\
45.0225112556278	-5.06509564076739\\
45.2726363181591	-5.29859240556474\\
45.5227613806903	-5.53880944389589\\
45.7728864432216	-5.77204943837718\\
46.0230115057529	-6.00009765343872\\
46.2731365682841	-6.22298731743721\\
46.5232616308154	-6.43480989506386\\
46.7733866933467	-6.61182583602979\\
47.0235117558779	-6.7506223686986\\
47.2736368184092	-6.83717311567826\\
47.5237618809405	-6.83893830190631\\
47.7738869434717	-6.78811072953841\\
48.024012006003	-6.70149924114422\\
48.2741370685343	-6.5858241634342\\
48.5242621310655	-6.44577348282158\\
48.7743871935968	-6.28556346148666\\
49.0245122561281	-6.10932290611562\\
49.2746373186593	-5.92349687253993\\
49.5247623811906	-5.7332960128445\\
49.7748874437219	-5.54363525101352\\
50.0250125062531	-5.35993218920155\\
50.2751375687844	-5.18756801547433\\
50.5252626313157	-5.02706268940941\\
50.7753876938469	-4.89234710925875\\
51.0255127563782	-4.80318607619031\\
51.2756378189095	-4.76551320180912\\
51.5257628814407	-4.78371788512227\\
51.775887943972	-4.86134559746521\\
52.0260130065032	-5.00085413573721\\
52.2761380690345	-5.20328659309098\\
52.5262631315658	-5.4673040022073\\
52.776388194097	-5.78613459129\\
53.0265132566283	-6.14812191982931\\
53.2766383191596	-6.52365652072041\\
53.5267633816908	-6.87408820797589\\
53.7768884442221	-7.1947835412803\\
54.0270135067534	-7.48670528297368\\
54.2771385692846	-7.73781863900968\\
54.5272636318159	-7.93065063985625\\
54.7773886943472	-8.03543131970248\\
55.0275137568784	-8.03079385559237\\
55.2776388194097	-7.94790677918559\\
55.527763881941	-7.7972869540119\\
55.7778889444722	-7.58763514659261\\
56.0280140070035	-7.32825897466405\\
56.2781390695348	-7.02758609227263\\
56.528264132066	-6.69370470568951\\
56.7783891945973	-6.33365744152554\\
57.0285142571286	-5.96570330979379\\
57.2786393196598	-5.60989926970615\\
57.5287643821911	-5.27054553223657\\
57.7788894447224	-4.94915258774943\\
58.0290145072536	-4.66590237153301\\
58.2791395697849	-4.44104975935092\\
58.5292646323162	-4.28238316071808\\
58.7793896948474	-4.19390155712113\\
59.0295147573787	-4.17883462492771\\
59.27963981991	-4.23998472068817\\
59.5297648824412	-4.37958577874135\\
59.7798899449725	-4.59953397623976\\
60.0300150075037	-4.90120387307731\\
60.280140070035	-5.28459797217521\\
60.5302651325663	-5.74650865978097\\
60.7803901950976	-6.27562753311885\\
61.0305152576288	-6.86090802022592\\
61.2806403201601	-7.47258875574373\\
61.5307653826913	-8.04723945259436\\
61.7808904452226	-8.52026933483496\\
62.0310155077539	-8.8362048364519\\
62.2811405702851	-8.99613305792238\\
62.5312656328164	-9.00887835779985\\
62.7813906953477	-8.88714634781488\\
63.0315157578789	-8.64402162210427\\
63.2816408204102	-8.2935602389603\\
63.5317658829415	-7.85064204270179\\
63.7818909454727	-7.3342844879099\\
64.032016008004	-6.76417427617029\\
64.2821410705353	-6.17418987927936\\
64.5322661330665	-5.58726669595969\\
64.7823911955978	-5.01461112752618\\
65.0325162581291	-4.49147846776556\\
65.2826413206603	-4.04041366881969\\
65.5327663831916	-3.66889470056856\\
65.7828914457229	-3.38045272554373\\
66.0330165082541	-3.17724825043303\\
66.2831415707854	-3.05968622089261\\
66.5332666333167	-3.02827127974704\\
66.7833916958479	-3.08418976433747\\
67.0335167583792	-3.22965569549565\\
67.2836418209105	-3.46810380290337\\
67.5337668834417	-3.80424194756532\\
67.783891945973	-4.24387985243099\\
68.0340170085043	-4.79325136402545\\
68.2841420710355	-5.45727695020551\\
68.5342671335668	-6.23581414906409\\
68.784392196098	-7.10886379212785\\
69.0345172586293	-7.99160298912484\\
69.2846423211606	-8.80534331183251\\
69.5347673836918	-9.4018494491946\\
69.7848924462231	-9.74220012566789\\
70.0350175087544	-9.78535112575227\\
70.2851425712856	-9.57752369414683\\
70.5352676338169	-9.14342556888172\\
70.7853926963482	-8.52440282853089\\
71.0355177588794	-7.76238817552464\\
71.2856428214107	-6.89974946177878\\
71.535767883942	-5.99772869084311\\
71.7858929464732	-5.09713845887919\\
72.0360180090045	-4.25243608861462\\
72.2861430715358	-3.5129485634372\\
72.536268134067	-2.88015985124309\\
72.7863931965983	-2.35523902408137\\
73.0365182591296	-1.93383366473983\\
73.2866433216608	-1.61108903787083\\
73.5367683841921	-1.38312682331014\\
73.7868934467234	-1.24753294843718\\
74.0370185092546	-1.20350242488657\\
74.2871435717859	-1.25191824351355\\
74.5372686343171	-1.39547521987071\\
74.7873936968484	-1.63890060646104\\
75.0375187593797	-1.98930593473941\\
75.2876438219109	-2.45669275798273\\
75.5377688844422	-3.05458427327203\\
75.7878939469735	-3.8005295856623\\
76.0380190095048	-4.71532947824823\\
76.288144072036	-5.81633436094486\\
76.5382691345673	-7.08583419623397\\
76.7883941970986	-8.44769551490018\\
77.0385192596298	-9.62323313885833\\
77.2886443221611	-10.281626609734\\
77.5387693846923	-10.3790559094888\\
77.7888944472236	-9.95770128918567\\
78.0390195097549	-9.12460397318169\\
78.2891445722861	-7.99785534975031\\
78.5392696348174	-6.67794726561012\\
78.7893946973487	-5.28037426215857\\
79.03951975988	-3.97971800769506\\
79.2896448224112	-2.84053267778048\\
79.5397698849425	-1.85867920184523\\
79.7898949474737	-1.03046835476423\\
80.040020010005	-0.339919479519679\\
80.2901450725363	0.22808396668796\\
80.5402701350675	0.685043454783416\\
80.7903951975988	1.03915390620461\\
81.0405202601301	1.29587028031818\\
81.2906453226613	1.45832437725232\\
81.5407703851926	1.52756124746979\\
81.7908954477239	1.50260841585329\\
82.0410205102551	1.38038037723432\\
82.2911455727864	1.15539753960447\\
82.5412706353177	0.819265767514657\\
82.7913956978489	0.359812094566244\\
83.0415207603802	-0.240312125180247\\
83.2916458229115	-1.00589422164163\\
83.5417708854427	-1.97285151651448\\
83.791895947974	-3.1940486592597\\
84.0420210105053	-4.745487755351\\
84.2921460730365	-6.69854257677016\\
84.5422711355678	-8.88161821334354\\
84.792396198099	-10.5698209361525\\
85.0425212606303	-10.7369858859962\\
85.2926463231616	-9.79311295661558\\
85.5427713856928	-8.04497720156617\\
85.7928964482241	-5.80884456929042\\
86.0430215107554	-3.6677800909406\\
86.2931465732866	-1.83583564757899\\
86.5432716358179	-0.30891921343649\\
86.7933966983492	0.95596180851526\\
87.0435217608804	2.01621843584151\\
87.2936468234117	2.90991506467262\\
87.543771885943	3.66295013397709\\
87.7938969484742	4.2933235043041\\
88.0440220110055	4.81363316652855\\
88.2941470735368	5.23257350282206\\
88.544272136068	5.55584418579856\\
88.7943971985993	5.78668686754157\\
89.0445222611306	5.92616419018073\\
89.2946473236618	5.97323587800978\\
89.5447723861931	5.92464568706597\\
89.7948974487244	5.77459632760984\\
90.0450225112556	5.51414465445794\\
90.2951475737869	5.13017929326397\\
90.5452726363182	4.60371495530577\\
90.7953976988494	3.90697934600479\\
91.0455227613807	2.99819882028658\\
91.2956478239119	1.81160853090532\\
91.5457728864432	0.236480918082986\\
91.7958979489745	-1.93241659578627\\
92.0460230115058	-5.1246059949267\\
92.296148074037	-9.65232906227661\\
92.5462731365683	-10.7145417554804\\
92.7963981990996	-7.61058619645186\\
93.0465232616308	-3.07056961525271\\
93.2966483241621	0.418126468771323\\
93.5467733866934	3.02067106212193\\
93.7968984492246	5.08969508714408\\
94.0470235117559	6.80637913275064\\
94.2971485742871	8.27100622796554\\
94.5472736368184	9.54472058433159\\
94.7973986993497	10.66753366151\\
95.0475237618809	11.667054651317\\
95.2976488244122	12.5631336390049\\
95.5477738869435	13.3705150088993\\
95.7978989494747	14.1004429419378\\
96.048024012006	14.7616790349378\\
96.2981490745373	15.3611725827122\\
96.5482741370685	15.9045165665479\\
96.7983991995998	16.3962664834488\\
97.0485242621311	16.840168562206\\
97.2986493246623	17.2393264372719\\
97.5487743871936	17.5963249870884\\
97.7988994497249	17.9133236917591\\
98.0490245122561	18.1921278577114\\
98.2991495747874	18.4342434622585\\
98.5492746373187	18.640919650609\\
98.7993996998499	18.8131817518195\\
99.0495247623812	18.9518568729704\\
99.2996498249124	19.057593560009\\
99.5497748874437	19.1308766007556\\
99.799899949975	19.1720377388776\\
100.050025012506	19.1812628324024\\
100.300150075038	19.1585958022185\\
100.550275137569	19.10393955724\\
100.8004002001	19.017053939598\\
101.050525262631	18.8975505934583\\
101.300650325163	18.7448845134143\\
101.550775387694	18.5583418604062\\
101.800900450225	18.3370234296906\\
102.051025512756	18.0798228966853\\
102.301150575288	17.7853986248675\\
102.551275637819	17.4521373551579\\
102.80140070035	17.0781074482805\\
103.051525762881	16.6609984282001\\
103.301650825413	16.1980422309001\\
103.551775887944	15.6859095649857\\
103.801900950475	15.1205717533852\\
104.052026013006	14.4971136944941\\
104.302151075538	13.8094760120777\\
104.552276138069	13.0500919856535\\
104.8024012006	12.2093635762563\\
105.052526263132	11.2748831539318\\
105.302651325663	10.2302376666519\\
105.552776388194	9.05309568690073\\
105.802901450725	7.71199534468658\\
106.053026513257	6.16062348778286\\
106.303151575788	4.32686815244597\\
106.553276638319	2.09005230841119\\
106.80340170085	-0.769042114932087\\
107.053526763382	-4.62494674061294\\
107.303651825913	-9.10045391392146\\
107.553776888444	-11.2088998980573\\
107.803901950976	-8.15371009020032\\
108.054027013507	-3.81250483790088\\
108.304152076038	-1.06297171675549\\
108.554277138569	0.851073060883055\\
108.804402201101	2.26236299555479\\
109.054527263632	3.33360930980737\\
109.304652326163	4.1555188499769\\
109.554777388694	4.78333677331952\\
109.804902451226	5.25279332276907\\
110.055027513757	5.58792955705183\\
110.305152576288	5.80528220988198\\
110.555277638819	5.91626456627\\
110.805402701351	5.92857658928465\\
111.055527763882	5.84705184229465\\
111.305652826413	5.67415055890688\\
111.555777888944	5.41020727671757\\
111.805902951476	5.05348408376992\\
112.056028014007	4.60004197106866\\
112.306153076538	4.0434094987651\\
112.55627813907	3.37399010800392\\
112.806403201601	2.57809725971487\\
113.056528264132	1.63643163040716\\
113.306653326663	0.521730931986333\\
113.556778389195	-0.804593534778206\\
113.806903451726	-2.39562840569114\\
114.057028514257	-4.31237045864063\\
114.307153576788	-6.56176529939763\\
114.55727863932	-8.64075921295197\\
114.807403701851	-10.1086283612451\\
115.057528764382	-11.0021308966767\\
115.307653826913	-10.9226402414673\\
115.557778889445	-8.74095180852576\\
115.807903951976	-6.26350813266452\\
116.058029014507	-4.35702580751998\\
116.308154077039	-2.89475021626761\\
116.55827913957	-1.75143409609765\\
116.808404202101	-0.848836567866559\\
117.058529264632	-0.136990184590987\\
117.308654327164	0.417298792546284\\
117.558779389695	0.83676842554117\\
117.808904452226	1.13727477733988\\
118.059029514757	1.32989473545834\\
118.309154577289	1.42220064706282\\
118.55927963982	1.41904075444696\\
118.809404702351	1.32300448977669\\
119.059529764882	1.1346697226262\\
119.309654827414	0.852682810420892\\
119.559779889945	0.473694600180267\\
119.809904952476	-0.0078401999018837\\
120.060030015007	-0.599993493191217\\
120.310155077539	-1.31378005811204\\
120.56028014007	-2.16346045639368\\
120.810405202601	-3.16600683845277\\
121.060530265133	-4.33737616314529\\
121.310655327664	-5.67791397823317\\
121.560780390195	-7.10958704799088\\
121.810905452726	-8.29228796269927\\
122.061030515258	-9.22859853062123\\
122.311155577789	-10.0129026157746\\
122.56128064032	-10.6437915797711\\
122.811405702851	-11.0434864180658\\
123.061530765383	-10.6544991107834\\
123.311655827914	-9.04191907786755\\
123.561780890445	-7.35622614708925\\
123.811905952976	-5.94756389775135\\
124.062031015508	-4.81291775641834\\
124.312156078039	-3.8999274768453\\
124.56228114057	-3.16787177774915\\
124.812406203102	-2.58771094084855\\
125.062531265633	-2.13881350600198\\
125.312656328164	-1.80645355055572\\
125.562781390695	-1.58015210334127\\
125.812906453227	-1.45260288529435\\
126.063031515758	-1.41897974076836\\
126.313156578289	-1.47649538967659\\
126.56328164082	-1.62412889101565\\
126.813406703352	-1.86246482555373\\
127.063531765883	-2.1935930551414\\
127.313656828414	-2.62099776772325\\
127.563781890945	-3.14929456772731\\
127.813906953477	-3.78349109314087\\
128.064032016008	-4.52698602853806\\
128.314157078539	-5.37630701389003\\
128.564282141071	-6.30679575433071\\
128.814407203602	-7.21882827772212\\
129.064532266133	-7.91612815435112\\
129.314657328664	-8.50568162253932\\
129.564782391196	-9.05568076514971\\
129.814907453727	-9.59596478036815\\
130.065032516258	-10.1353430507936\\
130.315157578789	-10.6439924079655\\
130.565282641321	-10.9979942431793\\
130.815407703852	-10.5198740394264\\
131.065532766383	-9.28788274105079\\
131.315657828914	-8.04005069249357\\
131.565782891446	-6.95559669483971\\
131.815907953977	-6.05912103538755\\
132.066033016508	-5.32765990595918\\
132.31615807904	-4.73893875131171\\
132.566283141571	-4.27546482354693\\
132.816408204102	-3.9240835389462\\
133.066533266633	-3.67507058929694\\
133.316658329165	-3.52136681162451\\
133.566783391696	-3.45800669246553\\
133.816908454227	-3.48169456497343\\
134.067033516758	-3.59046836258127\\
134.31715857929	-3.7833826212509\\
134.567283641821	-4.06011618909997\\
134.817408704352	-4.42034346458924\\
135.067533766883	-4.86255681109016\\
135.317658829415	-5.38168289521901\\
135.567783891946	-5.96394741926104\\
135.817908954477	-6.57402506998583\\
136.068034017009	-7.10210083160698\\
136.31815907954	-7.47558353869871\\
136.568284142071	-7.81010467596899\\
136.818409204602	-8.15330832314351\\
137.068534267134	-8.53372725107567\\
137.318659329665	-8.96776435091579\\
137.568784392196	-9.46329279844151\\
137.818909454727	-10.0123819333462\\
138.069034517259	-10.579833668435\\
138.31915957979	-10.9858370536016\\
138.569284642321	-10.4782492829465\\
138.819409704852	-9.52496652479886\\
139.069534767384	-8.55429484302116\\
139.319659829915	-7.697159296051\\
139.569784892446	-6.97855708547154\\
139.819909954977	-6.38843562877872\\
140.070035017509	-5.91425015745981\\
140.32016008004	-5.54513111759723\\
140.570285142571	-5.27234866125277\\
140.820410205103	-5.08905575210443\\
141.070535267634	-4.98990147974383\\
141.320660330165	-4.97062785155237\\
141.570785392696	-5.02763354817387\\
141.820910455228	-5.15742783019559\\
142.071035517759	-5.35582982296391\\
142.32116058029	-5.61664049932072\\
142.571285642821	-5.92921515459671\\
142.821410705353	-6.27343365981384\\
143.071535767884	-6.60509580955325\\
143.321660830415	-6.81326945622854\\
143.571785892946	-6.94090355111587\\
143.821910955478	-7.06985035321495\\
144.072036018009	-7.23736943484774\\
144.32216108054	-7.46492899976583\\
144.572286143072	-7.76429826065093\\
144.822411205603	-8.1446152125368\\
145.072536268134	-8.61358806412471\\
145.322661330665	-9.17648144768514\\
145.572786393197	-9.83003929254359\\
145.822911455728	-10.5394209016746\\
146.073036518259	-10.994162952442\\
146.32316158079	-10.5202085746598\\
146.573286643322	-9.75997757922185\\
146.823411705853	-8.98256173867539\\
147.073536768384	-8.2902035294178\\
147.323661830915	-7.70283652557885\\
147.573786893447	-7.2165903658854\\
147.823911955978	-6.82424301881545\\
148.074037018509	-6.51855987363493\\
148.324162081041	-6.29295425537428\\
148.574287143572	-6.14142243307789\\
148.824412206103	-6.05819610704408\\
149.074537268634	-6.03718474779592\\
149.324662331166	-6.07112497490521\\
149.574787393697	-6.15019524310751\\
149.824912456228	-6.25949353132243\\
150.075037518759	-6.37337841402753\\
150.325162581291	-6.42941421686285\\
150.575287643822	-6.36241459984911\\
150.825412706353	-6.28012972629812\\
151.075537768884	-6.23362353407751\\
151.325662831416	-6.24879605127108\\
151.575787893947	-6.33705133101861\\
151.825912956478	-6.50553815306327\\
152.07603801901	-6.76072938710484\\
152.326163081541	-7.1097142060817\\
152.576288144072	-7.56084300379218\\
152.826413206603	-8.12394431112004\\
153.076538269135	-8.80944571927188\\
153.326663331666	-9.62263805872021\\
153.576788394197	-10.5285810686359\\
153.826913456728	-11.0121350207687\\
154.07703851926	-10.6146059268569\\
154.327163581791	-9.99289851979924\\
154.577288644322	-9.35093711504298\\
154.827413706853	-8.77053541999635\\
155.077538769385	-8.26637978067719\\
155.327663831916	-7.83774678446676\\
155.577788894447	-7.48000246223259\\
155.827913956978	-7.18713036543647\\
156.07803901951	-6.95227752962281\\
156.328164082041	-6.76754211977902\\
156.578289144572	-6.62323551952043\\
156.828414207104	-6.50643191803075\\
157.078539269635	-6.39791859604547\\
157.328664332166	-6.26280214652456\\
157.578789394697	-6.01694750778629\\
157.828914457229	-5.71512523766068\\
158.07903951976	-5.44679394498039\\
158.329164582291	-5.24508358291074\\
158.579289644822	-5.12164858518345\\
158.829414707354	-5.08082978632142\\
159.079539769885	-5.12567682135941\\
159.329664832416	-5.25966243810823\\
159.579789894947	-5.48748317653564\\
159.829914957479	-5.81563539178687\\
160.08004002001	-6.2530047649419\\
160.330165082541	-6.81156344795099\\
160.580290145073	-7.50711195133311\\
160.830415207604	-8.35936488339775\\
161.080540270135	-9.38683803918843\\
161.330665332666	-10.5501825187822\\
161.580790395198	-11.0512128588179\\
161.830915457729	-10.7455303998261\\
162.08104052026	-10.2156298272969\\
162.331165582791	-9.65071155112396\\
162.581290645323	-9.1166111333474\\
162.831415707854	-8.62615592486117\\
163.081540770385	-8.18002513544505\\
163.331665832916	-7.77389365513497\\
163.581790895448	-7.4002240629706\\
163.831915957979	-7.04824813612011\\
164.08204102051	-6.70247613814121\\
164.332166083042	-6.33786527183676\\
164.582291145573	-5.89068034187835\\
164.832416208104	-5.33930951931343\\
165.082541270635	-4.81943923676092\\
165.332666333167	-4.37930199118334\\
165.582791395698	-4.03094710582001\\
165.832916458229	-3.77486186285769\\
166.08304152076	-3.60988693779967\\
166.333166583292	-3.53539792459534\\
166.583291645823	-3.55200469237835\\
166.833416708354	-3.66189372086457\\
167.083541770885	-3.869135867029\\
167.333666833417	-4.18009478775994\\
167.583791895948	-4.60403574557998\\
167.833916958479	-5.15405378963051\\
168.084042021011	-5.84848630790913\\
168.334167083542	-6.71298703124362\\
168.584292146073	-7.78297490139718\\
168.834417208604	-9.10118505363038\\
169.084542271136	-10.6164365737252\\
169.334667333667	-11.1739251769559\\
169.584792396198	-10.8927776890455\\
169.834917458729	-10.3742962377809\\
170.085042521261	-9.78871073354928\\
170.335167583792	-9.18604477000708\\
170.585292646323	-8.58000195929524\\
170.835417708854	-7.97165627741978\\
171.085542771386	-7.35380455364631\\
171.335667833917	-6.70979847966006\\
171.585792896448	-5.99923885697117\\
171.835917958979	-5.14020579771822\\
172.086043021511	-4.30129180482807\\
172.336168084042	-3.57164221963166\\
172.586293146573	-2.96206555940356\\
172.836418209105	-2.46594137912058\\
173.086543271636	-2.07559875400551\\
173.336668334167	-1.78497477215124\\
173.586793396698	-1.5899969120527\\
173.83691845923	-1.4885497680985\\
174.087043521761	-1.4804277187212\\
174.337168584292	-1.56738031169106\\
174.587293646823	-1.75329686603698\\
174.837418709355	-2.04457884216283\\
175.087543771886	-2.45077926664366\\
175.337668834417	-2.98565026874597\\
175.587793896948	-3.6688554112079\\
175.83791895948	-4.52882268104154\\
176.088044022011	-5.6076133117454\\
176.338169084542	-6.96910257987907\\
176.588294147074	-8.70713360896867\\
176.838419209605	-10.7375902772219\\
177.088544272136	-11.323891068169\\
177.338669334667	-10.9643710583438\\
177.588794397199	-10.2841101905276\\
177.83891945973	-9.45458747817379\\
178.089044522261	-8.52819355980769\\
178.339169584792	-7.52284583219277\\
178.589294647324	-6.42636184801136\\
178.839419709855	-5.14357712660356\\
179.089544772386	-3.83753423448969\\
179.339669834917	-2.70854880639876\\
179.589794897449	-1.75937711799419\\
179.83991995998	-0.966327683020326\\
180.090045022511	-0.308817210238216\\
180.340170085043	0.228499916351593\\
180.590295147574	0.656626174626261\\
180.840420210105	0.983165300327052\\
181.090545272636	1.21299121936419\\
181.340670335168	1.34866162238817\\
181.590795397699	1.39062341524681\\
181.84092046023	1.33723674002188\\
182.091045522761	1.18461673258155\\
182.341170585293	0.926259622596596\\
182.591295647824	0.552374065017765\\
182.841420710355	0.0487625214990871\\
183.091545772886	-0.605045113407084\\
183.341670835418	-1.43899591545857\\
183.591795897949	-2.49829779642802\\
183.84192096048	-3.8545998758379\\
184.092046023012	-5.62943255087816\\
184.342171085543	-8.04359360221756\\
184.592296148074	-11.0123744023369\\
184.842421210605	-11.429383425128\\
185.092546273137	-10.5572368300414\\
185.342671335668	-9.16906615977788\\
185.592796398199	-7.47159724366938\\
185.84292146073	-5.47649991902917\\
186.093046523262	-3.32303298562153\\
186.343171585793	-1.534235315911\\
186.593296648324	-0.070579581025405\\
186.843421710855	1.1448448419991\\
187.093546773387	2.16477546114152\\
187.343671835918	3.02441936451763\\
187.593796898449	3.74783290799919\\
187.84392196098	4.35174989152827\\
188.094047023512	4.8478469160352\\
188.344172086043	5.24410788118095\\
188.594297148574	5.54564864358672\\
188.844422211106	5.75519525944808\\
189.094547273637	5.87331694801572\\
189.344672336168	5.89845945211186\\
189.594797398699	5.82678448478617\\
189.844922461231	5.65178253329596\\
190.095047523762	5.36357596961272\\
190.345172586293	4.94774669792125\\
190.595297648824	4.38336614844135\\
190.845422711356	3.63957859859295\\
191.095547773887	2.66933832019559\\
191.345672836418	1.39697928360306\\
191.595797898949	-0.309361122853986\\
191.845922961481	-2.70958812697552\\
192.096048024012	-6.43003782323989\\
192.346173086543	-11.5106346960491\\
192.596298149075	-10.2976785130732\\
192.846423211606	-6.71467159885677\\
193.096548274137	-2.32378199982105\\
193.346673336668	0.967159364015832\\
193.5967983992	3.44303047466594\\
193.846923461731	5.42934712365299\\
194.097048524262	7.08751879490981\\
194.347173586793	8.50827906671041\\
194.597298649325	9.74765724739389\\
194.847423711856	10.842684205666\\
195.097548774387	11.8191151741734\\
195.347673836918	12.6955860123999\\
195.59779889945	13.4860119166052\\
195.847923961981	14.2010508617481\\
196.098049024512	14.8490377055686\\
196.348174087044	15.4366031640651\\
196.598299149575	15.9690970819906\\
196.848424212106	16.4508857171723\\
197.098549274637	16.885565366184\\
197.348674337169	17.2761189097668\\
197.5987993997	17.6250324622046\\
197.848924462231	17.9343835219737\\
198.099049524762	18.2059083530204\\
198.349174587294	18.4410539407511\\
198.599299649825	18.6410182789342\\
198.849424712356	18.806781663284\\
199.099549774887	18.9391309166085\\
199.349674837419	19.038677937199\\
199.59979989995	19.1058735745517\\
199.849924962481	19.1410175469765\\
200.100050025013	19.1442648918485\\
200.350175087544	19.1156292584766\\
200.600300150075	19.054983198974\\
200.850425212606	18.9620554707585\\
201.100550275138	18.8364252236706\\
201.350675337669	18.6775127935938\\
201.6008004002	18.4845666499785\\
201.850925462731	18.2566458308398\\
202.101050525263	17.992596924278\\
202.351175587794	17.6910242902828\\
202.601300650325	17.3502517165258\\
202.851425712856	16.9682730006733\\
203.101550775388	16.5426879469695\\
203.351675837919	16.0706187941723\\
203.60180090045	15.5485998921802\\
203.851925962981	14.9724300775998\\
204.102051025513	14.33697191317\\
204.352176088044	13.635873424261\\
204.602301150575	12.8611737530657\\
204.852426213107	12.002729609977\\
205.102551275638	11.0473552356913\\
205.352676338169	9.97748516575013\\
205.6028014007	8.7690022190574\\
205.852926463232	7.38751540186874\\
206.103051525763	5.78153706768642\\
206.353176588294	3.86883432331631\\
206.603301650825	1.50570315663143\\
206.853426713357	-1.59473481489395\\
207.103551775888	-5.93963338733406\\
207.353676838419	-9.71787079874708\\
207.60380190095	-11.6024674957523\\
207.853926963482	-7.40963850075524\\
208.104052026013	-3.2948079970208\\
208.354177088544	-0.707105303392575\\
208.604302151076	1.10803714907775\\
208.854427213607	2.45237745623869\\
209.104552276138	3.47457687183578\\
209.354677338669	4.25831752194551\\
209.604802401201	4.85496003037776\\
209.854927463732	5.29790046917075\\
210.105052526263	5.60967412758898\\
210.355177588794	5.80578040005268\\
210.605302651326	5.89686865856189\\
210.855427713857	5.89003370589935\\
211.105552776388	5.78958843556926\\
211.355677838919	5.59750211644887\\
211.605802901451	5.31359983684453\\
211.855927963982	4.93556380503988\\
212.106053026513	4.45873719307822\\
212.356178089045	3.87569155081763\\
212.606303151576	3.17546531509286\\
212.856428214107	2.3422915849276\\
213.106553276638	1.35346376963385\\
213.35667833917	0.175636724387375\\
213.606803401701	-1.24191482586853\\
213.856928464232	-2.98021965378178\\
214.107053526763	-5.13351330441315\\
214.357178589295	-7.22493379067205\\
214.607303651826	-8.9431054028135\\
214.857428714357	-10.3483100724013\\
215.107553776888	-11.3040505131375\\
215.35767883942	-11.1754455155875\\
215.607803901951	-8.51887335872595\\
215.857928964482	-5.996956045132\\
216.108054027014	-4.13251053915325\\
216.358179089545	-2.71278879467876\\
216.608304152076	-1.60629855635142\\
216.858429214607	-0.73542250928805\\
217.108554277139	-0.0514659245444435\\
217.35867933967	0.477659728546707\\
217.608804402201	0.873813794854311\\
217.858929464732	1.15214369677331\\
218.109054527264	1.323124640521\\
218.359179589795	1.39377970422859\\
218.609304652326	1.36841141280623\\
218.859429714857	1.24901707722772\\
219.109554777389	1.03547599835634\\
219.35967983992	0.725546162137273\\
219.609804902451	0.314671071709256\\
219.859929964982	-0.204438568009103\\
220.110055027514	-0.842529348340349\\
220.360180090045	-1.61498454563666\\
220.610305152576	-2.5437002781318\\
220.860430215108	-3.65986113620349\\
221.110555277639	-4.99459701431014\\
221.36068034017	-6.37610229848032\\
221.610805402701	-7.49380890337737\\
221.860930465233	-8.48382961132227\\
222.111055527764	-9.38023082563967\\
222.361180590295	-10.1807334549628\\
222.611305652826	-10.8615311907862\\
222.861430715358	-11.2787796680509\\
223.111555777889	-10.7742148532415\\
223.36168084042	-8.93882023848129\\
223.611805902951	-7.19212715371879\\
223.861930965483	-5.79129343535792\\
224.112056028014	-4.67698210695122\\
224.362181090545	-3.7871764451792\\
224.612306153077	-3.07874362130309\\
224.862431215608	-2.52211400684412\\
225.112556278139	-2.09673041868445\\
225.36268134067	-1.78817263198496\\
225.612806403202	-1.58638619249941\\
225.862931465733	-1.48458722843975\\
226.113056528264	-1.47859142028863\\
226.363181590795	-1.56642535207028\\
226.613306653327	-1.74814325689312\\
226.863431715858	-2.02581186779846\\
227.113556778389	-2.40365167841891\\
227.36368184092	-2.88833539147009\\
227.613806903452	-3.489416841726\\
227.863931965983	-4.21958284036587\\
228.114057028514	-5.0902812213329\\
228.364182091046	-6.04845279624392\\
228.614307153577	-6.82368956119044\\
228.864432216108	-7.45875720180319\\
229.114557278639	-8.04386555592149\\
229.364682341171	-8.6090974379691\\
229.614807403702	-9.16905187699971\\
229.864932466233	-9.7326275606132\\
230.115057528764	-10.2956666227126\\
230.365182591296	-10.8168384044474\\
230.615307653827	-11.0974325710545\\
230.865432716358	-10.5266488797751\\
231.115557778889	-9.19392277161772\\
231.365682841421	-7.90581220259099\\
231.615807903952	-6.82646218246123\\
231.865932966483	-5.94568067299201\\
232.116058029015	-5.23454164855079\\
232.366183091546	-4.66884221022044\\
232.616308154077	-4.2304835061171\\
232.866433216608	-3.90629258051319\\
233.11655827914	-3.68686494712777\\
233.366683341671	-3.56572311588976\\
233.616808404202	-3.5387520822747\\
233.866933466733	-3.60384065775391\\
234.117058529265	-3.76066897355884\\
234.367183591796	-4.01058542068383\\
234.617308654327	-4.35647475240184\\
234.867433716858	-4.80228417466516\\
235.11755877939	-5.35025455721886\\
235.367683841921	-5.98070144158663\\
235.617808904452	-6.55246888548841\\
235.867933966983	-6.9292364975117\\
236.118059029515	-7.24480069506713\\
236.368184092046	-7.55254020694323\\
236.618309154577	-7.87737398981958\\
236.868434217109	-8.23443268410005\\
237.11855927964	-8.63431640562236\\
237.368684342171	-9.08510586092632\\
237.618809404702	-9.58894408786309\\
237.868934467234	-10.1355811389331\\
238.119059529765	-10.6640580788323\\
238.369184592296	-10.9328848597505\\
238.619309654827	-10.4052483741533\\
238.869434717359	-9.40092428670928\\
239.11955977989	-8.41864830242261\\
239.369684842421	-7.57493925352122\\
239.619809904952	-6.87668550966734\\
239.869934967484	-6.31165375838654\\
240.120060030015	-5.86666834783613\\
240.370185092546	-5.53083779748657\\
240.620310155078	-5.29582434663341\\
240.870435217609	-5.15553632904956\\
241.12056028014	-5.10575590526445\\
241.370685342671	-5.14378769699852\\
241.620810405203	-5.2680681480669\\
241.870935467734	-5.47749185858301\\
242.121060530265	-5.76949253468347\\
242.371185592796	-6.13191187461701\\
242.621310655328	-6.50997728961291\\
242.871435717859	-6.72465725133949\\
243.12156078039	-6.81148886601226\\
243.371685842921	-6.88219340086483\\
243.621810905453	-6.97460506091813\\
243.871935967984	-7.10768779046485\\
244.122061030515	-7.29334671962958\\
244.372186093047	-7.5404080019748\\
244.622311155578	-7.85639263055497\\
244.872436218109	-8.24798870474742\\
245.12256128064	-8.72052301216777\\
245.372686343172	-9.27569660863904\\
245.622811405703	-9.90073586795479\\
245.872936468234	-10.5083508758131\\
246.123061530765	-10.815158100492\\
246.373186593297	-10.3747289684746\\
246.623311655828	-9.6018277139891\\
246.873436718359	-8.83853320996924\\
247.12356178089	-8.17221729285784\\
247.373686843422	-7.61608659352011\\
247.623811905953	-7.16669742271826\\
247.873936968484	-6.81736567662303\\
248.124062031016	-6.56154078040575\\
248.374187093547	-6.39356545005684\\
248.624312156078	-6.30860505229619\\
248.874437218609	-6.30210444687692\\
249.124562281141	-6.36842378162376\\
249.374687343672	-6.49676175407734\\
249.624812406203	-6.65749190322165\\
249.874937468734	-6.76292849637163\\
250.125062531266	-6.6607850067273\\
250.375187593797	-6.50331370718285\\
250.625312656328	-6.36633254363557\\
250.875437718859	-6.27588169248111\\
251.125562781391	-6.24461114238269\\
251.375687843922	-6.2801425900494\\
251.625812906453	-6.38819013440556\\
251.875937968984	-6.57400407281174\\
252.126063031516	-6.84313354893456\\
252.376188094047	-7.2018471981561\\
252.626313156578	-7.65726849024102\\
252.87643821911	-8.21685199371394\\
253.126563281641	-8.88526648387319\\
253.376688344172	-9.64743736690158\\
253.626813406703	-10.3896912341915\\
253.876938469235	-10.7577850210599\\
254.127063531766	-10.4147941240731\\
254.377188594297	-9.81234718601527\\
254.627313656828	-9.20897287092625\\
254.87743871936	-8.67225434955552\\
255.127563781891	-8.21788132935905\\
255.377688844422	-7.84693380244982\\
255.627813906953	-7.55584444066695\\
255.877938969485	-7.33918064292968\\
256.128064032016	-7.18981123671152\\
256.378189094547	-7.09691478328216\\
256.628314157079	-7.0393679061345\\
256.87843921961	-6.96957247982775\\
257.128564282141	-6.76038510848298\\
257.378689344672	-6.37540146983303\\
257.628814407204	-5.99435078953543\\
257.878939469735	-5.66781830883312\\
258.129064532266	-5.41118898517264\\
258.379189594797	-5.23046098627468\\
258.629314657329	-5.12858414755302\\
258.87943971986	-5.10776508975401\\
259.129564782391	-5.17049863144193\\
259.379689844922	-5.32013822303886\\
259.629814907454	-5.56130704880781\\
259.879939969985	-5.90027814481721\\
260.130065032516	-6.34536554943274\\
260.380190095048	-6.90724771175975\\
260.630315157579	-7.59871723113428\\
260.88044022011	-8.4311382656917\\
261.130565282641	-9.39014022262842\\
261.380690345173	-10.3267369725314\\
261.630815407704	-10.7724128757942\\
261.880940470235	-10.5143076995791\\
262.131065532766	-10.0341315620604\\
262.381190595298	-9.53447090490455\\
262.631315657829	-9.07099707888998\\
262.88144072036	-8.65948300981725\\
263.131565782891	-8.30121931632676\\
263.381690845423	-7.98945095649838\\
263.631815907954	-7.70830432972121\\
263.881940970485	-7.424989398874\\
264.132066033017	-7.07536983672708\\
264.382191095548	-6.50498955026293\\
264.632316158079	-5.84070413181487\\
264.88244122061	-5.2400686538174\\
265.132566283142	-4.72946371758417\\
265.382691345673	-4.31269120933742\\
265.632816408204	-3.98849297381689\\
265.882941470735	-3.75480581516377\\
266.133066533267	-3.61012942097935\\
266.383191595798	-3.55404430058501\\
266.633316658329	-3.587470384035\\
266.88344172086	-3.71287811982369\\
267.133566783392	-3.93454835424649\\
267.383691845923	-4.2589437850749\\
267.633816908454	-4.69525093136971\\
267.883941970985	-5.25615095190325\\
268.134067033517	-5.95882057802363\\
268.384192096048	-6.82574702670494\\
268.634317158579	-7.88208626937374\\
268.884442221111	-9.1231972466199\\
269.134567283642	-10.3392182570326\\
269.384692346173	-10.8652531297864\\
269.634817408704	-10.6599279807521\\
269.884942471236	-10.235233954072\\
270.135067533767	-9.75205535146254\\
270.385192596298	-9.25665323499979\\
270.635317658829	-8.7574298124075\\
270.885442721361	-8.23790427360358\\
271.135567783892	-7.6562221837223\\
271.385692846423	-6.93014670984901\\
271.635817908954	-5.93171085338455\\
271.885942971486	-4.97300915738565\\
272.136068034017	-4.14344274201122\\
272.386193096548	-3.44326062032872\\
272.63631815908	-2.8629267237367\\
272.886443221611	-2.39297304835158\\
273.136568284142	-2.02581849889563\\
273.386693346673	-1.75599097913199\\
273.636818409205	-1.58001842784344\\
273.886943471736	-1.49630624104594\\
274.137068534267	-1.50509159152294\\
274.387193596798	-1.60850896995228\\
274.63731865933	-1.81079529584301\\
274.887443721861	-2.1186776684138\\
275.137568784392	-2.54201782907356\\
275.387693846923	-3.09484028279611\\
275.637818909455	-3.79695574989117\\
275.887943971986	-4.67649810503974\\
276.138069034517	-5.77359129035522\\
276.388194097049	-7.14268058231554\\
276.63831915958	-8.8163576521103\\
276.888444222111	-10.4556201683814\\
277.138569284642	-11.0347184514527\\
277.388694347174	-10.7928364449842\\
277.638819409705	-10.2629285943876\\
277.888944472236	-9.57000190246997\\
278.139069534767	-8.72527582806269\\
278.389194597299	-7.69893522843163\\
278.63931965983	-6.37490396955199\\
278.889444722361	-4.87723746328013\\
279.139569784892	-3.585576793049\\
279.389694847424	-2.50036993772522\\
279.639819909955	-1.59072098908066\\
279.889944972486	-0.830781605285693\\
280.140070035018	-0.201290299551101\\
280.390195097549	0.311724714764515\\
280.64032016008	0.71819876640927\\
280.890445222611	1.02492975319023\\
281.140570285143	1.23616594969949\\
281.390695347674	1.35395351964199\\
281.640820410205	1.37829184400476\\
281.890945472736	1.30711721528186\\
282.141070535268	1.13610779256644\\
282.391195597799	0.85827033468049\\
282.64132066033	0.463222639834764\\
282.891445722861	-0.0639928268872595\\
283.141570785393	-0.744874994147446\\
283.391695847924	-1.61081414008015\\
283.641820910455	-2.70904745973122\\
283.891945972986	-4.11371788449076\\
284.142071035518	-5.94580906773778\\
284.392196098049	-8.36816574266552\\
284.64232116058	-10.7514534847868\\
284.892446223112	-11.2077679520681\\
285.142571285643	-10.5477092440667\\
285.392696348174	-9.2495822775446\\
285.642821410705	-7.4122743560721\\
285.892946473237	-5.03735317622647\\
286.143071535768	-2.91597732889653\\
286.393196598299	-1.20802052926344\\
286.64332166083	0.193723952442154\\
286.893446723362	1.36226022484457\\
287.143571785893	2.3451797959283\\
287.393696848424	3.17438976687544\\
287.643821910955	3.87185628393029\\
287.893946973487	4.452931523971\\
288.144072036018	4.92832950146537\\
288.394197098549	5.30532355337045\\
288.644322161081	5.58846979687694\\
288.894447223612	5.78001923099491\\
289.144572286143	5.8801024758134\\
289.394697348674	5.8867221542589\\
289.644822411206	5.79555038282011\\
289.894947473737	5.59949001452227\\
290.145072536268	5.28790439861198\\
290.395197598799	4.84532886566343\\
290.645322661331	4.24930071584443\\
290.895447723862	3.46657075940225\\
291.145572786393	2.44609025419244\\
291.395697848924	1.10491243647037\\
291.645822911456	-0.703560307772686\\
291.895947973987	-3.27322348820895\\
292.146073036518	-7.29557985172455\\
292.39619809905	-11.3576531390012\\
292.646323161581	-10.1200190630357\\
292.896448224112	-5.94508637206014\\
293.146573286643	-1.55228908855465\\
293.396698349175	1.5226337413036\\
293.646823411706	3.87591749458639\\
293.896948474237	5.78373850800976\\
294.147073536768	7.38693121406032\\
294.3971985993	8.76667980897518\\
294.647323661831	9.9740095021559\\
294.897448724362	11.0430797850126\\
295.147573786893	11.9978807543281\\
295.397698849425	12.8559030295764\\
295.647823911956	13.6302857761219\\
295.897948974487	14.3311419459338\\
296.148074037019	14.9664119010681\\
296.39819909955	15.5424333378855\\
296.648324162081	16.064333488493\\
296.898449224612	16.5363060650434\\
297.148574287144	16.9618111811182\\
297.398699349675	17.3437224266418\\
297.648824412206	17.6844368222772\\
297.898949474737	17.9859581383022\\
298.149074537269	18.2499607210456\\
298.3991995998	18.4778387849578\\
298.649324662331	18.6707446666101\\
298.899449724862	18.8296185376368\\
299.149574787394	18.9552113759587\\
299.399699849925	19.0481024968381\\
299.649824912456	19.1087125815483\\
299.899949974987	19.1373128679609\\
300.150075037519	19.1340309542602\\
300.40020010005	19.0988534930743\\
300.650325162581	19.0316259026515\\
300.900450225113	18.9320490814678\\
301.150575287644	18.7996729712828\\
301.400700350175	18.6338866595031\\
301.650825412706	18.4339045314481\\
301.900950475238	18.1987477599917\\
302.151075537769	17.9272201314489\\
302.4012006003	17.6178768203058\\
302.651325662831	17.2689841941219\\
302.901450725363	16.8784679819487\\
303.151575787894	16.4438460636247\\
303.401700850425	15.9621405564231\\
303.651825912956	15.4297615015105\\
303.901950975488	14.8423508033176\\
304.152076038019	14.194569319704\\
304.40220110055	13.4798006622447\\
304.652326163082	12.6897296182326\\
304.902451225613	11.8137259070981\\
305.152576288144	10.8379146612633\\
305.402701350675	9.74372103461565\\
305.652826413207	8.50548638608634\\
305.902951475738	7.08634125298647\\
306.153076538269	5.43054355086821\\
306.4032016008	3.44790366569369\\
306.653326663332	0.978007158766912\\
306.903451725863	-2.30685223037093\\
307.153576788394	-6.97342045953963\\
307.403701850925	-10.8335714894243\\
307.653826913457	-10.9903574251336\\
307.903951975988	-6.37554013332175\\
308.154077038519	-2.71665966680207\\
308.404202101051	-0.325073737964119\\
308.654327163582	1.37926600706277\\
308.904452226113	2.6512346970205\\
309.154577288644	3.62159556713679\\
309.404702351176	4.36569337704901\\
309.654827413707	4.93046666402756\\
309.904952476238	5.34673551574248\\
310.155077538769	5.63542027121285\\
310.405202601301	5.81094266076159\\
310.655327663832	5.88318997521613\\
310.905452726363	5.85868529669999\\
311.155577788894	5.74128387259313\\
311.405702851426	5.53256061072933\\
311.655827913957	5.23197144372684\\
311.905952976488	4.83682115850904\\
312.15607803902	4.34203183869623\\
312.406203101551	3.73966571999124\\
312.656328164082	3.01809948078987\\
312.906453226613	2.16065005274834\\
313.156578289145	1.14326651224952\\
313.406703351676	-0.0694798843199653\\
313.656828414207	-1.5316903466634\\
313.906953476738	-3.32964427509986\\
314.15707853927	-5.58294082571634\\
314.407203601801	-7.89049773207277\\
314.657328664332	-9.84266770665137\\
314.907453726863	-11.0672231983408\\
315.157578789395	-11.3113678058556\\
315.407703851926	-10.3384003955193\\
315.657828914457	-7.95847049029664\\
315.907953976988	-5.6513095516906\\
316.15807903952	-3.89464092732771\\
316.408204102051	-2.54199099805542\\
316.658329164582	-1.48259458935764\\
316.908454227114	-0.647369119338719\\
317.158579289645	0.00811416212072222\\
317.408704352176	0.5135392802221\\
317.658829414707	0.88928896329158\\
317.908954477239	1.14953949487368\\
318.15907953977	1.30408716724412\\
318.409204602301	1.3594508072482\\
318.659329664832	1.31953295643547\\
318.909454727364	1.18598888255129\\
319.159579789895	0.958379198524833\\
319.409704852426	0.634135961835233\\
319.659829914957	0.208336556568707\\
319.909954977489	-0.326757067143853\\
320.16008004002	-0.982484912237966\\
320.410205102551	-1.7750638447244\\
320.660330165083	-2.72759242809248\\
320.910455227614	-3.87273398027028\\
321.160580290145	-5.2468851035982\\
321.410705352676	-6.72255893796598\\
321.660830415208	-8.05269489669548\\
321.910955477739	-9.23170914680446\\
322.16108054027	-10.1568000305638\\
322.411205602801	-10.7828191684991\\
322.661330665333	-11.0497914105063\\
322.911455727864	-10.8827174069994\\
323.161580790395	-10.1529739703185\\
323.411705852926	-8.65199215912697\\
323.661830915458	-7.03740034485325\\
323.911955977989	-5.69753539103597\\
324.16208104052	-4.62036686996244\\
324.412206103052	-3.75688908862943\\
324.662331165583	-3.06876440282511\\
324.912456228114	-2.52868650605337\\
325.162581290645	-2.11734887098268\\
325.412706353177	-1.82110342700454\\
325.662831415708	-1.63041732232352\\
325.912956478239	-1.53889043687256\\
326.16308154077	-1.54264811835749\\
326.413206603302	-1.63999483065192\\
326.663331665833	-1.8312656692103\\
326.913456728364	-2.11884820446399\\
327.163581790895	-2.50737337884891\\
327.413706853427	-3.00409101487622\\
327.663831915958	-3.61941916807227\\
327.913956978489	-4.36727899018739\\
328.16408204102	-5.25954989403911\\
328.414207103552	-6.24202501261199\\
328.664332166083	-7.12481057397344\\
328.914457228614	-7.93315808340835\\
329.164582291146	-8.65938093022836\\
329.414707353677	-9.29448384426031\\
329.664832416208	-9.8332001020787\\
329.914957478739	-10.2660752321439\\
330.165082541271	-10.5693547408757\\
330.415207603802	-10.7036323774587\\
330.665332666333	-10.6122935737914\\
330.915457728864	-10.1585093787285\\
331.165582791396	-9.13183274152296\\
331.415707853927	-7.93243232563692\\
331.665832916458	-6.87920394160511\\
331.915957978989	-6.00930994970283\\
332.166083041521	-5.30418184825225\\
332.416208104052	-4.74251675609988\\
332.666333166583	-4.30726051035643\\
332.916458229115	-3.98570681606889\\
333.166583291646	-3.76871488331289\\
333.416708354177	-3.65000455973036\\
333.666833416708	-3.62565680179169\\
333.91695847924	-3.69380183433108\\
334.167083541771	-3.85446047392936\\
334.417208604302	-4.10950427634954\\
334.667333666833	-4.46266504924281\\
334.917458729365	-4.91922682500383\\
335.167583791896	-5.4815943978696\\
335.417708854427	-6.11427184079344\\
335.667833916958	-6.6730961727916\\
335.91795897949	-7.16167918625997\\
336.168084042021	-7.6111681712623\\
336.418209104552	-8.03063693993058\\
336.668334167084	-8.43114425870727\\
336.918459229615	-8.81764301464312\\
337.168584292146	-9.19385568438375\\
337.418709354677	-9.55829484478609\\
337.668834417209	-9.90001372442487\\
337.91895947974	-10.1990521162862\\
338.169084542271	-10.4210318650324\\
338.419209604802	-10.5023311354707\\
338.669334667334	-10.2884523068799\\
338.919459729865	-9.55572986981974\\
339.169584792396	-8.62357204456847\\
339.419709854927	-7.77293619208918\\
339.669834917459	-7.0588227851122\\
339.91995997999	-6.47800631520745\\
340.170085042521	-6.01896037220913\\
340.420210105053	-5.67095616750448\\
340.670335167584	-5.42555307899788\\
340.920460230115	-5.27660137118649\\
341.170585292646	-5.21998043908125\\
341.420710355178	-5.25333628813109\\
341.670835417709	-5.37583009951373\\
341.92096048024	-5.58767067587532\\
342.171085542771	-5.88717592612222\\
342.421210605303	-6.24439585829318\\
342.671335667834	-6.54471261663373\\
342.921460730365	-6.7593345055176\\
343.171585792896	-6.94556650077184\\
343.421710855428	-7.12335849203629\\
343.671835917959	-7.31011587629934\\
343.92196098049	-7.51673733228847\\
344.172086043022	-7.75050134735206\\
344.422211105553	-8.01689523776935\\
344.672336168084	-8.32085449676196\\
344.922461230615	-8.66308664407388\\
345.172586293147	-9.0403854124139\\
345.422711355678	-9.44418043468061\\
345.672836418209	-9.85679592992949\\
345.92296148074	-10.243549549929\\
346.173086543272	-10.5310171839167\\
346.423211605803	-10.5266365579505\\
346.673336668334	-9.97597432345798\\
346.923461730865	-9.21443985864301\\
347.173586793397	-8.50424517198302\\
347.423711855928	-7.9028320152089\\
347.673836918459	-7.41364193178606\\
347.92396198099	-7.0304323232101\\
348.174087043522	-6.74613535849305\\
348.424212106053	-6.55473382115822\\
348.674337168584	-6.45151220960598\\
348.924462231116	-6.43275037948532\\
349.174587293647	-6.49437616643487\\
349.424712356178	-6.61422648467413\\
349.674837418709	-6.69418749920952\\
349.924962481241	-6.65758788700473\\
350.175087543772	-6.58868093284634\\
350.425212606303	-6.52252167227907\\
350.675337668834	-6.48020849413171\\
350.925462731366	-6.47412352303557\\
351.175587793897	-6.51266911316208\\
351.425712856428	-6.60203909200962\\
351.675837918959	-6.74728530098011\\
351.925962981491	-6.9528907031525\\
352.176088044022	-7.22274787801059\\
352.426213106553	-7.55988718201109\\
352.676338169085	-7.96615100366064\\
352.926463231616	-8.44121782606932\\
353.176588294147	-8.98032053070689\\
353.426713356678	-9.56924475138477\\
353.67683841921	-10.1726913672628\\
353.926963481741	-10.6988388464236\\
354.177088544272	-10.866694145823\\
354.427213606803	-10.4013724299368\\
354.677338669335	-9.73453757683828\\
354.927463731866	-9.11063723317839\\
355.177588794397	-8.57835027419483\\
355.427713856929	-8.14216961389136\\
355.67783891946	-7.7977616999625\\
355.927963981991	-7.53903621823697\\
356.178089044522	-7.35930173232569\\
356.428214107054	-7.24740259642402\\
356.678339169585	-7.12845250126812\\
356.928464232116	-6.85270561187094\\
357.178589294647	-6.51784878175928\\
357.428714357179	-6.19235179199354\\
357.67883941971	-5.90394503454797\\
357.928964482241	-5.66654304520096\\
358.179089544772	-5.48790399474955\\
358.429214607304	-5.37283198793319\\
358.679339669835	-5.32478447414529\\
358.929464732366	-5.34675483314651\\
359.179589794897	-5.4417892671982\\
359.429714857429	-5.61330010749673\\
359.67983991996	-5.86526108499595\\
359.929964982491	-6.20232280776633\\
360.180090045022	-6.62980777731004\\
360.430215107554	-7.15343351143128\\
360.680340170085	-7.77839342807595\\
360.930465232616	-8.50686304007792\\
361.180590295148	-9.33141736354271\\
361.430715357679	-10.2165976535682\\
361.68084042021	-11.0306616980386\\
361.930965482741	-11.288988005446\\
362.181090545273	-10.80218749572\\
362.431215607804	-10.1598526734072\\
362.681340670335	-9.56127248886627\\
362.931465732866	-9.03881220953125\\
363.181590795398	-8.59345263137742\\
363.431715857929	-8.21725252309627\\
363.68184092046	-7.88218439224746\\
363.931965982991	-7.40695150181272\\
364.182091045523	-6.76946694037677\\
364.432216108054	-6.13773087005154\\
364.682341170585	-5.56118726323026\\
364.932466233117	-5.05745839507405\\
365.182591295648	-4.63272967090067\\
365.432716358179	-4.28868872451421\\
365.68284142071	-4.02540920709452\\
365.932966483242	-3.84266517449797\\
366.183091545773	-3.74057777383732\\
366.433216608304	-3.71997052439013\\
366.683341670835	-3.78260548028676\\
366.933466733367	-3.93138653883326\\
367.183591795898	-4.17057772170854\\
367.433716858429	-4.50606488878957\\
367.68384192096	-4.94567317686317\\
367.933966983492	-5.49952072451043\\
368.184092046023	-6.180298114044\\
368.434217108554	-7.00308135046846\\
368.684342171086	-7.98337507020141\\
368.934467233617	-9.12888498845021\\
369.184592296148	-10.4073000592998\\
369.434717358679	-11.5790577882929\\
369.684842421211	-11.7151603445842\\
369.934967483742	-11.0901312660772\\
370.185092546273	-10.3816769791357\\
370.435217608804	-9.70611381875766\\
370.685342671336	-9.07313642816325\\
370.935467733867	-8.42445825659575\\
371.185592796398	-7.47142456730775\\
371.435717858929	-6.42896203165856\\
371.685842921461	-5.4686406426735\\
371.935967983992	-4.62237162265248\\
372.186093046523	-3.89282514774832\\
372.436218109055	-3.27476538890047\\
372.686343171586	-2.76147508030569\\
372.936468234117	-2.3468488104657\\
373.186593296648	-2.02605115632356\\
373.43671835918	-1.79568714758295\\
373.686843421711	-1.65382566981736\\
373.936968484242	-1.60000748276351\\
374.187093546773	-1.63529482852946\\
374.437218609305	-1.76239500222667\\
374.687343671836	-1.98588697856682\\
374.937468734367	-2.31258858432334\\
375.187593796898	-2.7521194302838\\
375.43771885943	-3.31774179041828\\
375.687843921961	-4.02759359339818\\
375.937968984492	-4.90643311302091\\
376.188094047023	-5.98783171521414\\
376.438219109555	-7.31558051470811\\
376.688344172086	-8.93662150671603\\
376.938469234617	-10.8370025712014\\
377.188594297149	-12.3334703026207\\
377.43871935968	-11.9319446641772\\
377.688844422211	-11.0196105029417\\
377.938969484742	-10.0329332789698\\
378.189094547274	-8.91136757079079\\
378.439219609805	-7.29015004429445\\
378.689344672336	-5.71891929349851\\
378.939469734867	-4.35494610217232\\
379.189594797399	-3.19262925441427\\
379.43971985993	-2.20673825982937\\
379.689844922461	-1.37346567742697\\
379.939969984993	-0.673768712533069\\
380.190095047524	-0.093161759060533\\
380.440220110055	0.379081082104807\\
380.690345172586	0.750655845821628\\
380.940470235118	1.02677134934387\\
381.190595297649	1.21050938199643\\
381.44072036018	1.30302654143152\\
381.690845422711	1.30361411398537\\
381.940970485243	1.20961717578146\\
382.191095547774	1.01619446516508\\
382.441220610305	0.715873668869035\\
382.691345672836	0.297815191499587\\
382.941470735368	-0.253373289729266\\
383.191595797899	-0.959558129970355\\
383.44172086043	-1.85226978594463\\
383.691845922961	-2.97817490965929\\
383.941970985493	-4.40872854162998\\
384.192096048024	-6.25679715169405\\
384.442221110555	-8.69473495341996\\
384.692346173087	-11.7946222226608\\
384.942471235618	-12.7141687474066\\
385.192596298149	-11.3361984400665\\
385.44272136068	-9.42725511249446\\
385.692846423212	-6.66114162440048\\
385.942971485743	-4.28487818741876\\
386.193096548274	-2.36558402776801\\
386.443221610805	-0.793765970786977\\
386.693346673337	0.51391536138794\\
386.943471735868	1.61377369804073\\
387.193596798399	2.54402043771572\\
387.44372186093	3.33110885268018\\
387.693846923462	3.99365599989146\\
387.943971985993	4.54484340341588\\
388.194097048524	4.99390332829806\\
388.444222111056	5.3470433213876\\
388.694347173587	5.60800835928197\\
388.944472236118	5.77839098788345\\
389.194597298649	5.85774567210174\\
389.444722361181	5.84352612632479\\
389.694847423712	5.73083190698214\\
389.944972486243	5.51191284942161\\
390.195097548774	5.17532371169873\\
390.445222611306	4.7045226248069\\
390.695347673837	4.07551397953061\\
390.945472736368	3.25272520978346\\
391.195597798899	2.18134887042359\\
391.445722861431	0.771902162050886\\
391.695847923962	-1.13454461303685\\
391.945972986493	-3.85708888619517\\
392.196098049025	-8.1489194476379\\
392.446223111556	-13.4556948871997\\
392.696348174087	-10.2505898950218\\
392.946473236618	-4.61394068953322\\
393.19659829915	-0.715421721401794\\
393.446723361681	2.11415296136565\\
393.696848424212	4.33055612141126\\
393.946973486743	6.15120165326336\\
394.197098549275	7.69376839445966\\
394.447223611806	9.02866895216506\\
394.697348674337	10.2012717309935\\
394.947473736868	11.2424882378445\\
395.1975987994	12.1743124079245\\
395.447723861931	13.0129405770057\\
395.697848924462	13.7706355814881\\
395.947973986993	14.4568953902527\\
396.198099049525	15.0792155381602\\
396.448224112056	15.6436034998304\\
396.698349174587	16.1549357311847\\
396.948474237119	16.6172116153562\\
397.19859929965	17.0337379030703\\
397.448724362181	17.4072650995901\\
397.698849424712	17.7400898710185\\
397.948974487244	18.0341329213855\\
398.199099549775	18.2909988199175\\
398.449224612306	18.5120222999772\\
398.699349674837	18.698304232305\\
398.949474737369	18.8507395678538\\
399.1995997999	18.9700389080964\\
399.449724862431	19.0567449030221\\
399.699849924962	19.1112443402763\\
399.949974987494	19.1337765336659\\
400.200100050025	19.1244384184024\\
400.450225112556	19.0831865944746\\
400.700350175088	19.0098364135992\\
400.950475237619	18.9040580670361\\
401.20060030015	18.7653694899001\\
401.450725362681	18.59312574074\\
401.700850425213	18.3865043294265\\
401.950975487744	18.1444857343254\\
402.201100550275	17.8658280474653\\
402.451225612806	17.5490342797898\\
402.701350675338	17.1923102971161\\
402.951475737869	16.7935105643413\\
403.2016008004	16.3500677312833\\
403.451725862931	15.8589004078879\\
403.701850925463	15.3162909382766\\
403.951975987994	14.7177210704279\\
404.202101050525	14.0576472299406\\
404.452226113057	13.3291870346284\\
404.702351175588	12.5236717573358\\
404.952476238119	11.6299899220451\\
405.20260130065	10.6335935068483\\
405.452726363182	9.51493555458246\\
405.702851425713	8.24689991480466\\
405.952976488244	6.79033150946609\\
406.203101550775	5.08570429880974\\
406.453226613307	3.03614274415724\\
406.703351675838	0.468527192436224\\
406.953476738369	-2.97030158091286\\
407.2036018009	-8.11956989703341\\
407.453726863432	-13.8028155897331\\
407.703851925963	-10.8353550633213\\
407.953976988494	-5.32895643624134\\
408.204102051026	-2.0831743695175\\
408.454227113557	0.103875858536894\\
408.704352176088	1.68918333639705\\
408.954477238619	2.88258808390253\\
409.204602301151	3.79636233650868\\
409.454727363682	4.49699045467105\\
409.704852426213	5.02664860713325\\
409.954977488744	5.41336339864868\\
410.205102551276	5.6762972636963\\
410.455227613807	5.82869678858349\\
410.705352676338	5.87961839159016\\
410.955477738869	5.8349637532511\\
411.205602801401	5.69809472283656\\
411.455727863932	5.47016789773931\\
411.705852926463	5.15025848791021\\
411.955977988994	4.73529851594366\\
412.206103051526	4.21981875555939\\
412.456228114057	3.59544503188545\\
412.706353176588	2.85004418722317\\
412.95647823912	1.96632121594615\\
413.206603301651	0.919493094568184\\
413.456728364182	-0.326688190023535\\
413.706853426713	-1.82703163032206\\
413.956978489245	-3.66813062383487\\
414.207103551776	-5.99297666142026\\
414.457228614307	-9.02878089159453\\
414.707353676838	-12.5771352645332\\
414.95747873937	-14.6571086950753\\
415.207603801901	-14.0842656015942\\
415.457728864432	-10.1762036155116\\
415.707853926963	-7.23312889898092\\
415.957978989495	-5.09893555225183\\
416.208104052026	-3.48751159700353\\
416.458229114557	-2.23666896246568\\
416.708354177089	-1.25169994409981\\
416.95847923962	-0.473807825040092\\
417.208604302151	0.135418181377914\\
417.458729364682	0.602017644757886\\
417.708854427214	0.944054600459276\\
417.958979489745	1.17415556653446\\
418.209104552276	1.30103026871923\\
418.459229614807	1.33039852654531\\
418.709354677339	1.26554571248286\\
418.95947973987	1.10762518477961\\
419.209604802401	0.855767261255464\\
419.459729864932	0.507016109283927\\
419.709854927464	0.0560850638916194\\
419.959979989995	-0.505112020730169\\
420.210105052526	-1.18824034769268\\
420.460230115058	-2.00979115530685\\
420.710355177589	-2.99306650874273\\
420.96048024012	-4.17134838564187\\
421.210605302651	-5.59286517658074\\
421.460730365183	-7.32750694343534\\
421.710855427714	-9.46675856432081\\
421.960980490245	-12.0092142688986\\
422.211105552776	-14.0600473979055\\
422.461230615308	-15.2411895625884\\
422.711355677839	-15.1747419713102\\
422.96148074037	-12.6258099344331\\
423.211605802901	-10.0780100325416\\
423.461730865433	-8.09248930676116\\
423.711855927964	-6.5412009092558\\
423.961980990495	-5.3112872707718\\
424.212106053027	-4.32738281795286\\
424.462231115558	-3.53954587082578\\
424.712356178089	-2.9138961135955\\
424.96248124062	-2.42691094103468\\
425.212606303152	-2.0620141190337\\
425.462731365683	-1.80749991524482\\
425.712856428214	-1.65524625840176\\
425.962981490745	-1.59991288280827\\
426.213106553277	-1.63845464662756\\
426.463231615808	-1.76985599668367\\
426.713356678339	-1.9950381041705\\
426.96348174087	-2.31692092507237\\
427.213606803402	-2.74064733934011\\
427.463731865933	-3.2740016611023\\
427.713856928464	-3.92808476846714\\
427.963981990995	-4.71834439431272\\
428.214107053527	-5.66608814282546\\
428.464232116058	-6.80054050375313\\
428.714357178589	-8.16088204969903\\
428.96448224112	-9.79395862711771\\
429.214607303652	-11.7182012856758\\
429.464732366183	-13.6029640766343\\
429.714857428714	-14.9490476213313\\
429.964982491246	-15.7445551058756\\
430.215107553777	-15.7686469116829\\
430.465232616308	-14.1182501997306\\
430.715357678839	-11.9539238879533\\
430.965482741371	-10.1349664420579\\
431.215607803902	-8.66628027043505\\
431.465732866433	-7.47954240533262\\
431.715857928964	-6.51793572176488\\
431.965982991496	-5.74033317809588\\
432.216108054027	-5.1174793948312\\
432.466233116558	-4.62846994532743\\
432.71635817909	-4.25830021144092\\
432.966483241621	-3.99625039221377\\
433.216608304152	-3.83483545955898\\
433.466733366683	-3.76913104101799\\
433.716858429215	-3.79635707319965\\
433.966983491746	-3.91564935668014\\
434.217108554277	-4.12798138306883\\
434.467233616808	-4.43622171406455\\
434.71735867934	-4.84533039980993\\
434.967483741871	-5.36271381018105\\
435.217608804402	-5.99876934150626\\
435.467733866933	-6.7676467526738\\
435.717858929465	-7.68817648569758\\
435.967983991996	-8.78454512203385\\
436.218109054527	-10.0846584360567\\
436.468234117059	-11.6060374418845\\
436.71835917959	-13.253426499782\\
436.968484242121	-14.6378516115145\\
437.218609304652	-15.6194445365678\\
437.468734367184	-16.2021249430878\\
437.718859429715	-16.2394758668202\\
437.968984492246	-15.1279125840982\\
438.219109554777	-13.3098829207414\\
438.469234617309	-11.6536711214123\\
438.71935967984	-10.2726513243272\\
438.969484742371	-9.13659049876417\\
439.219609804902	-8.20539243644717\\
439.469734867434	-7.44617527364051\\
439.719859929965	-6.83411913137606\\
439.969984992496	-6.35087479218392\\
440.220110055028	-5.9829907780946\\
440.470235117559	-5.72073018418364\\
440.72036018009	-5.55724626930784\\
440.970485242621	-5.48803131371097\\
441.220610305153	-5.51056807452377\\
441.470735367684	-5.62413639470034\\
441.720860430215	-5.82974721758376\\
441.970985492746	-6.13019140880604\\
442.221110555278	-6.53020184740026\\
442.471235617809	-7.03673266517198\\
442.72136068034	-7.65935084668682\\
442.971485742871	-8.41068245404145\\
443.221610805403	-9.30665356455289\\
443.471735867934	-10.3655227948079\\
443.721860930465	-11.6017189504668\\
443.971985992997	-12.9939654576748\\
444.222111055528	-14.3333705017546\\
444.472236118059	-15.4162242563925\\
444.72236118059	-16.1773623199521\\
444.972486243122	-16.6265298704613\\
445.222611305653	-16.6592725626785\\
445.472736368184	-15.874470524289\\
445.722861430715	-14.3503255540075\\
445.972986493247	-12.8461055786047\\
446.223111555778	-11.5510749087478\\
446.473236618309	-10.4673875492207\\
446.72336168084	-9.56958609871514\\
446.973486743372	-8.83225468150407\\
447.223611805903	-8.23468868316545\\
447.473736868434	-7.76095086148913\\
447.723861930965	-7.39907377007541\\
447.973986993497	-7.14026726102619\\
448.224112056028	-6.97830176214713\\
448.474237118559	-6.90907151563009\\
448.724362181091	-6.93030913401693\\
448.974487243622	-7.04142404327078\\
449.224612306153	-7.24344564509479\\
449.474737368684	-7.53905968327395\\
449.724862431216	-7.93272990390327\\
449.974987493747	-8.43089096947302\\
450.225112556278	-9.04216640046877\\
450.475237618809	-9.77745667626591\\
450.725362681341	-10.6493911440444\\
450.975487743872	-11.6694240560987\\
451.225612806403	-12.8358663929014\\
451.475737868935	-14.0714349441928\\
451.725862931466	-15.1726152882023\\
451.975987993997	-16.0516168884288\\
452.226113056528	-16.6659480734228\\
452.47623811906	-17.0241315603179\\
452.726363181591	-17.0478293771424\\
452.976488244122	-16.4658004026396\\
453.226613306653	-15.1821649006594\\
453.476738369185	-13.8191827308981\\
453.726863431716	-12.6056725051273\\
453.976988494247	-11.5733907142672\\
454.227113556778	-10.7095692837678\\
454.47723861931	-9.99543388093116\\
454.727363681841	-9.41402452959453\\
454.977488744372	-8.9516357829557\\
455.227613806903	-8.59768987968461\\
455.477738869435	-8.34429022290124\\
455.727863931966	-8.18579173455806\\
455.977988994497	-8.11846816824795\\
456.228114057029	-8.14028403643164\\
456.47823911956	-8.25076111592839\\
456.728364182091	-8.4509275240105\\
456.978489244622	-8.7433378537177\\
457.228614307154	-9.13214875993655\\
457.478739369685	-9.62321565166589\\
457.728864432216	-10.2241174694699\\
457.978989494747	-10.9438432219124\\
458.229114557279	-11.791339820331\\
458.47923961981	-12.7702619141917\\
458.729364682341	-13.8572097215073\\
458.979489744872	-14.9267276237787\\
459.229614807404	-15.8633839374719\\
459.479739869935	-16.5963884530877\\
459.729864932466	-17.1063189322586\\
459.979989994997	-17.3989616917882\\
460.230115057529	-17.4136740938548\\
460.48024012006	-16.9606610314556\\
460.730365182591	-15.8732487208362\\
460.980490245123	-14.6364342950148\\
461.230615307654	-13.4992018363116\\
461.480740370185	-12.5161654843408\\
461.730865432716	-11.6857175293613\\
461.980990495248	-10.9949612348105\\
462.231115557779	-10.4303141890483\\
462.48124062031	-9.98011489024713\\
462.731365682841	-9.63507248761735\\
462.981490745373	-9.38812381989935\\
463.231615807904	-9.23417047217808\\
463.481740870435	-9.16983964353806\\
463.731865932966	-9.19330748506847\\
463.981990995498	-9.30418975700366\\
464.232116058029	-9.50349356666043\\
464.48224112056	-9.79361761233131\\
464.732366183092	-10.1783762968426\\
464.982491245623	-10.6629905700083\\
465.232616308154	-11.2538996508552\\
465.482741370685	-11.9579976711076\\
465.732866433217	-12.7801270008354\\
465.982991495748	-13.7143726644399\\
466.233116558279	-14.7113816139954\\
466.48324162081	-15.6429517061562\\
466.733366683342	-16.4543180425052\\
466.983491745873	-17.0784513980964\\
467.233616808404	-17.5105956613396\\
467.483741870935	-17.754032458086\\
467.733866933467	-17.7606084076599\\
467.983991995998	-17.3914508473586\\
468.234117058529	-16.4623999488999\\
468.484242121061	-15.3380736844953\\
468.734367183592	-14.2721658234508\\
468.984492246123	-13.335671630786\\
469.234617308654	-12.5373688838806\\
469.484742371186	-11.8695594766559\\
469.734867433717	-11.3216900976671\\
469.984992496248	-10.8839576750417\\
470.235117558779	-10.5482537302373\\
470.485242621311	-10.3082860321849\\
470.735367683842	-10.1594629782503\\
470.985492746373	-10.0987377554775\\
471.235617808904	-10.1244771846907\\
471.485742871436	-10.2363726488906\\
471.735867933967	-10.4353913070772\\
471.985992996498	-10.7237528999586\\
472.236118059029	-11.1048970955417\\
472.486243121561	-11.5833586186485\\
472.736368184092	-12.1643438458009\\
472.986493246623	-12.8524556975038\\
473.236618309155	-13.6478421245249\\
473.486743371686	-14.5326919235579\\
473.736868434217	-15.4318767013107\\
473.986993496748	-16.2614746032674\\
474.23711855928	-16.9737224855461\\
474.487243621811	-17.5139959044523\\
474.737368684342	-17.8861239694951\\
474.987493746873	-18.0915234005075\\
475.237618809405	-18.0914884258576\\
475.487743871936	-17.7790435117035\\
475.737868934467	-16.977567914441\\
475.987993996998	-15.9515274051042\\
476.23811905953	-14.9520396920158\\
476.488244122061	-14.0592559215958\\
476.738369184592	-13.2915725580573\\
476.988494247124	-12.6459395927821\\
477.238619309655	-12.114520093986\\
477.488744372186	-11.6891958594848\\
477.738869434717	-11.3629401333649\\
477.988994497249	-11.1301701724238\\
478.23911955978	-10.9867614932818\\
478.489244622311	-10.9299658229527\\
478.739369684842	-10.9583198724363\\
478.989494747374	-11.0715728275081\\
479.239619809905	-11.2706339684669\\
479.489744872436	-11.5575225596369\\
479.739869934967	-11.935273014804\\
479.989994997499	-12.4076834708927\\
480.24012006003	-12.9786297873068\\
480.490245122561	-13.6501776186849\\
480.740370185093	-14.4166796914743\\
480.990495247624	-15.2480014900492\\
481.240620310155	-16.0593589371276\\
481.490745372686	-16.8073866562602\\
481.740870435218	-17.4392973047165\\
481.990995497749	-17.9131299884876\\
482.24112056028	-18.2376486083567\\
482.491245622811	-18.4131029198542\\
482.741370685343	-18.4086164586728\\
482.991495747874	-18.1363190192283\\
483.241620810405	-17.436054772315\\
483.491745872936	-16.4969066461159\\
483.741870935468	-15.5582681824376\\
483.991995997999	-14.706448929532\\
484.24212106053	-13.9677099835987\\
484.492246123062	-13.343278406995\\
484.742371185593	-12.827760990106\\
484.992496248124	-12.4145657171791\\
485.242621310655	-12.0976527087502\\
485.492746373187	-11.8720896406826\\
485.742871435718	-11.7341805609766\\
485.992996498249	-11.6814490380655\\
486.24312156078	-11.7125817175697\\
486.493246623312	-11.8273689050965\\
486.743371685843	-12.0266456729461\\
486.993496748374	-12.3122113997801\\
487.243621810905	-12.6866670078385\\
487.493746873437	-13.1530240297298\\
487.743871935968	-13.713715548149\\
487.993996998499	-14.3678797132594\\
488.244122061031	-15.1035269167555\\
488.494247123562	-15.8763897501167\\
488.744372186093	-16.6168829029226\\
488.994497248624	-17.2969698860195\\
489.244622311156	-17.8623927796859\\
489.494747373687	-18.2820337054603\\
489.744872436218	-18.5676752381947\\
489.994997498749	-18.7192319683205\\
490.245122561281	-18.7134857718242\\
490.495247623812	-18.4745862310772\\
490.745372686343	-17.8517490823932\\
490.995497748874	-16.9897482356547\\
491.245622811406	-16.1060713089032\\
491.495747873937	-15.2923918025337\\
491.745872936468	-14.5806165438586\\
491.995997998999	-13.9761026681382\\
492.246123061531	-13.4756467784524\\
492.496248124062	-13.0740287724827\\
492.746373186593	-12.7661005976079\\
492.996498249125	-12.54752028822\\
493.246623311656	-12.41498138414\\
493.496748374187	-12.3662532598253\\
493.746873436718	-12.4001546925754\\
493.99699849925	-12.5165044378511\\
494.247123561781	-12.7160533026603\\
494.497248624312	-13.0003701339193\\
494.747373686843	-13.3716045133632\\
494.997498749375	-13.8319369665827\\
495.247623811906	-14.382206272417\\
495.497748874437	-15.0180584372178\\
495.747873936968	-15.7209261399734\\
495.9979989995	-16.4337739777943\\
496.248124062031	-17.1168025384496\\
496.498249124562	-17.7388415325806\\
496.748374187094	-18.2480207515829\\
496.998499249625	-18.6214718655302\\
497.248624312156	-18.8727280061994\\
497.498749374687	-19.0022032334635\\
497.748874437219	-18.9934395484075\\
497.99899949975	-18.7936033451739\\
498.249124562281	-18.2675897449393\\
498.499249624812	-17.4719763565127\\
498.749374687344	-16.6342177801546\\
498.999499749875	-15.8527345473917\\
499.249624812406	-15.1632073023328\\
499.499749874937	-14.5749975398416\\
499.749874937469	-14.0867903312155\\
500	-13.6945113420966\\
};
\addlegendentry{$\mathbf{B}_\textrm{f}$}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	19.0385850503505\\
0.250125062531266	19.0989082236232\\
0.500250125062531	19.1272464686229\\
0.750375187593797	19.1237282722712\\
1.00050025012506	19.0883416488727\\
1.25062531265633	19.020933878851\\
1.50075037518759	18.9212082698076\\
1.75087543771886	18.7887177877561\\
2.00100050025012	18.6228552538963\\
2.25112556278139	18.4228396242146\\
2.50125062531266	18.187697649075\\
2.75137568784392	17.9162399255996\\
3.00150075037519	17.6070299755776\\
3.25162581290645	17.2583444596205\\
3.50175087543772	16.8681219044327\\
3.75187593796898	16.4338962661532\\
4.00200100050025	15.9527101071332\\
4.25212606303152	15.4209998474039\\
4.50225112556278	14.8344420004785\\
4.75237618809405	14.187743718205\\
5.00250125062531	13.4743519382544\\
5.25262631315658	12.6860403579738\\
5.50275137568784	11.8123073972702\\
5.75287643821911	10.8394713547539\\
6.00300150075037	9.74926020775235\\
6.25312656328164	8.51651604275944\\
6.50325162581291	7.10525455066779\\
6.75337668834417	5.46143905382319\\
7.00350175087544	3.49856644553669\\
7.2536268134067	1.06557807660137\\
7.50375187593797	-2.13554505907903\\
7.75387693846923	-6.78779841472291\\
8.0040020010005	-12.9047514077154\\
8.25412706353177	-12.8422725001867\\
8.50425212606303	-6.35361074475126\\
8.7543771885943	-2.7299018232675\\
9.00450225112556	-0.354354107443327\\
9.25462731365683	1.34453223851735\\
9.50475237618809	2.61496644033647\\
9.75487743871936	3.58543818672277\\
10.0050025012506	4.33044121936038\\
10.2551275637819	4.89657263658537\\
10.5052526263132	5.31451753871413\\
10.7553776888444	5.6051556483864\\
11.0055027513757	5.78291789823871\\
11.255627813907	5.8577329281437\\
11.5057528764382	5.83619192604672\\
11.7558779389695	5.72224655537387\\
12.0060030015007	5.51760346774853\\
12.256128064032	5.2218988351966\\
12.5062531265633	4.83268818200824\\
12.7563781890945	4.34525125451106\\
13.0065032516258	3.75217666243796\\
13.2566283141571	3.04264519844285\\
13.5067533766883	2.2012579653169\\
13.7568784392196	1.20612705781228\\
14.0070035017509	0.0257088096106953\\
14.2571285642821	-1.38657407904416\\
14.5072536268134	-3.10148948205858\\
14.7573786893447	-5.22743019930271\\
15.0075037518759	-7.89798945838211\\
15.2576288144072	-10.7181714231613\\
15.5077538769385	-13.3310191743426\\
15.7578789394697	-14.9711494249629\\
16.008004002001	-11.1359796513666\\
16.2581290645323	-7.94260575144476\\
16.5082541270635	-5.63958063775167\\
16.7583791895948	-3.91298608977933\\
17.0085042521261	-2.57822343225449\\
17.2586293146573	-1.52833079796125\\
17.5087543771886	-0.6976169324189\\
17.7588794397199	-0.0435403205298229\\
18.0090045022511	0.462576470616921\\
18.2591295647824	0.840590196048432\\
18.5092546273137	1.10442598324978\\
18.7593796898449	1.26380175236695\\
19.0095047523762	1.32528322049118\\
19.2596298149075	1.29292901864084\\
19.5097548774387	1.1686657676984\\
19.75987993997	0.952467635366362\\
20.0100050025012	0.642375657672091\\
20.2601300650325	0.234365004839003\\
20.5102551275638	-0.277953993290497\\
20.760380190095	-0.903836289265145\\
21.0105052526263	-1.65615617090896\\
21.2606303151576	-2.55245577809629\\
21.5107553776888	-3.61617601187533\\
21.7608804402201	-4.87712799052081\\
22.0110055027514	-6.36579189439508\\
22.2611305652826	-8.06141779973361\\
22.5112556278139	-9.65812368226144\\
22.7613806903452	-11.2504971400733\\
23.0115057528764	-12.9198441096633\\
23.2616308154077	-14.558608234366\\
23.511755877939	-13.1951302282244\\
23.7618809404702	-10.7033024196625\\
24.0120060030015	-8.64132622305164\\
24.2621310655328	-7.00477112380424\\
24.512256128064	-5.69843512938986\\
24.7623811905953	-4.64774867817422\\
25.0125062531266	-3.80081694439057\\
25.2626313156578	-3.12168547443647\\
25.5127563781891	-2.58508121707446\\
25.7628814407204	-2.17299383974004\\
26.0130065032516	-1.87250998363677\\
26.2631315657829	-1.67443359665802\\
26.5132566283142	-1.57239998770053\\
26.7633816908454	-1.56230878159793\\
27.0135067533767	-1.64197171581436\\
27.263631815908	-1.81091288200217\\
27.5137568784392	-2.07028286015445\\
27.7638819409705	-2.42285914845708\\
28.0140070035018	-2.87310155896418\\
28.264132066033	-3.42719872885947\\
28.5142571285643	-4.09293264443954\\
28.7643821910955	-4.8788389476388\\
29.0145072536268	-5.79090883917325\\
29.2646323161581	-6.81945741952521\\
29.5147573786893	-7.85589369871948\\
29.7648824412206	-8.82948695799822\\
30.0150075037519	-9.8599212302416\\
30.2651325662831	-10.9947151900271\\
30.5152576288144	-12.2636025663151\\
30.7653826913457	-13.6577052805837\\
31.0155077538769	-13.9404238021974\\
31.2656328164082	-12.2961631390098\\
31.5157578789395	-10.5851204409897\\
31.7658829414707	-9.10739121618497\\
32.016008004002	-7.87483137379377\\
32.2661330665333	-6.85554530789042\\
32.5162581290645	-6.01672788589923\\
32.7663831915958	-5.33178041577142\\
33.0165082541271	-4.78032622790605\\
33.2666333166583	-4.34701478916013\\
33.5167583791896	-4.02037106263283\\
33.7668834417209	-3.79190532293656\\
34.0170085042521	-3.65546572974279\\
34.2671335667834	-3.60677570503744\\
34.5172586293147	-3.6431007816226\\
34.7673836918459	-3.76299624498788\\
35.0175087543772	-3.96608521160916\\
35.2676338169085	-4.2527965920162\\
35.5177588794397	-4.62393109584099\\
35.767883941971	-5.07975510996123\\
36.0180090045023	-5.61781818346116\\
36.2681340670335	-6.22676880057217\\
36.5182591295648	-6.8561850812347\\
36.7683841920961	-7.42202939657931\\
37.0185092546273	-8.02197328518611\\
37.2686343171586	-8.69869283478879\\
37.5187593796898	-9.47870965232858\\
37.7688844422211	-10.3865876055062\\
38.0190095047524	-11.4481356009853\\
38.2691345672836	-12.6829905849343\\
38.5192596298149	-13.8082842673806\\
38.7693846923462	-13.1282423339956\\
39.0195097548774	-11.8649532673717\\
39.2696348174087	-10.6093935877258\\
39.51975987994	-9.4891093447268\\
39.7698849424712	-8.52427280396456\\
40.0200100050025	-7.70700199051751\\
40.2701350675338	-7.02337753854844\\
40.520260130065	-6.45978009971304\\
40.7703851925963	-6.00453695085264\\
41.0205102551276	-5.64812114572017\\
41.2706353176588	-5.3829250227493\\
41.5207603801901	-5.20293439534472\\
41.7708854427214	-5.10339586213923\\
42.0210105052526	-5.08048219553981\\
42.2711355677839	-5.13091463305085\\
42.5212606303152	-5.25144873560946\\
42.7713856928464	-5.43802166937098\\
43.0215107553777	-5.6840555925595\\
43.271635817909	-5.97626608497523\\
43.5217608804402	-6.27597594189548\\
43.7718859429715	-6.52204129496511\\
44.0220110055028	-6.80066784440005\\
44.272136068034	-7.14663084423181\\
44.5222611305653	-7.57758898519668\\
44.7723861930965	-8.10835683585415\\
45.0225112556278	-8.75494278847023\\
45.2726363181591	-9.53686026372576\\
45.5227613806903	-10.4789291354601\\
45.7728864432216	-11.6106694600225\\
46.0230115057529	-12.9276570561928\\
46.2731365682841	-13.3561718523003\\
46.5232616308154	-12.6425178991636\\
46.7733866933467	-11.6788892533653\\
47.0235117558779	-10.7123320294451\\
47.2736368184092	-9.8235917246019\\
47.5237618809405	-9.03640227092906\\
47.7738869434717	-8.35377415254639\\
48.024012006003	-7.77135451714245\\
48.2741370685343	-7.28253886300559\\
48.5242621310655	-6.88040959084962\\
48.7743871935968	-6.55838956666164\\
49.0245122561281	-6.31034315492424\\
49.2746373186593	-6.13039408486277\\
49.5247623811906	-6.01250528536312\\
49.7748874437219	-5.94970025312291\\
50.0250125062531	-5.93250406569007\\
50.2751375687844	-5.94496094382891\\
50.5252626313157	-5.94393837051836\\
50.7753876938469	-5.90435804717264\\
51.0255127563782	-5.91045698137947\\
51.2756378189095	-5.98716751650213\\
51.5257628814407	-6.14490903025331\\
51.775887943972	-6.39136335621487\\
52.0260130065032	-6.73458776267471\\
52.2761380690345	-7.18451930123092\\
52.5262631315658	-7.7542206524044\\
52.776388194097	-8.46135804472401\\
53.0265132566283	-9.33018260032883\\
53.2766383191596	-10.3937073475978\\
53.5267633816908	-11.6890824876449\\
53.7768884442221	-12.9823439452423\\
54.0270135067534	-12.9741656603998\\
54.2771385692846	-12.3916781491911\\
54.5272636318159	-11.6306161880012\\
54.7773886943472	-10.8415601347913\\
55.0275137568784	-10.0882964179193\\
55.2776388194097	-9.39678801617639\\
55.527763881941	-8.77574835856911\\
55.7778889444722	-8.22577553863209\\
56.0280140070035	-7.74341174015556\\
56.2781390695348	-7.3229590047096\\
56.528264132066	-6.95733692660519\\
56.7783891945973	-6.63789904057464\\
57.0285142571286	-6.35277406950021\\
57.2786393196598	-6.08060275788585\\
57.5287643821911	-5.77315238863332\\
57.7788894447224	-5.45423293480053\\
58.0290145072536	-5.20299260302087\\
58.2791395697849	-5.03465616631982\\
58.5292646323162	-4.95288755110049\\
58.7793896948474	-4.95957283509851\\
59.0295147573787	-5.05713132737839\\
59.27963981991	-5.24938723021316\\
59.5297648824412	-5.54214975425132\\
59.7798899449725	-5.94385219675647\\
60.0300150075037	-6.46644696581524\\
60.280140070035	-7.1267693290533\\
60.5302651325663	-7.94867835035869\\
60.7803901950976	-8.96635652966794\\
61.0305152576288	-10.2280688107925\\
61.2806403201601	-11.7767817596877\\
61.5307653826913	-12.8249138018372\\
61.7808904452226	-12.7657404386879\\
62.0310155077539	-12.2859920184439\\
62.2811405702851	-11.6257472760869\\
62.5312656328164	-10.90185685238\\
62.7813906953477	-10.1732926060818\\
63.0315157578789	-9.46866212047468\\
63.2816408204102	-8.79948458569493\\
63.5317658829415	-8.16540441681244\\
63.7818909454727	-7.56037317050696\\
64.032016008004	-6.97173739430571\\
64.2821410705353	-6.37591997869896\\
64.5322661330665	-5.73427182470229\\
64.7823911955978	-5.11251538417311\\
65.0325162581291	-4.59069862984696\\
65.2826413206603	-4.17393205925623\\
65.5327663831916	-3.85810818666632\\
65.7828914457229	-3.63902283634433\\
66.0330165082541	-3.51391599981851\\
66.2831415707854	-3.4817714815578\\
66.5332666333167	-3.54341971744643\\
66.7833916958479	-3.70168751536539\\
67.0335167583792	-3.96168594126998\\
67.2836418209105	-4.33131263735594\\
67.5337668834417	-4.82208066208015\\
67.783891945973	-5.45046874957225\\
68.0340170085043	-6.24014828873901\\
68.2841420710355	-7.22573945427173\\
68.5342671335668	-8.45914577419098\\
68.784392196098	-10.0176379813855\\
69.0345172586293	-11.9243679068188\\
69.2846423211606	-12.7468017282694\\
69.5347673836918	-12.687947578331\\
69.7848924462231	-12.1995476700451\\
70.0350175087544	-11.4800495022806\\
70.2851425712856	-10.6429268343626\\
70.5352676338169	-9.75105981007554\\
70.7853926963482	-8.82628275421788\\
71.0355177588794	-7.87783463639088\\
71.2856428214107	-6.89806100476649\\
71.535767883942	-5.85241214766889\\
71.7858929464732	-4.85490302830457\\
72.0360180090045	-4.01072256887115\\
72.2861430715358	-3.31065068418052\\
72.536268134067	-2.73866376052064\\
72.7863931965983	-2.28192330959286\\
73.0365182591296	-1.9311283215379\\
73.2866433216608	-1.67995675056841\\
73.5367683841921	-1.52457957289626\\
73.7868934467234	-1.46335919971797\\
74.0370185092546	-1.49672709426804\\
74.2871435717859	-1.62723429681577\\
74.5372686343171	-1.85979076490819\\
74.7873936968484	-2.20214363607289\\
75.0375187593797	-2.66569837511475\\
75.2876438219109	-3.266881640059\\
75.5377688844422	-4.02942791680489\\
75.7878939469735	-4.98835228470101\\
76.0380190095048	-6.19720209646606\\
76.288144072036	-7.74189453491802\\
76.5382691345673	-9.76341980065196\\
76.7883941970986	-12.0665813613145\\
77.0385192596298	-12.7966286840752\\
77.2886443221611	-12.5662209661722\\
77.5387693846923	-11.757495870996\\
77.7888944472236	-10.6161132485354\\
78.0390195097549	-9.28699245637336\\
78.2891445722861	-7.8306624549569\\
78.5392696348174	-6.23791458185315\\
78.7893946973487	-4.68451759351196\\
79.03951975988	-3.39138253739939\\
79.2896448224112	-2.32003375962564\\
79.5397698849425	-1.42927949495318\\
79.7898949474737	-0.689781977516746\\
80.040020010005	-0.0810388486877572\\
80.2901450725363	0.41131326688345\\
80.5402701350675	0.797246937195043\\
80.7903951975988	1.08343290117397\\
81.0405202601301	1.2739013061034\\
81.2906453226613	1.37041231231038\\
81.5407703851926	1.37260844345043\\
81.7908954477239	1.27797677017977\\
82.0410205102551	1.0816126161776\\
82.2911455727864	0.775736532883225\\
82.5412706353177	0.348858587139516\\
82.7913956978489	-0.21561630934226\\
83.0415207603802	-0.94174436431259\\
83.2916458229115	-1.86518239920382\\
83.5417708854427	-3.04091852904389\\
83.791895947974	-4.55896383765182\\
84.0420210105053	-6.57974138829882\\
84.2921460730365	-9.41713148069345\\
84.5422711355678	-12.3615692581689\\
84.792396198099	-12.7093572564659\\
85.0425212606303	-11.5415313232046\\
85.2926463231616	-9.61190060293825\\
85.5427713856928	-7.22899541914467\\
85.7928964482241	-4.64484652729721\\
86.0430215107554	-2.57298517989277\\
86.2931465732866	-0.917329528429151\\
86.5432716358179	0.440118759964222\\
86.7933966983492	1.57150500317448\\
87.0435217608804	2.52269784843547\\
87.2936468234117	3.32417676463598\\
87.543771885943	3.99683160744582\\
87.7938969484742	4.55520278073159\\
88.0440220110055	5.00937301189744\\
88.2941470735368	5.36610102605102\\
88.544272136068	5.6294973554417\\
88.7943971985993	5.80139855485929\\
89.0445222611306	5.88151803332384\\
89.2946473236618	5.8674030144289\\
89.5447723861931	5.75418869617907\\
89.7948974487244	5.53409898051041\\
90.0450225112556	5.19558273122535\\
90.2951475737869	4.72186870322814\\
90.5452726363182	4.08851346763695\\
90.7953976988494	3.25906358127414\\
91.0455227613807	2.1768682880702\\
91.2956478239119	0.748150177192191\\
91.5457728864432	-1.19782268582838\\
91.7958979489745	-4.02229706824416\\
92.0460230115058	-8.71218235765056\\
92.296148074037	-12.6944030419272\\
92.5462731365683	-10.0277228143657\\
92.7963981990996	-4.95860801572615\\
93.0465232616308	-0.860365133806773\\
93.2966483241621	2.03950186413813\\
93.5467733866934	4.2874930522336\\
93.7968984492246	6.1247849549572\\
94.0470235117559	7.67704538332507\\
94.2971485742871	9.01796871856041\\
94.5472736368184	10.1944739851068\\
94.7973986993497	11.2382842992876\\
95.0475237618809	12.1718528946232\\
95.2976488244122	13.0116525386664\\
95.5477738869435	13.7701209487345\\
95.7978989494747	14.4568713903298\\
96.048024012006	15.0794780982356\\
96.2981490745373	15.6440038836525\\
96.5482741370685	16.1553651218342\\
96.7983991995998	16.6175906453304\\
97.0485242621311	17.0340093631831\\
97.2986493246623	17.407388747597\\
97.5487743871936	17.7400386615197\\
97.7988994497249	18.033890218955\\
98.0490245122561	18.2905563058045\\
98.2991495747874	18.5113783766791\\
98.5492746373187	18.697462791168\\
98.7993996998499	18.849709025075\\
99.0495247623812	18.968831441575\\
99.2996498249124	19.0553758410084\\
99.5497748874437	19.1097316655812\\
99.799899949975	19.1321404761456\\
100.050025012506	19.1227011146977\\
100.300150075038	19.0813717983364\\
100.550275137569	19.0079692430502\\
100.8004002001	18.9021647764089\\
101.050525262631	18.7634772556071\\
101.300650325163	18.5912624494985\\
101.550775387694	18.3846983564944\\
101.800900450225	18.1427656968455\\
102.051025512756	17.8642225138156\\
102.301150575288	17.5475714091126\\
102.551275637819	17.1910173726507\\
102.80140070035	16.7924133676556\\
103.051525762881	16.3491896783302\\
103.301650825413	15.8582613256859\\
103.551775887944	15.3159052917701\\
103.801900950475	14.7175953323405\\
104.052026013006	14.0577758838422\\
104.302151075538	13.329546337977\\
104.552276138069	12.5242097138495\\
104.8024012006	11.6306095935668\\
105.052526263132	10.634124091047\\
105.302651325663	9.51507976959261\\
105.552776388194	8.24613246926493\\
105.802901450725	6.78768833359143\\
106.053026513257	5.0793026033632\\
106.303151575788	3.0219495396104\\
106.553276638319	0.436677956913717\\
106.80340170085	-3.04800791403881\\
107.053526763382	-8.02468926437332\\
107.303651825913	-11.5756976197135\\
107.553776888444	-11.1293049706168\\
107.803901950976	-5.52719877302792\\
108.054027013507	-2.17219968162146\\
108.304152076038	0.0554991586169283\\
108.554277138569	1.66086344960474\\
108.804402201101	2.86609341036427\\
109.054527263632	3.78776486448668\\
109.304652326163	4.49418517017506\\
109.554777388694	5.02841493999215\\
109.804902451226	5.41895495938951\\
110.055027513757	5.68524229967748\\
110.305152576288	5.84069277990454\\
110.555277638819	5.89447253403362\\
110.805402701351	5.85255735669119\\
111.055527763882	5.71836067193663\\
111.305652826413	5.49307536670191\\
111.555777888944	5.17580147040113\\
111.805902951476	4.76348578511471\\
112.056028014007	4.25066315818454\\
112.306153076538	3.62894975086382\\
112.55627813907	2.88618292196324\\
112.806403201601	2.00500887363816\\
113.056528264132	0.960548002461174\\
113.306653326663	-0.283555222719483\\
113.556778389195	-1.78194789064969\\
113.806903451726	-3.61868628570796\\
114.057028514257	-5.91104421338209\\
114.307153576788	-8.34098385941311\\
114.55727863932	-10.1200311675365\\
114.807403701851	-11.3487904432465\\
115.057528764382	-11.820559490408\\
115.307653826913	-10.4697274707062\\
115.557778889445	-7.453654380014\\
115.807903951976	-5.22637194150853\\
116.058029014507	-3.5624271941277\\
116.308154077039	-2.27883610243007\\
116.55827913957	-1.27133544777962\\
116.808404202101	-0.476641862555111\\
117.058529264632	0.145964412628311\\
117.308654327164	0.623816613197084\\
117.558779389695	0.975760198125889\\
117.808904452226	1.2149281284885\\
118.059029514757	1.35038290330206\\
118.309154577289	1.38811068633437\\
118.55927963982	1.33161780520518\\
118.809404702351	1.18226195389567\\
119.059529764882	0.939385943842367\\
119.309654827414	0.600282182904317\\
119.559779889945	0.159987093721537\\
119.809904952476	-0.389121073588815\\
120.060030015007	-1.0579724828138\\
120.310155077539	-1.86176874870901\\
120.56028014007	-2.82125618868115\\
120.810405202601	-3.96378527985076\\
121.060530265133	-5.32029965016581\\
121.310655327664	-6.8845499229876\\
121.560780390195	-8.2323847552491\\
121.810905452726	-9.28133729082006\\
122.061030515258	-10.1512254398458\\
122.311155577789	-10.8477747893398\\
122.56128064032	-11.3261391950633\\
122.811405702851	-11.3996829422693\\
123.061530765383	-10.2271982897961\\
123.311655827914	-8.25007314301876\\
123.561780890445	-6.64269955882638\\
123.811905952976	-5.36775949544223\\
124.062031015508	-4.34912251533207\\
124.312156078039	-3.53337212950386\\
124.56228114057	-2.88417228990328\\
124.812406203102	-2.37639764941285\\
125.062531265633	-1.9923925504274\\
125.312656328164	-1.71967601979751\\
125.562781390695	-1.54951976851885\\
125.812906453227	-1.47605812790075\\
126.063031515758	-1.49573541482421\\
126.313156578289	-1.60697965693118\\
126.56328164082	-1.81003878967805\\
126.813406703352	-2.10694131414944\\
127.063531765883	-2.50155290215766\\
127.313656828414	-2.99968644996822\\
127.563781890945	-3.60914993596366\\
127.813906953477	-4.33934903637566\\
128.064032016008	-5.19902973302898\\
128.314157078539	-6.18581112881046\\
128.564282141071	-7.21442695525385\\
128.814407203602	-7.97618135964473\\
129.064532266133	-8.6062943874212\\
129.314657328664	-9.17270048916469\\
129.564782391196	-9.70063612621864\\
129.814907453727	-10.1975894551345\\
130.065032516258	-10.6529644244448\\
130.315157578789	-11.0179312123647\\
130.565282641321	-11.0751200781384\\
130.815407703852	-10.1377242001316\\
131.065532766383	-8.72645726167063\\
131.315657828914	-7.515583086746\\
131.565782891446	-6.52022919718887\\
131.815907953977	-5.70898616464279\\
132.066033016508	-5.05390004673036\\
132.31615807904	-4.53374144231807\\
132.566283141571	-4.1328459415371\\
132.816408204102	-3.83977020165711\\
133.066533266633	-3.64627346895256\\
133.316658329165	-3.54660576033297\\
133.566783391696	-3.53702103134842\\
133.816908454227	-3.61544324142925\\
134.067033516758	-3.78122468885637\\
134.31715857929	-4.03493158839218\\
134.567283641821	-4.37805349037792\\
134.817408704352	-4.81241047047527\\
135.067533766883	-5.33865578449049\\
135.317658829415	-5.95195896842965\\
135.567783891946	-6.62679778070417\\
135.817908954477	-7.21929684920154\\
136.068034017009	-7.6159671605717\\
136.31815907954	-7.95638095526346\\
136.568284142071	-8.28706970875877\\
136.818409204602	-8.63126576607629\\
137.068534267134	-9.00240686157542\\
137.318659329665	-9.40749717196059\\
137.568784392196	-9.8464613252982\\
137.818909454727	-10.3056431100266\\
138.069034517259	-10.7300469913562\\
138.31915957979	-10.8714128098022\\
138.569284642321	-10.132628416024\\
138.819409704852	-9.08424100679785\\
139.069534767384	-8.15139468996153\\
139.319659829915	-7.36595675341321\\
139.569784892446	-6.71801131878942\\
139.819909954977	-6.19367575774992\\
140.070035017509	-5.78077346960851\\
140.32016008004	-5.46957709095507\\
140.570285142571	-5.25258533622042\\
140.820410205103	-5.12413760990824\\
141.070535267634	-5.08003594844412\\
141.320660330165	-5.11718057601351\\
141.570785392696	-5.2331597098108\\
141.820910455228	-5.4256617766515\\
142.071035517759	-5.69141672668052\\
142.32116058029	-6.02391782597605\\
142.571285642821	-6.40759016358103\\
142.821410705353	-6.79751391396316\\
143.071535767884	-7.02960601806863\\
143.321660830415	-7.1536050163993\\
143.571785892946	-7.26787718835356\\
143.821910955478	-7.40527463100836\\
144.072036018009	-7.58353786874737\\
144.32216108054	-7.81410374662348\\
144.572286143072	-8.10525462810401\\
144.822411205603	-8.46329880825444\\
145.072536268134	-8.89244380809874\\
145.322661330665	-9.39257705894312\\
145.572786393197	-9.95067382313832\\
145.822911455728	-10.5048377507875\\
146.073036518259	-10.76296831804\\
146.32316158079	-10.1903398067611\\
146.573286643322	-9.39753737989883\\
146.823411705853	-8.66919774817236\\
147.073536768384	-8.04296172411648\\
147.323661830915	-7.5203083748215\\
147.573786893447	-7.095601020668\\
147.823911955978	-6.76213556971241\\
148.074037018509	-6.51363682635805\\
148.324162081041	-6.34451715527025\\
148.574287143572	-6.24969807090661\\
148.824412206103	-6.22417472261941\\
149.074537268634	-6.26225629158586\\
149.324662331166	-6.35616794695748\\
149.574787393697	-6.4931251972746\\
149.824912456228	-6.64786296588697\\
150.075037518759	-6.74869963086102\\
150.325162581291	-6.67556260870031\\
150.575287643822	-6.57187821443789\\
150.825412706353	-6.49362580989597\\
151.075537768884	-6.46284429900788\\
151.325662831416	-6.49130677315299\\
151.575787893947	-6.58671502090501\\
151.825912956478	-6.75518832096117\\
152.07603801901	-7.00246241055076\\
152.326163081541	-7.33450344456223\\
152.576288144072	-7.75769795038003\\
152.826413206603	-8.27834335438579\\
153.076538269135	-8.90007358818663\\
153.326663331666	-9.61327411428707\\
153.576788394197	-10.3470298229126\\
153.826913456728	-10.7184727977208\\
154.07703851926	-10.3030883803296\\
154.327163581791	-9.6972474164208\\
154.577288644322	-9.11749501328409\\
154.827413706853	-8.6037581077152\\
155.077538769385	-8.16395457935356\\
155.327663831916	-7.79715480992071\\
155.577788894447	-7.49934842420081\\
155.827913956978	-7.26510257911355\\
156.07803901951	-7.08779005072847\\
156.328164082041	-6.95899342143637\\
156.578289144572	-6.8669351715607\\
156.828414207104	-6.79285434355957\\
157.078539269635	-6.70057086500924\\
157.328664332166	-6.47806651768942\\
157.578789394697	-6.14512930665184\\
157.828914457229	-5.8354309629603\\
158.07903951976	-5.58185899462331\\
158.329164582291	-5.39671427927552\\
158.579289644822	-5.28576428452062\\
158.829414707354	-5.25256965821775\\
159.079539769885	-5.30024771270623\\
159.329664832416	-5.43234840247355\\
159.579789894947	-5.65339541439254\\
159.829914957479	-5.96930858563173\\
160.08004002001	-6.38778493907059\\
160.330165082541	-6.91858938015733\\
160.580290145073	-7.57338040545202\\
160.830415207604	-8.36337961126343\\
161.080540270135	-9.2865923805109\\
161.330665332666	-10.2585087153135\\
161.580790395198	-10.74841086822\\
161.830915457729	-10.4662329080809\\
162.08104052026	-9.98852945945504\\
162.331165582791	-9.49792991400782\\
162.581290645323	-9.03563134404613\\
162.831415707854	-8.61304116223906\\
163.081540770385	-8.23090598331421\\
163.331665832916	-7.88445323084239\\
163.581790895448	-7.56451017714344\\
163.831915957979	-7.25634046283554\\
164.08204102051	-6.93501281440517\\
164.332166083042	-6.54616891555955\\
164.582291145573	-5.97077585006968\\
164.832416208104	-5.39080376807199\\
165.082541270635	-4.88229217934518\\
165.332666333167	-4.45967050016505\\
165.582791395698	-4.12558811962354\\
165.832916458229	-3.87965955330641\\
166.08304152076	-3.72113498498612\\
166.333166583292	-3.64989630561665\\
166.583291645823	-3.6669125529134\\
166.833416708354	-3.77453287699253\\
167.083541770885	-3.97677238492194\\
167.333666833417	-4.27967529081967\\
167.583791895948	-4.69182057766945\\
167.833916958479	-5.22502985145727\\
168.084042021011	-5.89529709499859\\
168.334167083542	-6.72369417415459\\
168.584292146073	-7.73546838836551\\
168.834417208604	-8.94569885072136\\
169.084542271136	-10.2479566941288\\
169.334667333667	-10.8655864712031\\
169.584792396198	-10.6662917525154\\
169.834917458729	-10.2363556251558\\
170.085042521261	-9.73758287341909\\
170.335167583792	-9.21267482114042\\
170.585292646323	-8.67408876492545\\
170.835417708854	-8.11985018928787\\
171.085542771386	-7.53638397899436\\
171.335667833917	-6.89210960286354\\
171.585792896448	-6.07833419622985\\
171.835917958979	-5.14648324648632\\
172.086043021511	-4.3133725259432\\
172.336168084042	-3.60130349012053\\
172.586293146573	-3.00628234801536\\
172.836418209105	-2.5206655822551\\
173.086543271636	-2.13749961324002\\
173.336668334167	-1.85147898571311\\
173.586793396698	-1.65909465353903\\
173.83691845923	-1.55860834984273\\
174.087043521761	-1.55004081600294\\
174.337168584292	-1.63524160622987\\
174.587293646823	-1.81807996685392\\
174.837418709355	-2.10480129734453\\
175.087543771886	-2.50461844590943\\
175.337668834417	-3.03065361913766\\
175.587793896948	-3.70142439404215\\
175.83791895948	-4.54317808163642\\
176.088044022011	-5.59340703964012\\
176.338169084542	-6.90468802312347\\
176.588294147074	-8.53422131517281\\
176.838419209605	-10.3391160023304\\
177.088544272136	-11.0719973244667\\
177.338669334667	-10.8380458738393\\
177.588794397199	-10.2761461519777\\
177.83891945973	-9.53917245818478\\
178.089044522261	-8.67524457218574\\
178.339169584792	-7.69287705108137\\
178.589294647324	-6.55312055338044\\
178.839419709855	-5.12957621682428\\
179.089544772386	-3.81842106739168\\
179.339669834917	-2.70680385990416\\
179.589794897449	-1.77165669036898\\
179.83991995998	-0.988269052781833\\
180.090045022511	-0.33724412502554\\
180.340170085043	0.195779864949531\\
180.590295147574	0.621147741034811\\
180.840420210105	0.946036970748784\\
181.090545272636	1.17504603168982\\
181.340670335168	1.31055689101574\\
181.590795397699	1.35291054158002\\
181.84092046023	1.30041519895908\\
182.091045522761	1.14918260755081\\
182.341170585293	0.892758416223036\\
182.591295647824	0.521470344613309\\
182.841420710355	0.0213476468601062\\
183.091545772886	-0.627664150256793\\
183.341670835418	-1.45472683988237\\
183.591795897949	-2.50344747866093\\
183.84192096048	-3.84176986070481\\
184.092046023012	-5.58061732357869\\
184.342171085543	-7.89575941342274\\
184.592296148074	-10.5788400714312\\
184.842421210605	-11.2945045721004\\
185.092546273137	-10.6173316980836\\
185.342671335668	-9.33467573978077\\
185.592796398199	-7.64339783690319\\
185.84292146073	-5.48053778346434\\
186.093046523262	-3.2901885971456\\
186.343171585793	-1.51880491145463\\
186.593296648324	-0.0677984149011612\\
186.843421710855	1.13981815106098\\
187.093546773387	2.15484043056348\\
187.343671835918	3.01131892828748\\
187.593796898449	3.73265964732948\\
187.84392196098	4.33521783657285\\
188.094047023512	4.83043998427838\\
188.344172086043	5.22616458450911\\
188.594297148574	5.52741276843181\\
188.844422211106	5.73684769572638\\
189.094547273637	5.8549968076413\\
189.344672336168	5.88027914702713\\
189.594797398699	5.80884175330817\\
189.844922461231	5.6341717571141\\
190.095047523762	5.34640130894164\\
190.345172586293	4.93114087402505\\
190.595297648824	4.36752227889882\\
190.845422711356	3.62481188379185\\
191.095547773887	2.65622114423277\\
191.345672836418	1.38668122093165\\
191.595797898949	-0.314040240562721\\
191.845922961481	-2.69997953031369\\
192.096048024012	-6.35917160730665\\
192.346173086543	-11.2111732151576\\
192.596298149075	-10.4825412510577\\
192.846423211606	-6.89454774997655\\
193.096548274137	-2.29272299856324\\
193.346673336668	0.979225118198041\\
193.5967983992	3.44579425442909\\
193.846923461731	5.42736617713301\\
194.097048524262	7.08281565133607\\
194.347173586793	8.50187596823269\\
194.597298649325	9.74012473369885\\
194.847423711856	10.8343645537039\\
195.097548774387	11.8102248834631\\
195.347673836918	12.6862674456751\\
195.59779889945	13.476361338531\\
195.847923961981	14.19113461225\\
196.098049024512	14.8389020074157\\
196.348174087044	15.4262803262382\\
196.598299149575	15.9586095678347\\
196.848424212106	16.4402488978972\\
197.098549274637	16.8747894377038\\
197.348674337169	17.2652102616535\\
197.5987993997	17.613994678916\\
197.848924462231	17.9232181320168\\
198.099049524762	18.1946154022708\\
198.349174587294	18.4296324413822\\
198.599299649825	18.6294665695149\\
198.849424712356	18.795097705196\\
199.099549774887	18.9273125450212\\
199.349674837419	19.0267230802058\\
199.59979989995	19.093780450962\\
199.849924962481	19.1287848511999\\
200.100050025013	19.1318919730136\\
200.350175087544	19.1031163002097\\
200.600300150075	19.0423314060214\\
200.850425212606	18.9492672688318\\
201.100550275138	18.8235044795266\\
201.350675337669	18.6644650634924\\
201.6008004002	18.4713994664017\\
201.850925462731	18.243369039896\\
202.101050525263	17.9792230898475\\
202.351175587794	17.6775691861472\\
202.601300650325	17.3367349351583\\
202.851425712856	16.954718718159\\
203.101550775388	16.5291258994087\\
203.351675837919	16.0570855447423\\
203.60180090045	15.5351405044962\\
203.851925962981	14.9591003681777\\
204.102051025513	14.3238415478451\\
204.352176088044	13.6230302762427\\
204.602301150575	12.8487302030419\\
204.852426213107	11.9908319389377\\
205.102551275638	11.0361981432528\\
205.352676338169	9.96733519591332\\
205.6028014007	8.76023758325272\\
205.852926463232	7.38069822161076\\
206.103051525763	5.77755583732017\\
206.353176588294	3.86921802805191\\
206.603301650825	1.51343131166589\\
206.853426713357	-1.57268094688659\\
207.103551775888	-6.05967426064427\\
207.353676838419	-10.2033206133677\\
207.60380190095	-11.5250755545781\\
207.853926963482	-7.42697645442641\\
208.104052026013	-3.34236628613163\\
208.354177088544	-0.752257921390938\\
208.604302151076	1.06606054311682\\
208.854427213607	2.41294381244933\\
209.104552276138	3.43714032262219\\
209.354677338669	4.2224998021969\\
209.604802401201	4.82051142876598\\
209.854927463732	5.26466310997073\\
210.105052526263	5.57755731967647\\
210.355177588794	5.77474527799789\\
210.605302651326	5.8669191298702\\
210.855427713857	5.86121176254686\\
211.105552776388	5.7619727405179\\
211.355677838919	5.57120937404446\\
211.605802901451	5.28878890748602\\
211.855927963982	4.91244293147049\\
212.106053026513	4.43757515419912\\
212.356178089045	3.85683412508319\\
212.606303151576	3.15935916003754\\
212.856428214107	2.32951835753865\\
213.106553276638	1.34478681614553\\
213.35667833917	0.172054389747612\\
213.606803401701	-1.23917019944583\\
213.856928464232	-2.97024216460313\\
214.107053526763	-5.16184254215656\\
214.357178589295	-7.6159587368024\\
214.607303651826	-9.53562003144413\\
214.857428714357	-10.926102724457\\
215.107553776888	-11.4824863912739\\
215.35767883942	-10.8555758003908\\
215.607803901951	-8.60597514351795\\
215.857928964482	-6.11048802878713\\
216.108054027014	-4.23816251772034\\
216.358179089545	-2.80898816268251\\
216.608304152076	-1.69450633208072\\
216.858429214607	-0.817032855314225\\
217.108554277139	-0.127512255565668\\
217.35867933967	0.406452882963766\\
217.608804402201	0.806953737192092\\
217.858929464732	1.0893106342854\\
218.109054527264	1.26413146802108\\
218.359179589795	1.33854560974204\\
218.609304652326	1.316945053677\\
218.859429714857	1.20140624696833\\
219.109554777389	0.991881417291371\\
219.35967983992	0.686197014421487\\
219.609804902451	0.279858710328862\\
219.859929964982	-0.234376114126821\\
220.110055027514	-0.867250018578584\\
220.360180090045	-1.63426129393253\\
220.610305152576	-2.55777276875293\\
220.860430215108	-3.67067516546987\\
221.110555277639	-5.02307924974745\\
221.36068034017	-6.64948690839734\\
221.610805402701	-7.99916024552177\\
221.860930465233	-9.13429326456648\\
222.111055527764	-10.0607587440593\\
222.361180590295	-10.7517100846451\\
222.611305652826	-11.1418034527779\\
222.861430715358	-11.1337659978767\\
223.111555777889	-10.588158305639\\
223.36168084042	-9.14487835582501\\
223.611805902951	-7.40751703037469\\
223.861930965483	-5.98624725106968\\
224.112056028014	-4.85163047207133\\
224.362181090545	-3.94460149811448\\
224.612306153077	-3.22166619948482\\
224.862431215608	-2.65257676838581\\
225.112556278139	-2.21620733877041\\
225.36268134067	-1.89770799432817\\
225.612806403202	-1.68670384228755\\
225.862931465733	-1.57616997585387\\
226.113056528264	-1.56173960027904\\
226.363181590795	-1.64130396051782\\
226.613306653327	-1.81482758406619\\
226.863431715858	-2.08434528553011\\
227.113556778389	-2.45414067537495\\
227.36368184092	-2.93113907046032\\
227.613806903452	-3.52558946760555\\
227.863931965983	-4.25216633803705\\
228.114057028514	-5.13164139270031\\
228.364182091046	-6.19142797257025\\
228.614307153577	-7.17285613354778\\
228.864432216108	-7.95204783527936\\
229.114557278639	-8.63810812025877\\
229.364682341171	-9.25039793648327\\
229.614807403702	-9.79165040206307\\
229.864932466233	-10.2562795551456\\
230.115057528764	-10.6212462092242\\
230.365182591296	-10.845078746521\\
230.615307653827	-10.8596944923053\\
230.865432716358	-10.5412146929429\\
231.115557778889	-9.54437897095324\\
231.365682841421	-8.24860622842465\\
231.615807903952	-7.13155638477144\\
231.865932966483	-6.21549412157829\\
232.116058029015	-5.47417674851201\\
232.366183091546	-4.88262534283439\\
232.616308154077	-4.42169636060361\\
232.866433216608	-4.07736029096784\\
233.11655827914	-3.8395691414319\\
233.366683341671	-3.70137619364792\\
233.616808404202	-3.65833819190584\\
233.866933466733	-3.70814357206478\\
234.117058529265	-3.85041641962063\\
234.367183591796	-4.08666241462847\\
234.617308654327	-4.4203300277884\\
234.867433716858	-4.85692988963064\\
235.11755877939	-5.40393483822066\\
235.367683841921	-6.06819359688644\\
235.617808904452	-6.74523862159806\\
235.867933966983	-7.23144857746765\\
236.118059029515	-7.6501464035714\\
236.368184092046	-8.03947482206309\\
236.618309154577	-8.4172166562273\\
236.868434217109	-8.79312683335852\\
237.11855927964	-9.17207374732726\\
237.368684342171	-9.55320156378015\\
237.618809404702	-9.9280495178177\\
237.868934467234	-10.2778824098503\\
238.119059529765	-10.5676604200079\\
238.369184592296	-10.7327075210646\\
238.619309654827	-10.6401686403606\\
238.869434717359	-9.91655035570752\\
239.11955977989	-8.90285914328737\\
239.369684842421	-8.0001307827175\\
239.619809904952	-7.24759702100586\\
239.869934967484	-6.63549516319604\\
240.120060030015	-6.14949240996173\\
240.370185092546	-5.77730742328567\\
240.620310155078	-5.50948031649993\\
240.870435217609	-5.33909944207094\\
241.12056028014	-5.26140269974156\\
241.370685342671	-5.27342962842969\\
241.620810405203	-5.37371764766343\\
241.870935467734	-5.56193329284409\\
242.121060530265	-5.83806242115603\\
242.371185592796	-6.19930859011073\\
242.621310655328	-6.60721552552599\\
242.871435717859	-6.84722087736295\\
243.12156078039	-7.01694060617832\\
243.371685842921	-7.17175775691618\\
243.621810905453	-7.33577764038551\\
243.871935967984	-7.52328318166807\\
244.122061030515	-7.7437572147958\\
244.372186093047	-8.00377863192833\\
244.622311155578	-8.3076279231377\\
244.872436218109	-8.65713378556426\\
245.12256128064	-9.05087759593695\\
245.372686343172	-9.48235357731642\\
245.622811405703	-9.93608031645064\\
245.872936468234	-10.3793894723935\\
246.123061530765	-10.7435314142496\\
246.373186593297	-10.8651074562126\\
246.623311655828	-10.296290276023\\
246.873436718359	-9.46656774915872\\
247.12356178089	-8.71406005882312\\
247.373686843422	-8.07947228562027\\
247.623811905953	-7.56109087428047\\
247.873936968484	-7.15066320829699\\
248.124062031016	-6.83993674994434\\
248.374187093547	-6.62192916259807\\
248.624312156078	-6.49093469019589\\
248.874437218609	-6.44206629766322\\
249.124562281141	-6.47024577964509\\
249.374687343672	-6.56744664790487\\
249.624812406203	-6.7100331367801\\
249.874937468734	-6.74718970720577\\
250.125062531266	-6.67684409249463\\
250.375187593797	-6.59564715802135\\
250.625312656328	-6.53478570794859\\
250.875437718859	-6.5106476485227\\
251.125562781391	-6.53333515143079\\
251.375687843922	-6.60983532087951\\
251.625812906453	-6.74551564219089\\
251.875937968984	-6.94489016270851\\
252.126063031516	-7.21198487851084\\
252.376188094047	-7.55040118229778\\
252.626313156578	-7.96302431941697\\
252.87643821911	-8.45113331148453\\
253.126563281641	-9.01230276443421\\
253.376688344172	-9.63561784922789\\
253.626813406703	-10.2903452892452\\
253.876938469235	-10.8961483970361\\
254.127063531766	-11.2109205964609\\
254.377188594297	-10.6865901412499\\
254.627313656828	-9.96798727094441\\
254.87743871936	-9.30871569962585\\
255.127563781891	-8.74358527946873\\
255.377688844422	-8.27402507226513\\
255.627813906953	-7.89435756936539\\
255.877938969485	-7.59713013543359\\
256.128064032016	-7.37379702524544\\
256.378189094547	-7.21303482360566\\
256.628314157079	-7.09387668101019\\
256.87843921961	-6.93314008556758\\
257.128564282141	-6.61642018797337\\
257.378689344672	-6.28228404463267\\
257.628814407204	-5.97862647195197\\
257.878939469735	-5.72502092069931\\
258.129064532266	-5.53118143518743\\
258.379189594797	-5.40257676861149\\
258.629314657329	-5.34282961247708\\
258.87943971986	-5.35490744958896\\
259.129564782391	-5.4417811161136\\
259.379689844922	-5.6068285250336\\
259.629814907454	-5.85410611817823\\
259.879939969985	-6.1885330421381\\
260.130065032516	-6.61597109023401\\
260.380190095048	-7.14309068643152\\
260.630315157579	-7.77670817497538\\
260.88044022011	-8.52174790479457\\
261.130565282641	-9.3754579024911\\
261.380690345173	-10.3105842433482\\
261.630815407704	-11.2204825990927\\
261.880940470235	-11.6190528811792\\
262.131065532766	-11.06199280828\\
262.381190595298	-10.3820355718292\\
262.631315657829	-9.74475554662208\\
262.88144072036	-9.1765143744613\\
263.131565782891	-8.67726586854562\\
263.381690845423	-8.2373852147377\\
263.631815907954	-7.8381782319944\\
263.881940970485	-7.43656809856955\\
264.132066033017	-6.87616125859426\\
264.382191095548	-6.24355616459955\\
264.632316158079	-5.6535047257416\\
264.88244122061	-5.13412632832006\\
265.132566283142	-4.6944505621286\\
265.382691345673	-4.33690527929953\\
265.632816408204	-4.0616344264525\\
265.882941470735	-3.86827217562349\\
266.133066533267	-3.75675189359117\\
266.383191595798	-3.72772159827022\\
266.633316658329	-3.78280406100792\\
266.88344172086	-3.92481290492479\\
267.133566783392	-4.15798430169125\\
267.383691845923	-4.48826161015019\\
267.633816908454	-4.92365716385835\\
267.883941970985	-5.47469370877728\\
268.134067033517	-6.15486093917246\\
268.384192096048	-6.98079834969834\\
268.634317158579	-7.97114600145116\\
268.884442221111	-9.14017990713458\\
269.134567283642	-10.4705747643367\\
269.384692346173	-11.7857405797984\\
269.634817408704	-12.0059771751455\\
269.884942471236	-11.3400532166191\\
270.135067533767	-10.5832405914288\\
270.385192596298	-9.83602092990264\\
270.635317658829	-9.11117750971446\\
270.885442721361	-8.38775154389658\\
271.135567783892	-7.57620263326675\\
271.385692846423	-6.55659611063913\\
271.635817908954	-5.58327369738002\\
271.885942971486	-4.71952414393284\\
272.136068034017	-3.97347112723234\\
272.386193096548	-3.3408502781756\\
272.63631815908	-2.81486418826169\\
272.886443221611	-2.3890979695829\\
273.136568284142	-2.0583953308523\\
273.386693346673	-1.81908220563115\\
273.636818409205	-1.66899602644689\\
273.886943471736	-1.6074870327776\\
274.137068534267	-1.63545929781502\\
274.387193596798	-1.75548724567854\\
274.63731865933	-1.97203818849045\\
274.887443721861	-2.2918400280716\\
275.137568784392	-2.72445298755774\\
275.387693846923	-3.28313645769511\\
275.637818909455	-3.98614750681726\\
275.887943971986	-4.85865006105007\\
276.138069034517	-5.93534152398681\\
276.388194097049	-7.26310277887215\\
276.63831915958	-8.89793315161164\\
276.888444222111	-10.8570031276235\\
277.138569284642	-12.6401870386522\\
277.388694347174	-12.214797981578\\
277.638819409705	-11.2370246631401\\
277.888944472236	-10.1223676027303\\
278.139069534767	-8.91197504100388\\
278.389194597299	-7.4518824602226\\
278.63931965983	-5.87187599776235\\
278.889444722361	-4.4836528209542\\
279.139569784892	-3.29934569225628\\
279.389694847424	-2.29522998022498\\
279.639819909955	-1.44688550499371\\
279.889944972486	-0.73450048378241\\
280.140070035018	-0.142964803989733\\
280.390195097549	0.338918429896543\\
280.64032016008	0.719199478647059\\
280.890445222611	1.00335994560094\\
281.140570285143	1.19470005523819\\
281.390695347674	1.29456058656094\\
281.640820410205	1.30239821699326\\
281.890945472736	1.21571756719737\\
282.141070535268	1.02984329901472\\
282.391195597799	0.737488601175789\\
282.64132066033	0.328034933083205\\
282.891445722861	-0.213632709881247\\
283.141570785393	-0.909020270199086\\
283.391695847924	-1.7891851800101\\
283.641820910455	-2.90020465530328\\
283.891945972986	-4.3130023295338\\
284.142071035518	-6.14115848852417\\
284.392196098049	-8.5666692644507\\
284.64232116058	-11.7535674049261\\
284.892446223112	-13.0364697503509\\
285.142571285643	-11.5596189815897\\
285.392696348174	-9.50645348785335\\
285.642821410705	-6.90013021066857\\
285.892946473237	-4.47782257498645\\
286.143071535768	-2.51915125701979\\
286.393196598299	-0.918615965376239\\
286.64332166083	0.410519946699856\\
286.893446723362	1.52707967093168\\
287.143571785893	2.47085056267346\\
287.393696848424	3.26928364224523\\
287.643821910955	3.94165185805403\\
287.893946973487	4.50158776823461\\
288.144072036018	4.95864942922258\\
288.394197098549	5.31929296621101\\
288.644322161081	5.58746537488434\\
288.894447223612	5.76493585620942\\
289.144572286143	5.85142662435755\\
289.394697348674	5.84456519640939\\
289.644822411206	5.73964726741984\\
289.894947473737	5.52916207341954\\
290.145072536268	5.20197763213816\\
290.395197598799	4.74198840546599\\
290.645322661331	4.12584367468721\\
290.895447723862	3.31898404678788\\
291.145572786393	2.26830642359364\\
291.395697848924	0.887439033871275\\
291.645822911456	-0.976266489699572\\
291.895947973987	-3.62771001541128\\
292.146073036518	-7.79155359803062\\
292.39619809905	-13.7795132036296\\
292.646323161581	-10.5381028080055\\
292.896448224112	-5.0133251892755\\
293.146573286643	-0.986730414873671\\
293.396698349175	1.91023747684114\\
293.646823411706	4.16709835072664\\
293.896948474237	6.01474655926389\\
294.147073536768	7.57673165602313\\
294.3971985993	8.92637707242025\\
294.647323661831	10.1106479786156\\
294.897448724362	11.1614022385243\\
295.147573786893	12.1012296170463\\
295.397698849425	12.9467202010094\\
295.647823911956	13.7104075709983\\
295.897948974487	14.401982145026\\
296.148074037019	15.0290801798281\\
296.39819909955	15.5978146047546\\
296.648324162081	16.1131426319683\\
296.898449224612	16.5791267014513\\
297.148574287144	16.9991236841281\\
297.398699349675	17.3759245890197\\
297.648824412206	17.7118593352373\\
297.898949474737	18.0088763488988\\
298.149074537269	18.2686036646439\\
298.3991995998	18.4923961862511\\
298.649324662331	18.6813723992892\\
298.899449724862	18.8364428936967\\
299.149574787394	18.9583323985063\\
299.399699849925	19.047596561062\\
299.649824912456	19.1046343580975\\
299.899949974987	19.1296967652981\\
300.150075037519	19.1228921074893\\
300.40020010005	19.0841883433776\\
300.650325162581	19.0134123916744\\
300.900450225113	18.9102464670618\\
301.150575287644	18.7742212535072\\
301.400700350175	18.6047055872688\\
301.650825412706	18.4008921391214\\
301.900950475238	18.1617783577735\\
302.151075537769	17.8861416409329\\
302.4012006003	17.5725073038363\\
302.651325662831	17.2191073684166\\
302.901450725363	16.8238274254408\\
303.151575787894	16.3841377116729\\
303.401700850425	15.8970029110191\\
303.651825912956	15.3587627337017\\
303.901950975488	14.7649715502447\\
304.152076038019	14.1101793949443\\
304.40220110055	13.3876269717783\\
304.652326163082	12.5888110628585\\
304.902451225613	11.7028485128717\\
305.152576288144	10.7155157771503\\
305.402701350675	9.60774354824412\\
305.652826413207	8.35314931741547\\
305.902951475738	6.91376548159869\\
306.153076538269	5.23211994896537\\
306.4032016008	3.21521105075273\\
306.653326663332	0.698126491371724\\
306.903451725863	-2.65197479487305\\
307.153576788394	-7.61828264244471\\
307.403701850925	-13.6467724326352\\
307.653826913457	-11.5996685172231\\
307.903951975988	-5.7088559217276\\
308.154077038519	-2.32078572825065\\
308.404202101051	-0.0629198679208266\\
308.654327163582	1.56499201410706\\
308.904452226113	2.78721865188629\\
309.154577288644	3.7221246518234\\
309.404702351176	4.43920020229138\\
309.654827413707	4.98227740381983\\
309.904952476238	5.38037499460879\\
310.155077538769	5.6532920882297\\
310.405202601301	5.81470950580071\\
310.655327663832	5.87399783222939\\
310.905452726363	5.83730060218148\\
311.155577788894	5.70817913206437\\
311.405702851426	5.48796774356691\\
311.655827913957	5.17591383683784\\
311.905952976488	4.76913110724498\\
312.15607803902	4.26235811744357\\
312.406203101551	3.64747614223199\\
312.656328164082	2.91268651113967\\
312.906453226613	2.0411574773578\\
313.156578289145	1.00878228723845\\
313.406703351676	-0.219646439774951\\
313.656828414207	-1.69724502795161\\
313.906953476738	-3.50768767914421\\
314.15707853927	-5.7886454467518\\
314.407203601801	-8.75666267370506\\
314.657328664332	-12.1902115523159\\
314.907453726863	-14.7818397481139\\
315.157578789395	-14.731903344459\\
315.407703851926	-10.5785904853979\\
315.657828914457	-7.49722544982706\\
315.907953976988	-5.28869107037681\\
316.15807903952	-3.63144241389113\\
316.408204102051	-2.34928863197781\\
316.658329164582	-1.3412543243284\\
316.908454227114	-0.545369345571524\\
317.158579289645	0.0785478546516317\\
317.408704352176	0.557604530694268\\
317.658829414707	0.910551582570481\\
317.908954477239	1.15048374824404\\
318.15907953977	1.28644829656695\\
318.409204602301	1.32442301512388\\
318.659329664832	1.26790354109757\\
318.909454727364	1.11822744957868\\
319.159579789895	0.874699717802253\\
319.409704852426	0.534544183162578\\
319.659829914957	0.0926740850375433\\
319.909954977489	-0.458758004478872\\
320.16008004002	-1.13111420117059\\
320.410205102551	-1.94048004867533\\
320.660330165083	-2.90958850967281\\
320.910455227614	-4.07088718623886\\
321.160580290145	-5.47132136825814\\
321.410705352676	-7.1786400574455\\
321.660830415208	-9.27936491947126\\
321.910955477739	-11.7104674890319\\
322.16108054027	-13.8854607169035\\
322.411205602801	-15.4579006252601\\
322.661330665333	-15.6845091951673\\
322.911455727864	-13.0508406863285\\
323.161580790395	-10.3668700936455\\
323.411705852926	-8.30269459344515\\
323.661830915458	-6.70182880694543\\
323.911955977989	-5.43781282588308\\
324.16208104052	-4.42876567864874\\
324.412206103052	-3.62134806755724\\
324.662331165583	-2.9797571308555\\
324.912456228114	-2.47930375303686\\
325.162581290645	-2.10266001667313\\
325.412706353177	-1.83760875915724\\
325.662831415708	-1.6756612151463\\
325.912956478239	-1.6111995429504\\
326.16308154077	-1.64095562923974\\
326.413206603302	-1.76372248257833\\
326.663331665833	-1.98024437535341\\
326.913456728364	-2.29326467280622\\
327.163581790895	-2.70773607674487\\
327.413706853427	-3.23122330622552\\
327.663831915958	-3.8745576660826\\
327.913956978489	-4.65283760162299\\
328.16408204102	-5.58689362502857\\
328.414207103552	-6.70525205665418\\
328.664332166083	-8.04591575111413\\
328.914457228614	-9.6528083657012\\
329.164582291146	-11.5256906611422\\
329.414707353677	-13.3295537351631\\
329.664832416208	-14.9130573022694\\
329.914957478739	-16.0147861810314\\
330.165082541271	-16.2223321142304\\
330.415207603802	-14.5741359889094\\
330.665332666333	-12.2682633112868\\
330.915457728864	-10.366007114825\\
331.165582791396	-8.84372113390992\\
331.415707853927	-7.61986293949651\\
331.665832916458	-6.63086766351596\\
331.915957978989	-5.83197873644171\\
332.166083041521	-5.19185486057513\\
332.416208104052	-4.68831646938581\\
332.666333166583	-4.30553517033814\\
332.916458229115	-4.03223136950758\\
333.166583291646	-3.86052062524079\\
333.416708354177	-3.78517896243806\\
333.666833416708	-3.80318905336986\\
333.91695847924	-3.91348704882825\\
334.167083541771	-4.11686669805882\\
334.417208604302	-4.41602256494808\\
334.667333666833	-4.81573337927424\\
334.917458729365	-5.32320262989497\\
335.167583791896	-5.94858471632982\\
335.417708854427	-6.70571667843028\\
335.667833916958	-7.61298525721116\\
335.91795897949	-8.69382566700465\\
336.168084042021	-9.97434270813556\\
336.418209104552	-11.4642298856257\\
336.668334167084	-13.0088599305868\\
336.918459229615	-14.4373183546389\\
337.168584292146	-15.6752766680956\\
337.418709354677	-16.5121947185565\\
337.668834417209	-16.6863191622092\\
337.91895947974	-15.6237625170235\\
338.169084542271	-13.6506381874066\\
338.419209604802	-11.9060078021639\\
338.669334667334	-10.4672953147385\\
338.919459729865	-9.29101694863866\\
339.169584792396	-8.33010841372056\\
339.419709854927	-7.54783706603885\\
339.669834917459	-6.91713544246991\\
339.91995997999	-6.41826901352137\\
340.170085042521	-6.03688823225406\\
340.420210105053	-5.76264603338652\\
340.670335167584	-5.58826194314661\\
340.920460230115	-5.50890540099128\\
341.170585292646	-5.52180668956583\\
341.420710355178	-5.62603702740051\\
341.670835417709	-5.82242394402521\\
341.92096048024	-6.11358560195986\\
342.171085542771	-6.50407979042517\\
342.421210605303	-7.00066852547959\\
342.671335667834	-7.61268809354442\\
342.921460730365	-8.35245201244703\\
343.171585792896	-9.23537464584728\\
343.421710855428	-10.278583302511\\
343.671835917959	-11.4926922842896\\
343.92196098049	-12.8277327161521\\
344.172086043022	-14.097511977394\\
344.422211105553	-15.2877073027097\\
344.672336168084	-16.30040503759\\
344.922461230615	-16.9701596065615\\
345.172586293147	-17.1153623221115\\
345.422711355678	-16.4073624061484\\
345.672836418209	-14.7190912163936\\
345.92296148074	-13.1200788500913\\
346.173086543272	-11.7632222340032\\
346.423211605803	-10.6362197309407\\
346.673336668334	-9.70637396093341\\
346.923461730865	-8.94420488195013\\
347.173586793397	-8.32660446501001\\
347.423711855928	-7.83614226940619\\
347.673836918459	-7.45987903137438\\
347.92396198099	-7.18836393858971\\
348.174087043522	-7.01489901415308\\
348.424212106053	-6.93503202186905\\
348.674337168584	-6.94622746187412\\
348.924462231116	-7.047676613878\\
349.174587293647	-7.2402208938153\\
349.424712356178	-7.52637287129579\\
349.674837418709	-7.91042365875019\\
349.924962481241	-8.39861808310142\\
350.175087543772	-8.99934117743397\\
350.425212606303	-9.72312987176843\\
350.675337668834	-10.5818874796222\\
350.925462731366	-11.5850443000205\\
351.175587793897	-12.7223391753501\\
351.425712856428	-13.8694522653916\\
351.675837918959	-14.9649813495954\\
351.925962981491	-15.9865695452298\\
352.176088044022	-16.8421677564033\\
352.426213106553	-17.3980791234379\\
352.676338169085	-17.5201502091488\\
352.926463231616	-17.0290148437439\\
353.176588294147	-15.5827752659685\\
353.426713356678	-14.1150720846779\\
353.67683841921	-12.8355140963676\\
353.926963481741	-11.7568693698937\\
354.177088544272	-10.8587055774662\\
354.427213606803	-10.1179695160181\\
354.677338669335	-9.51514944712315\\
354.927463731866	-9.03494368798211\\
355.177588794397	-8.66573146019177\\
355.427713856929	-8.39890623801471\\
355.67783891946	-8.22832040452527\\
355.927963981991	-8.14987772694403\\
356.178089044522	-8.1612587797651\\
356.428214107054	-8.26175709624448\\
356.678339169585	-8.45220699969935\\
356.928464232116	-8.73498690022121\\
357.178589294647	-9.11407798749685\\
357.428714357179	-9.5951366478675\\
357.67883941971	-10.1854690646775\\
357.928964482241	-10.8935824197037\\
358.179089544772	-11.7272833535385\\
358.429214607304	-12.6865032326599\\
358.679339669835	-13.7244980263178\\
358.929464732366	-14.7222249060448\\
359.179589794897	-15.6905166977398\\
359.429714857429	-16.586636877404\\
359.67983991996	-17.327297566696\\
359.929964982491	-17.8013909477149\\
360.180090045022	-17.9051291359167\\
360.430215107554	-17.5446210150177\\
360.680340170085	-16.3054711419515\\
360.930465232616	-14.9547703602291\\
361.180590295148	-13.7468546302211\\
361.430715357679	-12.7144148136019\\
361.68084042021	-11.8473658765911\\
361.930965482741	-11.1282816694969\\
362.181090545273	-10.5408774365414\\
362.431215607804	-10.0717942731907\\
362.681340670335	-9.71062886373387\\
362.931465732866	-9.44956003700787\\
363.181590795398	-9.28295342472132\\
363.431715857929	-9.20704309713489\\
363.68184092046	-9.21970547441665\\
363.931965982991	-9.32031757267086\\
364.182091045523	-9.50968575275074\\
364.432216108054	-9.79002692576879\\
364.682341170585	-10.1649715157769\\
364.932466233117	-10.6395195116481\\
365.182591295648	-11.2197726003522\\
365.432716358179	-11.9119431917241\\
365.68284142071	-12.7190520273792\\
365.932966483242	-13.628918635518\\
366.183091545773	-14.5516750880358\\
366.433216608304	-15.4476343720741\\
366.683341670835	-16.3178643238287\\
366.933466733367	-17.1173508853878\\
367.183591795898	-17.7708261211354\\
367.433716858429	-18.1837042520637\\
367.68384192096	-18.2728047991323\\
367.933966983492	-17.9863278875353\\
368.184092046023	-16.9269222112054\\
368.434217108554	-15.6798813253704\\
368.684342171086	-14.5376975546566\\
368.934467233617	-13.5487628026573\\
369.184592296148	-12.7116569395762\\
369.434717358679	-12.0138443132265\\
369.684842421211	-11.4419139517178\\
369.934967483742	-10.9842663108127\\
370.185092546273	-10.631613351302\\
370.435217608804	-10.3768584530115\\
370.685342671336	-10.2148417325329\\
370.935467733867	-10.1421006976733\\
371.185592796398	-10.1566867808629\\
371.435717858929	-10.2580417015621\\
371.685842921461	-10.446923623962\\
371.935967983992	-10.7253619536586\\
372.186093046523	-11.0965974727384\\
372.436218109055	-11.5649076903452\\
372.686343171586	-12.1350620284679\\
372.936468234117	-12.810685973336\\
373.186593296648	-13.5891303128031\\
373.43671835918	-14.4397365464484\\
373.686843421711	-15.2642073778035\\
373.936968484242	-16.0812231637546\\
374.187093546773	-16.873489956691\\
374.437218609305	-17.596582905313\\
374.687343671836	-18.1820204135129\\
374.937468734367	-18.5476422759991\\
375.187593796898	-18.6249148923384\\
375.43771885943	-18.3810128239932\\
375.687843921961	-17.4731121857013\\
375.937968984492	-16.3176980392035\\
376.188094047023	-15.2354977626194\\
376.438219109555	-14.2871841073816\\
376.688344172086	-13.4785574149327\\
376.938469234617	-12.8013130546302\\
377.188594297149	-12.2445873644177\\
377.43871935968	-11.7983663029103\\
377.688844422211	-11.4543782784706\\
377.938969484742	-11.2061914959106\\
378.189094547274	-11.0490820925133\\
378.439219609805	-10.9798642830484\\
378.689344672336	-10.9967439247636\\
378.939469734867	-11.0992091656527\\
379.189594797399	-11.2879505973019\\
379.43971985993	-11.56478535705\\
379.689844922461	-11.9325271326171\\
379.939969984993	-12.3946652383557\\
380.190095047524	-12.9545022754922\\
380.440220110055	-13.612736397415\\
380.690345172586	-14.359859460482\\
380.940470235118	-15.1355234811309\\
381.190595297649	-15.8921630849975\\
381.44072036018	-16.6455693085206\\
381.690845422711	-17.3744796735646\\
381.940970485243	-18.0359085354998\\
382.191095547774	-18.56701817954\\
382.441220610305	-18.895230994871\\
382.691345672836	-18.9628205163585\\
382.941470735368	-18.7478983924693\\
383.191595797899	-17.9616872420251\\
383.44172086043	-16.8872347705127\\
383.691845922961	-15.8596271767999\\
383.941970985493	-14.9490613787053\\
384.192096048024	-14.167332970323\\
384.442221110555	-13.5097875796242\\
384.692346173087	-12.9678131353111\\
384.942471235618	-12.53282013891\\
385.192596298149	-12.1974603592965\\
385.44272136068	-11.9559098201127\\
385.692846423212	-11.8038436328878\\
385.942971485743	-11.7383268738308\\
386.193096548274	-11.7576999643327\\
386.443221610805	-11.8614799761257\\
386.693346673337	-12.0502714745394\\
386.943471735868	-12.3256556335495\\
387.193596798399	-12.6899824397239\\
387.44372186093	-13.1458860699983\\
387.693846923462	-13.6950553350269\\
387.943971985993	-14.3348427884218\\
388.194097048524	-15.047487610292\\
388.444222111056	-15.7526600000009\\
388.694347173587	-16.4549562596276\\
388.944472236118	-17.155890488801\\
389.194597298649	-17.8324337885555\\
389.444722361181	-18.4432265101936\\
389.694847423712	-18.9301230506409\\
389.944972486243	-19.2281012581647\\
390.195097548774	-19.2876595782835\\
390.445222611306	-19.0940630804995\\
390.695347673837	-18.4050123909452\\
390.945472736368	-17.4021562515471\\
391.195597798899	-16.4241880618323\\
391.445722861431	-15.5486105957251\\
391.695847923962	-14.7921824020339\\
391.945972986493	-14.1533929639066\\
392.196098049025	-13.6256172530744\\
392.446223111556	-13.2015434582435\\
392.696348174087	-12.8746604628025\\
392.946473236618	-12.6396986633819\\
393.19659829915	-12.4926971191915\\
393.446723361681	-12.4309472175642\\
393.696848424212	-12.4529050650328\\
393.946973486743	-12.5581000406898\\
394.197098549275	-12.7470331285694\\
394.447223611806	-13.0210266949144\\
394.697348674337	-13.3819306684387\\
394.947473736868	-13.8314541804934\\
395.1975987994	-14.3695057460799\\
395.447723861931	-14.9895632727499\\
395.697848924462	-15.6577301336481\\
395.947973986993	-16.3085020842985\\
396.198099049525	-16.9659663927142\\
396.448224112056	-17.622898196273\\
396.698349174587	-18.2555554877168\\
396.948474237119	-18.8241619891157\\
397.19859929965	-19.2744943834966\\
397.448724362181	-19.5476045337118\\
397.698849424712	-19.6004165872665\\
397.948974487244	-19.4232037710198\\
398.199099549775	-18.8119824909183\\
398.449224612306	-17.8725411625713\\
398.699349674837	-16.9397151793185\\
398.949474737369	-16.0965313929321\\
399.1995997999	-15.3638446999288\\
399.449724862431	-14.7428494592217\\
399.699849924962	-14.2286728404353\\
399.949974987494	-13.8151479668966\\
400.200100050025	-13.4965217674621\\
400.450225112556	-13.2680294772662\\
400.700350175088	-13.126041378762\\
400.950475237619	-13.0680521136217\\
401.20060030015	-13.0926156913702\\
401.450725362681	-13.1992581004331\\
401.700850425213	-13.3883600143411\\
401.950975487744	-13.6609627620252\\
402.201100550275	-14.018379493478\\
402.451225612806	-14.461319451404\\
402.701350675338	-14.9877157320366\\
402.951475737869	-15.5865377532255\\
403.2016008004	-16.2050052858853\\
403.451725862931	-16.8151168306867\\
403.701850925463	-17.4348333664808\\
403.951975987994	-18.0543957616542\\
404.202101050525	-18.6498450041385\\
404.452226113057	-19.1828661959202\\
404.702351175588	-19.6025396309107\\
404.952476238119	-19.854884573348\\
405.20260130065	-19.901959452254\\
405.452726363182	-19.7377082053013\\
405.702851425713	-19.1891467145239\\
405.952976488244	-18.3059904137468\\
406.203101550775	-17.4142523324008\\
406.453226613307	-16.6010539606599\\
406.703351675838	-15.890620372592\\
406.953476738369	-15.2864715407512\\
407.2036018009	-14.7852793308856\\
407.453726863432	-14.3819024969586\\
407.703851925963	-14.0712740155667\\
407.953976988494	-13.8490883941266\\
408.204102051026	-13.7120168017677\\
408.454227113557	-13.6577356382616\\
408.704352176088	-13.6848801598501\\
408.954477238619	-13.7929581616298\\
409.204602301151	-13.9822140035924\\
409.454727363682	-14.2533861175809\\
409.704852426213	-14.6072131454162\\
409.954977488744	-15.0433223521718\\
410.205102551276	-15.5574372494156\\
410.455227613807	-16.1334394654949\\
410.705352676338	-16.705196372638\\
410.955477738869	-17.2812594948373\\
411.205602801401	-17.8687327599261\\
411.455727863932	-18.4562313905547\\
411.705852926463	-19.0198181993632\\
411.955977988994	-19.5224959203852\\
412.206103051526	-19.9161501176793\\
412.456228114057	-20.1509247042644\\
412.706353176588	-20.1930617704582\\
412.95647823912	-20.0392898050372\\
413.206603301651	-19.541444439265\\
413.456728364182	-18.7083485887842\\
413.706853426713	-17.8540583604516\\
413.956978489245	-17.0686281144886\\
414.207103551776	-16.3790451493193\\
414.457228614307	-15.7908279492225\\
414.707353676838	-15.3020102300674\\
414.95747873937	-14.9083695433334\\
415.207603801901	-14.6054596378292\\
415.457728864432	-14.389392580626\\
415.707853926963	-14.2571124463501\\
415.957978989495	-14.2064574441234\\
416.208104052026	-14.2361285233107\\
416.458229114557	-14.3456013245584\\
416.708354177089	-14.5349685039535\\
416.95847923962	-14.8046438559871\\
417.208604302151	-15.1547520838722\\
417.458729364682	-15.5837463839177\\
417.708854427214	-16.084860437379\\
417.958979489745	-16.6324721404999\\
418.209104552276	-17.1664057697621\\
418.459229614807	-17.7135117619116\\
418.709354677339	-18.2731455310072\\
418.95947973987	-18.8328942742443\\
419.209604802401	-19.3689576827144\\
419.459729864932	-19.8455137287078\\
419.709854927464	-20.2168494920605\\
419.959979989995	-20.4365806927856\\
420.210105052526	-20.4744180006681\\
420.460230115058	-20.3292608099691\\
420.710355177589	-19.8726843601429\\
420.96048024012	-19.08418759595\\
421.210605302651	-18.2640843539324\\
421.460730365183	-17.5043910372729\\
421.710855427714	-16.8343484393505\\
421.960980490245	-16.2611916380916\\
422.211105552776	-15.7841553014648\\
422.461230615308	-15.399840309759\\
422.711355677839	-15.1043621592566\\
422.96148074037	-14.8942124082357\\
423.211605802901	-14.76658231012\\
423.461730865433	-14.7194534218246\\
423.711855927964	-14.7515778811737\\
423.961980990495	-14.8623859839694\\
424.212106053027	-15.0518037849061\\
424.462231115558	-15.3198985648347\\
424.712356178089	-15.6661391942522\\
424.96248124062	-16.0876995041293\\
425.212606303152	-16.5750079229645\\
425.462731365683	-17.0884657016921\\
425.712856428214	-17.5948144032504\\
425.962981490745	-18.1169582364556\\
426.213106553277	-18.6523487680291\\
426.463231615808	-19.1879020243743\\
426.713356678339	-19.7000063889944\\
426.96348174087	-20.1538830192949\\
427.213606803402	-20.5058910337269\\
427.463731865933	-20.7126045591624\\
427.713856928464	-20.7466547322741\\
427.963981990995	-20.6086718866201\\
428.214107053527	-20.1858261200546\\
428.464232116058	-19.4371391159313\\
428.714357178589	-18.6483046375357\\
428.96448224112	-17.9124932097972\\
429.214607303652	-17.2607736894884\\
429.464732366183	-16.7018547849044\\
429.714857428714	-16.2360305982567\\
429.964982491246	-15.8606401107662\\
430.215107553777	-15.5723072717956\\
430.465232616308	-15.3678684503069\\
430.715357678839	-15.2447384685601\\
430.965482741371	-15.2010251703647\\
431.215607803902	-15.235518355822\\
431.465732866433	-15.3475904770733\\
431.715857928964	-15.5369864609108\\
431.965982991496	-15.8034047991434\\
432.216108054027	-16.1456133150019\\
432.466233116558	-16.5593846634644\\
432.71635817909	-17.0320478855208\\
432.966483241621	-17.5126058222521\\
433.216608304152	-17.9952124076802\\
433.466733366683	-18.495611780904\\
433.716858429215	-19.009741457319\\
433.966983491746	-19.5240606782998\\
434.217108554277	-20.0151646504386\\
434.467233616808	-20.4491989087379\\
434.71735867934	-20.7843237114398\\
434.967483741871	-20.9796624300959\\
435.217608804402	-21.0103395632233\\
435.467733866933	-20.8783916161716\\
435.717858929465	-20.4830300456389\\
435.967983991996	-19.7701281050512\\
436.218109054527	-19.009951493533\\
436.468234117059	-18.2963307129659\\
436.71835917959	-17.6618074094976\\
436.968484242121	-17.1163544598014\\
437.218609304652	-16.6612009095739\\
437.468734367184	-16.2943477746702\\
437.718859429715	-16.0128793673567\\
437.968984492246	-15.8139453010385\\
438.219109554777	-15.6951623189412\\
438.469234617309	-15.6547487921413\\
438.71935967984	-15.691519556976\\
438.969484742371	-15.8047773325263\\
439.219609804902	-15.9940716402184\\
439.469734867434	-16.2587092337555\\
439.719859929965	-16.596707385006\\
439.969984992496	-17.0022970069033\\
440.220110055028	-17.4595610769919\\
440.470235117559	-17.9093509072311\\
440.72036018009	-18.3713915694674\\
440.970485242621	-18.8526953159895\\
441.220610305153	-19.3480677240998\\
441.470735367684	-19.8436440365803\\
441.720860430215	-20.3162261200962\\
441.970985492746	-20.732778581212\\
442.221110555278	-21.0530384246435\\
442.471235617809	-21.2383482948604\\
442.72136068034	-21.2659883641514\\
442.971485742871	-21.1391553273548\\
443.221610805403	-20.7658933053922\\
443.471735867934	-20.0855399618865\\
443.721860930465	-19.3516848939238\\
443.971985992997	-18.6587140958985\\
444.222111055528	-18.0403461971825\\
444.472236118059	-17.5076375634658\\
444.72236118059	-17.0626426084733\\
444.972486243122	-16.7039564743361\\
445.222611305653	-16.4290804431488\\
445.472736368184	-16.2354486475416\\
445.722861430715	-16.1208599067088\\
445.972986493247	-16.0836285568343\\
446.223111555778	-16.1225826638848\\
446.473236618309	-16.2369438519176\\
446.72336168084	-16.4260520872974\\
446.973486743372	-16.688798471965\\
447.223611805903	-17.022394854548\\
447.473736868434	-17.4193726362296\\
447.723861930965	-17.8560767546925\\
447.973986993497	-18.2823375739849\\
448.224112056028	-18.7264106386548\\
448.474237118559	-19.1908359570926\\
448.724362181091	-19.6695738940155\\
448.974487243622	-20.1485203467369\\
449.224612306153	-20.6046737888206\\
449.474737368684	-21.0057252394021\\
449.724862431216	-21.3128012614329\\
449.974987493747	-21.4891948454408\\
450.225112556278	-21.5140713658986\\
450.475237618809	-21.391596896311\\
450.725362681341	-21.0360757136113\\
450.975487743872	-20.3853423004564\\
451.225612806403	-19.6757173722566\\
451.475737868935	-19.0019932880555\\
451.725862931466	-18.3988207050608\\
451.975987993997	-17.8781835257398\\
452.226113056528	-17.4428650012248\\
452.47623811906	-17.0919937348446\\
452.726363181591	-16.8234488075855\\
452.976488244122	-16.634922724518\\
453.226613306653	-16.5243781823799\\
453.476738369185	-16.4902120147441\\
453.726863431716	-16.5312544503383\\
453.976988494247	-16.6466351036814\\
454.227113556778	-16.8354702433319\\
454.47723861931	-17.0962101285292\\
454.727363681841	-17.4251998137226\\
454.977488744372	-17.813106326044\\
455.227613806903	-18.2261883477166\\
455.477738869435	-18.6345263098488\\
455.727863931966	-19.0627759501284\\
455.977988994497	-19.5122028097488\\
456.228114057029	-19.9761215002212\\
456.47823911956	-20.4402436938698\\
456.728364182091	-20.8817492707113\\
456.978489244622	-21.2689743931816\\
457.228614307154	-21.5642779982506\\
457.478739369685	-21.7326821777963\\
457.728864432216	-21.7550183397499\\
457.978989494747	-21.6362704522324\\
458.229114557279	-21.2949979754911\\
458.47923961981	-20.6711751005375\\
458.729364682341	-19.9839073210374\\
458.979489744872	-19.3281514422478\\
459.229614807404	-18.7392890974599\\
459.479739869935	-18.2300970261165\\
459.729864932466	-17.8040021883033\\
459.979989994997	-17.4606124039989\\
460.230115057529	-17.1981491675389\\
460.48024012006	-17.0145395417111\\
460.730365182591	-16.9078933999094\\
460.980490245123	-16.8766776006444\\
461.230615307654	-16.9197141315786\\
461.480740370185	-17.03603005352\\
461.730865432716	-17.2245036802942\\
461.980990495248	-17.483117620968\\
462.231115557779	-17.8072812443647\\
462.48124062031	-18.1856494831295\\
462.731365682841	-18.5758256846211\\
462.981490745373	-18.9683469490987\\
463.231615807904	-19.3825682381064\\
463.481740870435	-19.8186071450934\\
463.731865932966	-20.2692701941812\\
463.981990995498	-20.7201211757032\\
464.232116058029	-21.1485037612971\\
464.48224112056	-21.5233280420288\\
464.732366183092	-21.8080525356859\\
464.982491245623	-21.9692448840615\\
465.232616308154	-21.9892230507978\\
465.482741370685	-21.8736657843206\\
465.732866433217	-21.543826222059\\
465.982991495748	-20.9444184523815\\
466.233116558279	-20.2778296764574\\
466.48324162081	-19.638876426445\\
466.733366683342	-19.0635085007546\\
466.983491745873	-18.565179052603\\
467.233616808404	-18.1478835900573\\
467.483741870935	-17.8116605920129\\
467.733866933467	-17.5550419692396\\
467.983991995998	-17.3761676320791\\
468.234117058529	-17.2732792877247\\
468.484242121061	-17.2449022488644\\
468.734367183592	-17.2898404486868\\
468.984492246123	-17.4070081465537\\
469.234617308654	-17.5950312078282\\
469.484742371186	-17.8513957990415\\
469.734867433717	-18.1704986277101\\
469.984992496248	-18.5388896645811\\
470.235117558779	-18.9072682421927\\
470.485242621311	-19.2858177284872\\
470.735367683842	-19.6875343467702\\
470.985492746373	-20.1115766943624\\
471.235617808904	-20.5503396313427\\
471.485742871436	-20.9892631140406\\
471.735867933967	-21.405836165694\\
471.985992996498	-21.7694803769155\\
472.236118059029	-22.044641036413\\
472.486243121561	-22.1992779080165\\
472.736368184092	-22.2170471139699\\
472.986493246623	-22.104219644583\\
473.236618309155	-21.7835251597794\\
473.486743371686	-21.2062441523335\\
473.736868434217	-20.5588301534332\\
473.986993496748	-19.9356159798263\\
474.23711855928	-19.3729903243652\\
474.487243621811	-18.8849820546356\\
474.737368684342	-18.4760887845806\\
474.987493746873	-18.1467361305042\\
475.237618809405	-17.8957374538237\\
475.487743871936	-17.7214256989423\\
475.737868934467	-17.6221602931214\\
475.987993996998	-17.5965142469883\\
476.23811905953	-17.6432641481942\\
476.488244122061	-17.7612014326075\\
476.738369184592	-17.9486846610708\\
476.988494247124	-18.2026723855034\\
477.238619309655	-18.5164641038877\\
477.488744372186	-18.874371660615\\
477.738869434717	-19.222475607714\\
477.988994497249	-19.5886347344566\\
478.23911955978	-19.9791551960987\\
478.489244622311	-20.3924116998957\\
478.739369684842	-20.8204563780798\\
478.989494747374	-21.2486211593818\\
479.239619809905	-21.654522074269\\
479.489744872436	-22.0080374234059\\
479.739869934967	-22.2745029519543\\
479.989994997499	-22.4231414325591\\
480.24012006003	-22.4388233508039\\
480.490245122561	-22.3283242738161\\
480.740370185093	-22.0148994012783\\
480.990495247624	-21.4576554535252\\
481.240620310155	-20.8280673431907\\
481.490745372686	-20.2196207578982\\
481.740870435218	-19.6690435888803\\
481.990995497749	-19.1908532459267\\
482.24112056028	-18.7899906413129\\
482.491245622811	-18.4672294687399\\
482.741370685343	-18.2216382852614\\
482.991495747874	-18.0517249639553\\
483.241620810405	-17.9559536494317\\
483.491745872936	-17.9329350280759\\
483.741870935468	-17.9814095098795\\
483.991995997999	-18.1000358429505\\
484.24212106053	-18.2868899353032\\
484.492246123062	-18.5383687636721\\
484.742371185593	-18.8465849976524\\
484.992496248124	-19.1888616203085\\
485.242621310655	-19.5231186318788\\
485.492746373187	-19.8782382497877\\
485.742871435718	-20.2586971678403\\
485.992996498249	-20.6622278399707\\
486.24312156078	-21.0805899600249\\
486.493246623312	-21.4990176083565\\
486.743371685843	-21.8952360966254\\
486.993496748374	-22.2395322779861\\
487.243621810905	-22.4980497538581\\
487.493746873437	-22.6411649976359\\
487.743871935968	-22.654858724145\\
487.993996998499	-22.5463339843842\\
488.244122061031	-22.2386256158131\\
488.494247123562	-21.6995179818355\\
488.744372186093	-21.0865457382066\\
488.994497248624	-20.4919782816652\\
489.244622311156	-19.9528092196242\\
489.494747373687	-19.4839689621615\\
489.744872436218	-19.0907896064534\\
489.994997498749	-18.7743578185548\\
490.245122561281	-18.5339735209199\\
490.495247623812	-18.368302947818\\
490.745372686343	-18.2759029619373\\
490.995497748874	-18.255412563451\\
491.245622811406	-18.3055275526453\\
491.495747873937	-18.4247642178799\\
491.745872936468	-18.6108998380089\\
491.995997998999	-18.8597326720524\\
492.246123061531	-19.1620993919356\\
492.496248124062	-19.4879736374159\\
492.746373186593	-19.8106227788025\\
492.996498249125	-20.1558625174495\\
493.246623311656	-20.5272516093141\\
493.496748374187	-20.9219895408122\\
493.746873436718	-21.3315809145983\\
493.99699849925	-21.7411682451387\\
494.247123561781	-22.1285693001319\\
494.497248624312	-22.4644370864344\\
494.747373686843	-22.7156519414849\\
494.997498749375	-22.8536509981779\\
495.247623811906	-22.8654369131085\\
495.497748874437	-22.7585703400616\\
495.747873936968	-22.4552795643286\\
495.9979989995	-21.9325839732134\\
496.248124062031	-21.3351418940196\\
496.498249124562	-20.7536399738094\\
496.748374187094	-20.2252874526176\\
496.998499249625	-19.7653621850078\\
497.248624312156	-19.3795412184605\\
497.498749374687	-19.0691925955312\\
497.748874437219	-18.833825943875\\
497.99899949975	-18.6722506762745\\
498.249124562281	-18.5831052801019\\
498.499249624812	-18.5650483000634\\
498.749374687344	-18.6167228401779\\
498.999499749875	-18.7364929857059\\
499.249624812406	-18.9218206392216\\
499.499749874937	-19.1678646946409\\
499.749874937469	-19.4641060397691\\
500	-19.7739728182048\\
};
\addlegendentry{$\widehat{\mathbf{B}}_\textrm{f}$}

\end{axis}
\end{tikzpicture}%

==> images/results/beampattern/beamp_B_f_chi_8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=1in,
at={(1.888in,0.962in)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{mycolor3}},
xlabel={$r\,$[m]},
ymin=-25,
ymax=25,
ylabel style={font=\color{mycolor3}},
ylabel={$|\mathbf{B}\mathbf{b}(\tau)|^2$[dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1,0.85)},legend cell align=left, align=left, font=\small}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	20.5016244409788\\
0.250125062531266	20.5010545443666\\
0.500250125062531	20.5000306375176\\
0.750375187593797	20.4985705307067\\
1.00050025012506	20.496693536702\\
1.25062531265633	20.4944196967259\\
1.50075037518759	20.4917689765523\\
1.75087543771886	20.4887604616802\\
2.00100050025012	20.4854115806918\\
2.25112556278139	20.4817373855406\\
2.50125062531266	20.4777499165659\\
2.75137568784392	20.4734576784009\\
3.00150075037519	20.468865250469\\
3.25162581290645	20.4639730522939\\
3.50175087543772	20.4587772792058\\
3.75187593796898	20.4532700181004\\
4.00200100050025	20.4474395457072\\
4.25212606303152	20.4412708034884\\
4.50225112556278	20.4347460342164\\
4.75237618809405	20.4278455560339\\
5.00250125062531	20.4205486411776\\
5.25262631315658	20.412834459381\\
5.50275137568784	20.4046830410936\\
5.75287643821911	20.3960762136423\\
6.00300150075037	20.3869984646129\\
6.25312656328164	20.3774376909164\\
6.50325162581291	20.367385798771\\
6.75337668834417	20.356839128423\\
7.00350175087544	20.345798687001\\
7.2536268134067	20.3342701826074\\
7.50375187593797	20.3222638619132\\
7.75387693846923	20.3097941616581\\
8.0040020010005	20.2968791912982\\
8.25412706353177	20.2835400695369\\
8.50425212606303	20.2698001416789\\
8.7543771885943	20.2556841078235\\
9.00450225112556	20.2412170940422\\
9.25462731365683	20.2264237000271\\
9.50475237618809	20.2113270573763\\
9.75487743871936	20.1959479327616\\
10.0050025012506	20.1803039096951\\
10.2551275637819	20.1644086813951\\
10.5052526263132	20.1482714852052\\
10.7553776888444	20.1318967059412\\
11.0055027513757	20.1152836711961\\
11.255627813907	20.0984266558033\\
11.5057528764382	20.0813151051899\\
11.7558779389695	20.0639340782463\\
12.0060030015007	20.046264899819\\
12.256128064032	20.0282860015246\\
12.5062531265633	20.0099739180927\\
12.7563781890945	19.9913043959278\\
13.0065032516258	19.9722535621818\\
13.2566283141571	19.9527990973698\\
13.5067533766883	19.9329213531659\\
13.7568784392196	19.9126043597012\\
14.0070035017509	19.8918366731664\\
14.2571285642821	19.8706120240282\\
14.5072536268134	19.8489297376435\\
14.7573786893447	19.8267949113527\\
15.0075037518759	19.8042183442102\\
15.2576288144072	19.7812162265752\\
15.5077538769385	19.7578096063361\\
15.7578789394697	19.7340236563788\\
16.008004002001	19.7098867740402\\
16.2581290645323	19.6854295478862\\
16.5082541270635	19.6606836304486\\
16.7583791895948	19.6356805577764\\
17.0085042521261	19.6104505580121\\
17.2586293146573	19.5850213918064\\
17.5087543771886	19.559417267292\\
17.7588794397199	19.5336578715054\\
18.0090045022511	19.507757558434\\
18.2591295647824	19.4817247310636\\
18.5092546273137	19.4555614506086\\
18.7593796898449	19.4292633001799\\
19.0095047523762	19.4028195221688\\
19.2596298149075	19.376213438378\\
19.5097548774387	19.3494231494324\\
19.75987993997	19.3224224956214\\
20.0100050025012	19.2951822458771\\
20.2601300650325	19.2676714663312\\
20.5102551275638	19.2398590064038\\
20.760380190095	19.2117150303036\\
21.0105052526263	19.1832125165553\\
21.2606303151576	19.1543286485308\\
21.5107553776888	19.1250460249925\\
21.7608804402201	19.095353630613\\
22.0110055027514	19.0652475209752\\
22.2611305652826	19.0347311930198\\
22.5112556278139	19.0038156286773\\
22.7613806903452	18.9725190151691\\
23.0115057528764	18.9408661592806\\
23.2616308154077	18.9088876243763\\
23.511755877939	18.8766186279589\\
23.7618809404702	18.8440977443895\\
24.0120060030015	18.8113654622895\\
24.2621310655328	18.7784626495142\\
24.512256128064	18.7454289807179\\
24.7623811905953	18.7123013836606\\
25.0125062531266	18.6791125606558\\
25.2626313156578	18.6458896409406\\
25.5127563781891	18.6126530181666\\
25.7628814407204	18.5794154244351\\
26.0130065032516	18.546181287988\\
26.2631315657829	18.5129464153653\\
26.5132566283142	18.4796980300215\\
26.7633816908454	18.44641518756\\
27.0135067533767	18.4130695725881\\
27.263631815908	18.3796266637935\\
27.5137568784392	18.346047232885\\
27.7638819409705	18.312289120958\\
28.0140070035018	18.2783092147631\\
28.264132066033	18.244065527849\\
28.5142571285643	18.2095192801022\\
28.7643821910955	18.1746368656943\\
29.0145072536268	18.1393916045964\\
29.2646323161581	18.1037651860516\\
29.5147573786893	18.0677487319337\\
29.7648824412206	18.0313434312806\\
30.0150075037519	17.9945607218306\\
30.2651325662831	17.9574220178283\\
30.5152576288144	17.9199580041085\\
30.7653826913457	17.8822075336755\\
31.0155077538769	17.8442161794901\\
31.2656328164082	17.8060345012492\\
31.5157578789395	17.7677160951013\\
31.7658829414707	17.7293154990682\\
32.016008004002	17.6908860299405\\
32.2661330665333	17.6524776289665\\
32.5162581290645	17.6141347939859\\
32.7663831915958	17.5758946748617\\
33.0165082541271	17.5377854070863\\
33.2666333166583	17.4998247550877\\
33.5167583791896	17.46201913169\\
33.7668834417209	17.4243630528608\\
34.0170085042521	17.3868390765812\\
34.2671335667834	17.3494182605564\\
34.5172586293147	17.3120611547373\\
34.7673836918459	17.2747193207821\\
35.0175087543772	17.2373373419239\\
35.2676338169085	17.1998552546632\\
35.5177588794397	17.1622113010259\\
35.767883941971	17.1243448707415\\
36.0180090045023	17.0861994809775\\
36.2681340670335	17.0477256310361\\
36.5182591295648	17.0088833728487\\
36.7683841920961	16.9696444550864\\
37.0185092546273	16.9299939268234\\
37.2686343171586	16.8899311219688\\
37.5187593796898	16.8494699835695\\
37.7688844422211	16.8086387235929\\
38.0190095047524	16.7674788460455\\
38.2691345672836	16.7260435878235\\
38.5192596298149	16.6843958522095\\
38.7693846923462	16.6426057249421\\
39.0195097548774	16.6007476731675\\
39.2696348174087	16.5588975342852\\
39.51975987994	16.5171294055372\\
39.7698849424712	16.4755125467694\\
40.0200100050025	16.4341084084916\\
40.2701350675338	16.3929678953767\\
40.520260130065	16.3521289717034\\
40.7703851925963	16.3116147098563\\
41.0205102551276	16.271431875573\\
41.2706353176588	16.2315701336714\\
41.5207603801901	16.1920019446713\\
41.7708854427214	16.1526832048564\\
42.0210105052526	16.1135546584456\\
42.2711355677839	16.0745440792401\\
42.5212606303152	16.0355691797077\\
42.7713856928464	15.9965411588193\\
43.0215107553777	15.9573687492857\\
43.271635817909	15.9179625759322\\
43.5217608804402	15.8782395973752\\
43.7718859429715	15.8381273805141\\
44.0220110055028	15.7975679569912\\
44.272136068034	15.7565210339525\\
44.5222611305653	15.7149663748816\\
44.7723861930965	15.6729052231531\\
45.0225112556278	15.6303607030703\\
45.2726363181591	15.5873771930894\\
45.5227613806903	15.5440187185399\\
45.7728864432216	15.5003664539039\\
46.0230115057529	15.4565154572787\\
46.2731365682841	15.4125707830286\\
46.5232616308154	15.3686431343456\\
46.7733866933467	15.3248442269616\\
47.0235117558779	15.2812820397763\\
47.2736368184092	15.2380561285477\\
47.5237618809405	15.1952531756426\\
47.7738869434717	15.152942942618\\
48.024012006003	15.111174783451\\
48.2741370685343	15.0699748648111\\
48.5242621310655	15.0293442259886\\
48.7743871935968	14.9892577947673\\
49.0245122561281	14.9496644559549\\
49.2746373186593	14.9104882449824\\
49.5247623811906	14.8716307075411\\
49.7748874437219	14.83297442458\\
50.0250125062531	14.7943876472465\\
50.2751375687844	14.7557299175235\\
50.5252626313157	14.7168584702579\\
50.7753876938469	14.677635129249\\
51.0255127563782	14.6379333373447\\
51.2756378189095	14.5976449134014\\
51.5257628814407	14.5566861199602\\
51.775887943972	14.5150026593547\\
52.0260130065032	14.4725732877911\\
52.2761380690345	14.4294118339615\\
52.5262631315658	14.3855675150951\\
52.776388194097	14.3411235450946\\
53.0265132566283	14.2961941177593\\
53.2766383191596	14.2509199198483\\
53.5267633816908	14.2054623847115\\
53.7768884442221	14.1599969398944\\
54.0270135067534	14.1147055338173\\
54.2771385692846	14.0697687484109\\
54.5272636318159	14.0253578163292\\
54.7773886943472	13.9816268623525\\
55.0275137568784	13.9387056783669\\
55.2776388194097	13.8966933203515\\
55.527763881941	13.8556527857759\\
55.7778889444722	13.8156069934471\\
56.0280140070035	13.7765362483812\\
56.2781390695348	13.7383773347534\\
56.528264132066	13.7010243423353\\
56.7783891945973	13.6643312958411\\
57.0285142571286	13.6281166189992\\
57.2786393196598	13.5921694190959\\
57.5287643821911	13.5562575136833\\
57.7788894447224	13.5201370299592\\
58.0290145072536	13.4835632855873\\
58.2791395697849	13.4463025157978\\
58.5292646323162	13.4081438685279\\
58.7793896948474	13.368910980742\\
59.0295147573787	13.3284724072478\\
59.27963981991	13.2867502150536\\
59.5297648824412	13.2437261746547\\
59.7798899449725	13.1994451474376\\
60.0300150075037	13.1540154512156\\
60.280140070035	13.1076061561872\\
60.5302651325663	13.0604414085083\\
60.7803901950976	13.0127919994797\\
61.0305152576288	12.9649645041658\\
61.2806403201601	12.9172884132506\\
61.5307653826913	12.8701017796885\\
61.7808904452226	12.8237359928086\\
62.0310155077539	12.7785003655598\\
62.2811405702851	12.7346672607164\\
62.5312656328164	12.6924584760303\\
62.7813906953477	12.6520335502292\\
63.0315157578789	12.6134805451611\\
63.2816408204102	12.5768097180322\\
63.5317658829415	12.5419503422083\\
63.7818909454727	12.5087507877584\\
64.032016008004	12.4769818524677\\
64.2821410705353	12.4463432510857\\
64.5322661330665	12.4164731247002\\
64.7823911955978	12.3869604098466\\
65.0325162581291	12.3573598814022\\
65.2826413206603	12.3272096183928\\
65.5327663831916	12.2960505043493\\
65.7828914457229	12.2634471536657\\
66.0330165082541	12.2290093848989\\
66.2831415707854	12.1924131171942\\
66.5332666333167	12.1534194376221\\
66.7833916958479	12.1118906316404\\
67.0335167583792	12.0678021742052\\
67.2836418209105	12.0212499725186\\
67.5337668834417	11.9724524425447\\
67.783891945973	11.9217472275731\\
68.0340170085043	11.8695825139174\\
68.2841420710355	11.8165029938747\\
68.5342671335668	11.7631306197996\\
68.784392196098	11.7101404402064\\
69.0345172586293	11.6582320528552\\
69.2846423211606	11.6080975690539\\
69.5347673836918	11.5603874361259\\
69.7848924462231	11.5156759394669\\
70.0350175087544	11.4744285848265\\
70.2851425712856	11.4369737110339\\
70.5352676338169	11.4034805007317\\
70.7853926963482	11.3739450232308\\
71.0355177588794	11.3481851508593\\
71.2856428214107	11.325844318213\\
71.535767883942	11.3064033478247\\
71.7858929464732	11.2891991031068\\
72.0360180090045	11.2734486112675\\
72.2861430715358	11.2582774821418\\
72.536268134067	11.2427518052228\\
72.7863931965983	11.2259130519799\\
73.0365182591296	11.206815642139\\
73.2866433216608	11.1845666029576\\
73.5367683841921	11.1583661697396\\
73.7868934467234	11.127547479266\\
74.0370185092546	11.0916130703225\\
74.2871435717859	11.0502659970305\\
74.5372686343171	11.0034339390865\\
74.7873936968484	10.9512854405589\\
75.0375187593797	10.8942379707336\\
75.2876438219109	10.8329576944242\\
75.5377688844422	10.7683506937797\\
75.7878939469735	10.7015450510153\\
76.0380190095048	10.633862856609\\
76.288144072036	10.5667809972449\\
76.5382691345673	10.5018796230759\\
76.7883941970986	10.4407776231811\\
77.0385192596298	10.3850554193323\\
77.2886443221611	10.3361671082894\\
77.5387693846923	10.2953465134151\\
77.7888944472236	10.2635147487229\\
78.0390195097549	10.2411995537948\\
78.2891445722861	10.228477532687\\
78.5392696348174	10.2249483081877\\
78.7893946973487	10.2297444293187\\
79.03951975988	10.2415742274301\\
79.2896448224112	10.258789240482\\
79.5397698849425	10.2794653379321\\
79.7898949474737	10.3014877320843\\
80.040020010005	10.3226336352503\\
80.2901450725363	10.3406507477066\\
80.5402701350675	10.3533333677655\\
80.7903951975988	10.3585992426006\\
81.0405202601301	10.3545685646969\\
81.2906453226613	10.3396427992295\\
81.5407703851926	10.312578226857\\
81.7908954477239	10.272549557884\\
82.0410205102551	10.2192020366998\\
82.2911455727864	10.1526934281787\\
82.5412706353177	10.0737283087602\\
82.7913956978489	9.98358611378795\\
83.0415207603802	9.88414221648612\\
83.2916458229115	9.77787867384437\\
83.5417708854427	9.66787863500269\\
83.791895947974	9.55779604386903\\
84.0420210105053	9.45179035560422\\
84.2921460730365	9.35441470568163\\
84.5422711355678	9.27044569890447\\
84.792396198099	9.20464456595368\\
85.0425212606303	9.16144448266373\\
85.2926463231616	9.14457022672548\\
85.5427713856928	9.15661821124616\\
85.7928964482241	9.19865912956653\\
86.0430215107554	9.26996095743856\\
86.2931465732866	9.36793517549964\\
86.5432716358179	9.48835237584318\\
86.7933966983492	9.62577076271824\\
87.0435217608804	9.77404146790546\\
87.2936468234117	9.92675193260452\\
87.543771885943	10.0775278806392\\
87.7938969484742	10.220185994934\\
88.0440220110055	10.3487910534719\\
88.2941470735368	10.4577184028735\\
88.544272136068	10.5417912085488\\
88.7943971985993	10.5964376329873\\
89.0445222611306	10.61778334247\\
89.2946473236618	10.6026893979598\\
89.5447723861931	10.5487945287711\\
89.7948974487244	10.4546027443862\\
90.0450225112556	10.3196337822376\\
90.2951475737869	10.1446459658561\\
90.5452726363182	9.93194416861851\\
90.7953976988494	9.68579206551699\\
91.0455227613807	9.41295012634267\\
91.2956478239119	9.12334994480064\\
91.5457728864432	8.83087930196496\\
91.7958979489745	8.55417569477075\\
92.0460230115058	8.31719764846578\\
92.296148074037	8.14916778099949\\
92.5462731365683	8.08329793728234\\
92.7963981990996	8.15359816835135\\
93.0465232616308	8.38911909068394\\
93.2966483241621	8.80529991646809\\
93.5467733866934	9.39395668300668\\
93.7968984492246	10.1194992542007\\
94.0470235117559	10.9306756361769\\
94.2971485742871	11.780337671852\\
94.5472736368184	12.6399354315009\\
94.7973986993497	13.4823056087077\\
95.0475237618809	14.2816459810035\\
95.2976488244122	15.0295201296481\\
95.5477738869435	15.7239643561001\\
95.7978989494747	16.3657631682185\\
96.048024012006	16.9568428856815\\
96.2981490745373	17.4995310740811\\
96.5482741370685	17.9962068209075\\
96.7983991995998	18.4491373078566\\
97.0485242621311	18.8604062489645\\
97.2986493246623	19.2318882857356\\
97.5487743871936	19.5652461753272\\
97.7988994497249	19.8619387954104\\
98.0490245122561	20.1232336957049\\
98.2991495747874	20.3502209142728\\
98.5492746373187	20.5438263683058\\
98.7993996998499	20.7048239832858\\
99.0495247623812	20.833846180627\\
99.2996498249124	20.931392581887\\
99.5497748874437	20.9978369044956\\
99.799899949975	21.0334320729422\\
100.050025012506	21.0383135800127\\
100.300150075038	21.012501121343\\
100.550275137569	20.9558985022815\\
100.8004002001	20.8682917837406\\
101.050525262631	20.7493455960056\\
101.300650325163	20.5985975079607\\
101.550775387694	20.4154502953323\\
101.800900450225	20.1991619076247\\
102.051025512756	19.9488328939124\\
102.301150575288	19.6633910215451\\
102.551275637819	19.3415728267638\\
102.80140070035	18.9819019062743\\
103.051525762881	18.5826639592087\\
103.301650825413	18.1418790444888\\
103.551775887944	17.6572724699941\\
103.801900950475	17.12624764539\\
104.052026013006	16.5458680333696\\
104.302151075538	15.9128628698702\\
104.552276138069	15.2236863208941\\
104.8024012006	14.4746897470599\\
105.052526263132	13.6625267108174\\
105.302651325663	12.7850277380228\\
105.552776388194	11.8429962748511\\
105.802901450725	10.8437015325127\\
106.053026513257	9.80709866260583\\
106.303151575788	8.77514260938019\\
106.553276638319	7.81957280421662\\
106.80340170085	7.02890989366767\\
107.053526763382	6.46582478349193\\
107.303651825913	6.14501513001075\\
107.553776888444	6.04580523381629\\
107.803901950976	6.12797660793698\\
108.054027013507	6.34388756008793\\
108.304152076038	6.64721622964245\\
108.554277138569	6.99800184110854\\
108.804402201101	7.36453262909243\\
109.054527263632	7.7227508512927\\
109.304652326163	8.05423858327546\\
109.554777388694	8.34502430731914\\
109.804902451226	8.58646741065801\\
110.055027513757	8.77829328107289\\
110.305152576288	8.9141759492256\\
110.555277638819	8.98809028503594\\
110.805402701351	9.00015482312657\\
111.055527763882	8.95215540834912\\
111.305652826413	8.84672109208302\\
111.555777888944	8.68724036603552\\
111.805902951476	8.47817759047479\\
112.056028014007	8.22613706686719\\
112.306153076538	7.94419281432642\\
112.55627813907	7.63701094097633\\
112.806403201601	7.30693283790737\\
113.056528264132	6.96142288012671\\
113.306653326663	6.61068643665692\\
113.556778389195	6.26726401603528\\
113.806903451726	5.94558224113008\\
114.057028514257	5.66068299977519\\
114.307153576788	5.4259383218945\\
114.55727863932	5.25048130527933\\
114.807403701851	5.1378234695837\\
115.057528764382	5.08627155271025\\
115.307653826913	5.09025823852038\\
115.557778889445	5.14165201292554\\
115.807903951976	5.2308874941288\\
116.058029014507	5.3478949695671\\
116.308154077039	5.48265952561619\\
116.55827913957	5.62547456698107\\
116.808404202101	5.76723519968894\\
117.058529264632	5.89995005605437\\
117.308654327164	6.01724442874323\\
117.558779389695	6.11451218532746\\
117.808904452226	6.18861119776498\\
118.059029514757	6.23730555751114\\
118.309154577289	6.25883669976446\\
118.55927963982	6.25187284053006\\
118.809404702351	6.21569255166302\\
119.059529764882	6.15032441566587\\
119.309654827414	6.05660973220865\\
119.559779889945	5.93628793291406\\
119.809904952476	5.79210980572426\\
120.060030015007	5.62791168592105\\
120.310155077539	5.44859953253982\\
120.56028014007	5.26001971687934\\
120.810405202601	5.06871828050678\\
121.060530265133	4.88162543803829\\
121.310655327664	4.70571703565096\\
121.560780390195	4.54765637831793\\
121.810905452726	4.41334311280503\\
122.061030515258	4.30731772906744\\
122.311155577789	4.23215893671952\\
122.56128064032	4.18819631414962\\
122.811405702851	4.17375338079943\\
123.061530765383	4.18576063097826\\
123.311655827914	4.22033472520649\\
123.561780890445	4.27305015681718\\
123.811905952976	4.33894984224782\\
124.062031015508	4.41255865005286\\
124.312156078039	4.48813734086279\\
124.56228114057	4.56018793501088\\
124.812406203102	4.62400635170302\\
125.062531265633	4.67605762807507\\
125.312656328164	4.71407033343485\\
125.562781390695	4.7368566820238\\
125.812906453227	4.74393257813921\\
126.063031515758	4.7350887072283\\
126.313156578289	4.71011942012641\\
126.56328164082	4.66882894093795\\
126.813406703352	4.61122666765155\\
127.063531765883	4.53773652270708\\
127.313656828414	4.44934103672329\\
127.563781890945	4.34766919593029\\
127.813906953477	4.23504184803049\\
128.064032016008	4.11447027463142\\
128.314157078539	3.98959728578243\\
128.564282141071	3.86457081984904\\
128.814407203602	3.74384365478404\\
129.064532266133	3.63190213746599\\
129.314657328664	3.53293867633979\\
129.564782391196	3.45048742041017\\
129.814907453727	3.387044942825\\
130.065032516258	3.34372979355867\\
130.315157578789	3.32010355347637\\
130.565282641321	3.31429752379575\\
130.815407703852	3.32347029598839\\
131.065532766383	3.34443056427736\\
131.315657828914	3.37417583669955\\
131.565782891446	3.41017672052402\\
131.815907953977	3.4503743329479\\
132.066033016508	3.49296092056679\\
132.31615807904	3.5360707326406\\
132.566283141571	3.57752705400017\\
132.816408204102	3.61475430161647\\
133.066533266633	3.64487847322548\\
133.316658329165	3.66496759685036\\
133.566783391696	3.67234041008037\\
133.816908454227	3.66486696354103\\
134.067033516758	3.6411945535843\\
134.31715857929	3.60087275747208\\
134.567283641821	3.54439429870383\\
134.817408704352	3.47317915361335\\
135.067533766883	3.38951045695783\\
135.317658829415	3.29640409616894\\
135.567783891946	3.19738100255878\\
135.817908954477	3.09613333929429\\
136.068034017009	2.99614142920096\\
136.31815907954	2.90036939804138\\
136.568284142071	2.81116357693051\\
136.818409204602	2.73036834003267\\
137.068534267134	2.6595455014527\\
137.318659329665	2.6001376388407\\
137.568784392196	2.55345641228188\\
137.818909454727	2.52046105866425\\
138.069034517259	2.50140419164584\\
138.31915957979	2.4955308131675\\
138.569284642321	2.50102859108803\\
138.819409704852	2.51528517090929\\
139.069534767384	2.53532030021002\\
139.319659829915	2.55820071210194\\
139.569784892446	2.58133212998558\\
139.819909954977	2.6026305153935\\
140.070035017509	2.62061232740428\\
140.32016008004	2.63441544981201\\
140.570285142571	2.64371764088334\\
140.820410205103	2.64851042616497\\
141.070535267634	2.64875281216634\\
141.320660330165	2.64405379144677\\
141.570785392696	2.63358274681445\\
141.820910455228	2.61625240047985\\
142.071035517759	2.5910127590626\\
142.32116058029	2.55708814297911\\
142.571285642821	2.51411373635014\\
142.821410705353	2.46219848909563\\
143.071535767884	2.40194187123067\\
143.321660830415	2.33441906600326\\
143.571785892946	2.26114339766659\\
143.821910955478	2.18401280084457\\
144.072036018009	2.10524594858584\\
144.32216108054	2.02731228590673\\
144.572286143072	1.95285541084521\\
144.822411205603	1.88459719954387\\
145.072536268134	1.82519396680397\\
145.322661330665	1.77700987404431\\
145.572786393197	1.74179220366167\\
145.822911455728	1.7202800843466\\
146.073036518259	1.71184327984322\\
146.32316158079	1.71431265947001\\
146.573286643322	1.72416531647165\\
146.823411705853	1.73707808950815\\
147.073536768384	1.74863984018533\\
147.323661830915	1.75494914522419\\
147.573786893447	1.7529665117993\\
147.823911955978	1.74065369162595\\
148.074037018509	1.71699591007233\\
148.324162081041	1.68198924513883\\
148.574287143572	1.6366396048258\\
148.824412206103	1.58298497033218\\
149.074537268634	1.52411483422927\\
149.324662331166	1.46410581040317\\
149.574787393697	1.40771981684888\\
149.824912456228	1.35968437078122\\
150.075037518759	1.32354600230307\\
150.325162581291	1.3005353664118\\
150.575287643822	1.28922575426117\\
150.825412706353	1.28626769529923\\
151.075537768884	1.28753794613973\\
151.325662831416	1.28899594202322\\
151.575787893947	1.28712905023436\\
151.825912956478	1.27915632258427\\
152.07603801901	1.26313698845803\\
152.326163081541	1.23805355097764\\
152.576288144072	1.20389124127744\\
152.826413206603	1.16170915809711\\
153.076538269135	1.11367679294916\\
153.326663331666	1.06302405974753\\
153.576788394197	1.0138309495095\\
153.826913456728	0.970591084228005\\
154.07703851926	0.937549058203721\\
154.327163581791	0.917927310338466\\
154.577288644322	0.913280884172853\\
154.827413706853	0.923268801767309\\
155.077538769385	0.945957274277024\\
155.327663831916	0.978416641200158\\
155.577788894447	1.01725906714724\\
155.827913956978	1.05898608378932\\
156.07803901951	1.10021027407514\\
156.328164082041	1.13782615542287\\
156.578289144572	1.16914727233622\\
156.828414207104	1.1920000932301\\
157.078539269635	1.20477510263261\\
157.328664332166	1.20645059050547\\
157.578789394697	1.19660940706265\\
157.828914457229	1.17546476340613\\
158.07903951976	1.14389816552753\\
158.329164582291	1.1034790816808\\
158.579289644822	1.05636703460525\\
158.829414707354	1.00492277793795\\
159.079539769885	0.950941159723122\\
159.329664832416	0.894862419280313\\
159.579789894947	0.835720035481548\\
159.829914957479	0.772029506923548\\
160.08004002001	0.702872557643911\\
160.330165082541	0.62850178195556\\
160.580290145073	0.550429305995811\\
160.830415207604	0.471231888791933\\
161.080540270135	0.394263367921978\\
161.330665332666	0.323368999721232\\
161.580790395198	0.262589752323261\\
161.830915457729	0.215768922027058\\
162.08104052026	0.186040719792999\\
162.331165582791	0.175359306274696\\
162.581290645323	0.184280556274277\\
162.831415707854	0.212077574372576\\
163.081540770385	0.257152861013369\\
163.331665832916	0.317587726548888\\
163.581790895448	0.391459586949017\\
163.831915957979	0.476542929016828\\
164.08204102051	0.569491232014447\\
164.332166083042	0.665412927185487\\
164.582291145573	0.758535112020515\\
164.832416208104	0.843229719449047\\
165.082541270635	0.914577232441098\\
165.332666333167	0.968506494261527\\
165.582791395698	1.00178100041128\\
165.832916458229	1.01196508161845\\
166.08304152076	0.997418391921201\\
166.333166583292	0.957350293336353\\
166.583291645823	0.891961566697952\\
166.833416708354	0.802680191439921\\
167.083541770885	0.692443903596498\\
167.333666833417	0.565878577400676\\
167.583791895948	0.429066444508874\\
167.833916958479	0.288542407983856\\
168.084042021011	0.149698859203858\\
168.334167083542	0.0158648539000661\\
168.584292146073	-0.11099006807225\\
168.834417208604	-0.228749607440813\\
169.084542271136	-0.333975149244062\\
169.334667333667	-0.421425327310021\\
169.584792396198	-0.484380422904491\\
169.834917458729	-0.51584001984435\\
170.085042521261	-0.510270046524501\\
170.335167583792	-0.465115245575009\\
170.585292646323	-0.381517049442405\\
170.835417708854	-0.264226417362544\\
171.085542771386	-0.120752214708721\\
171.335667833917	0.0400877547271757\\
171.585792896448	0.209621155911503\\
171.835917958979	0.380301307208455\\
172.086043021511	0.546170324917322\\
172.336168084042	0.702934134272683\\
172.586293146573	0.8468106681253\\
172.836418209105	0.969096193101478\\
173.086543271636	1.06384733848963\\
173.336668334167	1.12744982650674\\
173.586793396698	1.15765150996217\\
173.83691845923	1.15490077672215\\
174.087043521761	1.11563338163177\\
174.337168584292	1.04088510986331\\
174.587293646823	0.939234942143844\\
174.837418709355	0.817636167630059\\
175.087543771886	0.665829345260373\\
175.337668834417	0.479859008907828\\
175.587793896948	0.261725157300703\\
175.83791895948	0.0177301967825053\\
176.088044022011	-0.241689853120445\\
176.338169084542	-0.502058829526676\\
176.588294147074	-0.745664323115294\\
176.838419209605	-0.953217869237655\\
177.088544272136	-1.10626540216476\\
177.338669334667	-1.18953291173762\\
177.588794397199	-1.19143439901315\\
177.83891945973	-1.10498662932295\\
178.089044522261	-0.93012517714216\\
178.339169584792	-0.673564486041672\\
178.589294647324	-0.348476589419285\\
178.839419709855	0.0243429565851995\\
179.089544772386	0.421091879456032\\
179.339669834917	0.821255540595386\\
179.589794897449	1.2091910826735\\
179.83991995998	1.57353416791946\\
180.090045022511	1.90660892849349\\
180.340170085043	2.20485428283907\\
180.590295147574	2.47206439188786\\
180.840420210105	2.68752706140929\\
181.090545272636	2.84058789446141\\
181.340670335168	2.92708623650612\\
181.590795397699	2.94347793058154\\
181.84092046023	2.88640088444945\\
182.091045522761	2.75239915996015\\
182.341170585293	2.53773671891443\\
182.591295647824	2.23855444063045\\
182.841420710355	1.85256115995904\\
183.091545772886	1.39853780494555\\
183.341670835418	0.917698254804541\\
183.591795897949	0.397624740796829\\
183.84192096048	-0.148450844955152\\
184.092046023012	-0.690011375696091\\
184.342171085543	-1.18236834416406\\
184.592296148074	-1.56926341285916\\
184.842421210605	-1.79500243836053\\
185.092546273137	-1.81769887520729\\
185.342671335668	-1.60371412758437\\
185.592796398199	-1.15240134555676\\
185.84292146073	-0.495474316140656\\
186.093046523262	0.315569111792691\\
186.343171585793	1.17840850168718\\
186.593296648324	2.03552926024352\\
186.843421710855	2.85562473070816\\
187.093546773387	3.61429128945739\\
187.343671835918	4.29599319936908\\
187.593796898449	4.89622587841655\\
187.84392196098	5.41681466685925\\
188.094047023512	5.85565217182348\\
188.344172086043	6.21122634283133\\
188.594297148574	6.48384186556226\\
188.844422211106	6.67350719230371\\
189.094547273637	6.77925483519812\\
189.344672336168	6.79878498412546\\
189.594797398699	6.72816549074783\\
189.844922461231	6.56146139679445\\
190.095047523762	6.2902172039486\\
190.345172586293	5.90271411987765\\
190.595297648824	5.38291648118823\\
190.845422711356	4.70906696796245\\
191.095547773887	3.85224537990906\\
191.345672836418	2.77718083620957\\
191.595797898949	1.46752030116214\\
191.845922961481	0.0542137829559042\\
192.096048024012	-1.29261627646704\\
192.346173086543	-2.22863044380526\\
192.596298149075	-2.32042969016317\\
192.846423211606	-1.28009561171772\\
193.096548274137	0.632461432694973\\
193.346673336668	2.72155108082774\\
193.5967983992	4.66177895409761\\
193.846923461731	6.38550391425244\\
194.097048524262	7.91919654904671\\
194.347173586793	9.27140731632461\\
194.597298649325	10.4683397904915\\
194.847423711856	11.5351716984632\\
195.097548774387	12.4918939208465\\
195.347673836918	13.3540281337339\\
195.59779889945	14.1336803994598\\
195.847923961981	14.8403985284089\\
196.098049024512	15.4818059088958\\
196.348174087044	16.0640608222863\\
196.598299149575	16.5921899605446\\
196.848424212106	17.0703329113942\\
197.098549274637	17.5019235212297\\
197.348674337169	17.8898260788757\\
197.5987993997	18.2364387515547\\
197.848924462231	18.5437729513312\\
198.099049524762	18.8135147530314\\
198.349174587294	19.047072728249\\
198.599299649825	19.2456153397668\\
198.849424712356	19.4101001813588\\
199.099549774887	19.5412967335077\\
199.349674837419	19.6398038586847\\
199.59979989995	19.7060629282053\\
199.849924962481	19.740367220388\\
200.100050025013	19.7428680315706\\
200.350175087544	19.7135777791846\\
200.600300150075	19.6523702356558\\
200.850425212606	19.5589779020764\\
201.100550275138	19.4329864013086\\
201.350675337669	19.273825631373\\
201.6008004002	19.0807572604577\\
201.850925462731	18.8528579509347\\
202.101050525263	18.5889974533312\\
202.351175587794	18.2878103872934\\
202.601300650325	17.9476600894332\\
202.851425712856	17.5665923050306\\
203.101550775388	17.1422756530814\\
203.351675837919	16.6719245819011\\
203.60180090045	16.1521987688539\\
203.851925962981	15.5790703092264\\
204.102051025513	14.9476461183325\\
204.352176088044	14.2519269891116\\
204.602301150575	13.4844755149589\\
204.852426213107	12.6359507886157\\
205.102551275638	11.6944460289297\\
205.352676338169	10.6445347498704\\
205.6028014007	9.46590171024837\\
205.852926463232	8.13148422205002\\
206.103051525763	6.60566521453569\\
206.353176588294	4.84751650760308\\
206.603301650825	2.84080144906167\\
206.853426713357	0.605216627068613\\
207.103551775888	-1.63178729504476\\
207.353676838419	-3.18222700905993\\
207.60380190095	-3.36649888806766\\
207.853926963482	-2.35932653943895\\
208.104052026013	-0.825668097762733\\
208.354177088544	0.811248641124148\\
208.604302151076	2.27973549186198\\
208.854427213607	3.45326650978928\\
209.104552276138	4.37831969091786\\
209.354677338669	5.10205955846032\\
209.604802401201	5.65985283477541\\
209.854927463732	6.07718228687139\\
210.105052526263	6.37234899557323\\
210.355177588794	6.55849195240549\\
210.605302651326	6.64495677777716\\
210.855427713857	6.63820139233608\\
211.105552776388	6.54238816288236\\
211.355677838919	6.35976268318741\\
211.605802901451	6.09088500240137\\
211.855927963982	5.73476063075252\\
212.106053026513	5.28891693683857\\
212.356178089045	4.74949498611568\\
212.606303151576	4.11150622225238\\
212.856428214107	3.36960017841867\\
213.106553276638	2.52004653307439\\
213.35667833917	1.56489492380039\\
213.606803401701	0.52077841805371\\
213.856928464232	-0.566156589458397\\
214.107053526763	-1.64702379860577\\
214.357178589295	-2.6503108437918\\
214.607303651826	-3.4371977222578\\
214.857428714357	-3.87127853221247\\
215.107553776888	-3.93307863947082\\
215.35767883942	-3.62318047163721\\
215.607803901951	-3.0544792471888\\
215.857928964482	-2.35045759177556\\
216.108054027014	-1.59893031700968\\
216.358179089545	-0.855482102897954\\
216.608304152076	-0.0983879626814109\\
216.858429214607	0.581733680105309\\
217.108554277139	1.14380617042504\\
217.35867933967	1.59184195187614\\
217.608804402201	1.93390435909557\\
217.858929464732	2.1774914007038\\
218.109054527264	2.32873172876861\\
218.359179589795	2.39231566951042\\
218.609304652326	2.37161630630659\\
218.859429714857	2.26886353250443\\
219.109554777389	2.0853495895235\\
219.35967983992	1.82170131848234\\
219.609804902451	1.47831452594764\\
219.859929964982	1.05616206856719\\
220.110055027514	0.558564377134768\\
220.360180090045	-0.00207350396993683\\
220.610305152576	-0.593701349464088\\
220.860430215108	-1.21872056302811\\
221.110555277639	-1.8662207392848\\
221.36068034017	-2.51375511638377\\
221.610805402701	-3.12921334978968\\
221.860930465233	-3.66933017715677\\
222.111055527764	-4.07853953729838\\
222.361180590295	-4.31520491065181\\
222.611305652826	-4.36567727898913\\
222.861430715358	-4.22136169180419\\
223.111555777889	-3.93468172310053\\
223.36168084042	-3.55580012041636\\
223.611805902951	-3.12634974899854\\
223.861930965483	-2.68270581210625\\
224.112056028014	-2.25421407323889\\
224.362181090545	-1.85457007777937\\
224.612306153077	-1.4388643149925\\
224.862431215608	-1.04027687740858\\
225.112556278139	-0.712863378379264\\
225.36268134067	-0.465439757030362\\
225.612806403202	-0.298072696427161\\
225.862931465733	-0.208725392352309\\
226.113056528264	-0.195010828051933\\
226.363181590795	-0.254558720336589\\
226.613306653327	-0.38485967771149\\
226.863431715858	-0.582685450032031\\
227.113556778389	-0.842687698127111\\
227.36368184092	-1.15169375433116\\
227.613806903452	-1.48777606081497\\
227.863931965983	-1.8550491659843\\
228.114057028514	-2.24795187866164\\
228.364182091046	-2.65842511089866\\
228.614307153577	-3.07902153700944\\
228.864432216108	-3.49681489462395\\
229.114557278639	-3.88948390813463\\
229.364682341171	-4.22774258849851\\
229.614807403702	-4.47267280217678\\
229.864932466233	-4.61786554919248\\
230.115057528764	-4.65987675922118\\
230.365182591296	-4.60492300414713\\
230.615307653827	-4.47222624297193\\
230.865432716358	-4.28321005741673\\
231.115557778889	-4.05511978339219\\
231.365682841421	-3.79798928498421\\
231.615807903952	-3.51343469529398\\
231.865932966483	-3.20460984854103\\
232.116058029015	-2.88500396259934\\
232.366183091546	-2.58149767455033\\
232.616308154077	-2.32012990475076\\
232.866433216608	-2.11311723124582\\
233.11655827914	-1.96567127366872\\
233.366683341671	-1.87925962676535\\
233.616808404202	-1.85305885228226\\
233.866933466733	-1.88423053634426\\
234.117058529265	-1.96686117628147\\
234.367183591796	-2.08464727430848\\
234.617308654327	-2.22488632963633\\
234.867433716858	-2.40165445883663\\
235.11755877939	-2.61549557231077\\
235.367683841921	-2.8630999788568\\
235.617808904452	-3.13871710824736\\
235.867933966983	-3.43437085975325\\
236.118059029515	-3.74099976757109\\
236.368184092046	-4.04987739496279\\
236.618309154577	-4.35101387708148\\
236.868434217109	-4.62410917391491\\
237.11855927964	-4.80928487367989\\
237.368684342171	-4.90435854666881\\
237.618809404702	-4.93800877922057\\
237.868934467234	-4.92058827035645\\
238.119059529765	-4.85843594083443\\
238.369184592296	-4.75866698982287\\
238.619309654827	-4.63002062750231\\
238.869434717359	-4.48146080139371\\
239.11955977989	-4.32001463223578\\
239.369684842421	-4.15365829598508\\
239.619809904952	-3.9985068224638\\
239.869934967484	-3.86151984238682\\
240.120060030015	-3.72216256373706\\
240.370185092546	-3.55951848225064\\
240.620310155078	-3.40710698178176\\
240.870435217609	-3.29393150713839\\
241.12056028014	-3.22553107381914\\
241.370685342671	-3.19640420489727\\
241.620810405203	-3.19022753330217\\
241.870935467734	-3.20684864705154\\
242.121060530265	-3.24736926159128\\
242.371185592796	-3.31324744502357\\
242.621310655328	-3.40438162219823\\
242.871435717859	-3.51879863724445\\
243.12156078039	-3.65642136990617\\
243.371685842921	-3.81846426360705\\
243.621810905453	-4.00266528088943\\
243.871935967984	-4.20397890202634\\
244.122061030515	-4.4126396394303\\
244.372186093047	-4.61262202048651\\
244.622311155578	-4.7900658351225\\
244.872436218109	-4.92841363943671\\
245.12256128064	-5.03219522953451\\
245.372686343172	-5.10103056788504\\
245.622811405703	-5.12961183700994\\
245.872936468234	-5.11052506815652\\
246.123061530765	-5.0550630729201\\
246.373186593297	-4.97809347325754\\
246.623311655828	-4.89389607935555\\
246.873436718359	-4.81405655290115\\
247.12356178089	-4.7458386351512\\
247.373686843422	-4.69143184609526\\
247.623811905953	-4.64624405414478\\
247.873936968484	-4.58653014378441\\
248.124062031016	-4.51947714475633\\
248.374187093547	-4.46668925822904\\
248.624312156078	-4.43522488937995\\
248.874437218609	-4.42986121480927\\
249.124562281141	-4.44938194060814\\
249.374687343672	-4.48883190397047\\
249.624812406203	-4.53804858857397\\
249.874937468734	-4.58062535563991\\
250.125062531266	-4.58440859213898\\
250.375187593797	-4.54905689168266\\
250.625312656328	-4.50853123632195\\
250.875437718859	-4.48024958250628\\
251.125562781391	-4.47462435049453\\
251.375687843922	-4.49727465360313\\
251.625812906453	-4.54902147632979\\
251.875937968984	-4.62684476583671\\
252.126063031516	-4.72357533989986\\
252.376188094047	-4.82168272085849\\
252.626313156578	-4.9012800113107\\
252.87643821911	-4.98590112088493\\
253.126563281641	-5.08263542779122\\
253.376688344172	-5.1889961225207\\
253.626813406703	-5.2961495960402\\
253.876938469235	-5.39045893471601\\
254.127063531766	-5.45370305471016\\
254.377188594297	-5.47556319707722\\
254.627313656828	-5.4585834965307\\
254.87743871936	-5.40340558552793\\
255.127563781891	-5.31187676627073\\
255.377688844422	-5.17926308993691\\
255.627813906953	-5.012537941953\\
255.877938969485	-4.81958571710387\\
256.128064032016	-4.61525340479278\\
256.378189094547	-4.4168530155817\\
256.628314157079	-4.23373385612665\\
256.87843921961	-4.07135153933537\\
257.128564282141	-3.93260730680919\\
257.378689344672	-3.81605609488917\\
257.628814407204	-3.72205731344733\\
257.878939469735	-3.65418716514486\\
258.129064532266	-3.61123311434397\\
258.379189594797	-3.58597903263609\\
258.629314657329	-3.57669259351413\\
258.87943971986	-3.60501417721177\\
259.129564782391	-3.68267577690812\\
259.379689844922	-3.81494653668645\\
259.629814907454	-4.00321238029964\\
259.879939969985	-4.24047442377318\\
260.130065032516	-4.48734659997189\\
260.380190095048	-4.70524726609914\\
260.630315157579	-4.92027797314803\\
260.88044022011	-5.14863179614134\\
261.130565282641	-5.37397076520966\\
261.380690345173	-5.57841293035426\\
261.630815407704	-5.75317454702922\\
261.880940470235	-5.88888662557209\\
262.131065532766	-5.97827246172366\\
262.381190595298	-6.0137350109892\\
262.631315657829	-5.98540480774327\\
262.88144072036	-5.86036602582135\\
263.131565782891	-5.63220748704219\\
263.381690845423	-5.32851191649802\\
263.631815907954	-4.99346934869312\\
263.881940970485	-4.64770143680064\\
264.132066033017	-4.30105246976928\\
264.382191095548	-3.96428114950325\\
264.632316158079	-3.64996002184635\\
264.88244122061	-3.36790617226442\\
265.132566283142	-3.12234253977349\\
265.382691345673	-2.9067805299227\\
265.632816408204	-2.70804899413609\\
265.882941470735	-2.55468072236903\\
266.133066533267	-2.4590053389936\\
266.383191595798	-2.42685872369086\\
266.633316658329	-2.46221502581238\\
266.88344172086	-2.56829515732327\\
267.133566783392	-2.74777586614992\\
267.383691845923	-3.00254627130371\\
267.633816908454	-3.33281255847036\\
267.883941970985	-3.73465695808955\\
268.134067033517	-4.19355600332424\\
268.384192096048	-4.66911525501943\\
268.634317158579	-5.11284735655746\\
268.884442221111	-5.51235936064117\\
269.134567283642	-5.86489950109408\\
269.384692346173	-6.15859081138637\\
269.634817408704	-6.36977228572702\\
269.884942471236	-6.4731808814937\\
270.135067533767	-6.44107348367091\\
270.385192596298	-6.24100943361098\\
270.635317658829	-5.89162309175393\\
270.885442721361	-5.43209421912412\\
271.135567783892	-4.91005314906297\\
271.385692846423	-4.36250741302993\\
271.635817908954	-3.81696075989919\\
271.885942971486	-3.2859565041212\\
272.136068034017	-2.77915563528787\\
272.386193096548	-2.30354306546132\\
272.63631815908	-1.86639860644582\\
272.886443221611	-1.49511746507371\\
273.136568284142	-1.19662049480671\\
273.386693346673	-0.973285013992313\\
273.636818409205	-0.8264951442745\\
273.886943471736	-0.757918329359557\\
274.137068534267	-0.770090130360765\\
274.387193596798	-0.86617588717606\\
274.63731865933	-1.05000969733391\\
274.887443721861	-1.32641692635387\\
275.137568784392	-1.70134066265137\\
275.387693846923	-2.18143775022161\\
275.637818909455	-2.77199563335306\\
275.887943971986	-3.46821383299666\\
276.138069034517	-4.1967555490154\\
276.388194097049	-4.8889791594819\\
276.63831915958	-5.56867746969319\\
276.888444222111	-6.18551289108473\\
277.138569284642	-6.66611170844456\\
277.388694347174	-6.92880142609023\\
277.638819409705	-6.91191895089707\\
277.888944472236	-6.53652463114611\\
278.139069534767	-5.87575691549888\\
278.389194597299	-5.06067756543112\\
278.63931965983	-4.16488600778169\\
278.889444722361	-3.25493467794097\\
279.139569784892	-2.37935777225751\\
279.389694847424	-1.55066888757294\\
279.639819909955	-0.796975988023455\\
279.889944972486	-0.141618116347802\\
280.140070035018	0.416245292973749\\
280.390195097549	0.880394420294415\\
280.64032016008	1.25515886349498\\
280.890445222611	1.54219429662609\\
281.140570285143	1.74285229804094\\
281.390695347674	1.85571048745204\\
281.640820410205	1.87983312286933\\
281.890945472736	1.81299820104981\\
282.141070535268	1.65122641625206\\
282.391195597799	1.38842867808434\\
282.64132066033	1.015917784679\\
282.891445722861	0.521720990006624\\
283.141570785393	-0.110323918285007\\
283.391695847924	-0.90149110598493\\
283.641820910455	-1.87774809357927\\
283.891945972986	-3.0586041884484\\
284.142071035518	-4.34337050286141\\
284.392196098049	-5.5646458918958\\
284.64232116058	-6.62379532249285\\
284.892446223112	-7.27469991668882\\
285.142571285643	-7.21859543657108\\
285.392696348174	-6.34704600758952\\
285.642821410705	-4.98020823948268\\
285.892946473237	-3.42331339919468\\
286.143071535768	-1.87834442407014\\
286.393196598299	-0.454856291163182\\
286.64332166083	0.786616991738312\\
286.893446723362	1.85938125201234\\
287.143571785893	2.78776577207881\\
287.393696848424	3.58508731356709\\
287.643821910955	4.26215864390324\\
287.893946973487	4.82967715105708\\
288.144072036018	5.29593553492821\\
288.394197098549	5.66683396772982\\
288.644322161081	5.94612251673008\\
288.894447223612	6.13558165004866\\
289.144572286143	6.23508988754438\\
289.394697348674	6.24255972561911\\
289.644822411206	6.15371713192047\\
289.894947473737	5.96167718063729\\
290.145072536268	5.65622760722936\\
290.395197598799	5.22265916948968\\
290.645322661331	4.63984458597887\\
290.895447723862	3.87699570891759\\
291.145572786393	2.88796492547337\\
291.395697848924	1.60079369502933\\
291.645822911456	-0.101531404801195\\
291.895947973987	-2.40267001092064\\
292.146073036518	-5.1826059033921\\
292.39619809905	-7.37190762736412\\
292.646323161581	-6.98524103383269\\
292.896448224112	-4.06272061072752\\
293.146573286643	-0.738190415955789\\
293.396698349175	2.01770969066887\\
293.646823411706	4.26140268681046\\
293.896948474237	6.1267026455906\\
294.147073536768	7.70855570203828\\
294.3971985993	9.07622467469815\\
294.647323661831	10.276154198995\\
294.897448724362	11.3404202325793\\
295.147573786893	12.2919563871807\\
295.397698849425	13.147673868542\\
295.647823911956	13.9203744343643\\
295.897948974487	14.6199649936164\\
296.148074037019	15.2542551324162\\
296.39819909955	15.8294968497782\\
296.648324162081	16.350759697756\\
296.898449224612	16.8221976790796\\
297.148574287144	17.2472430420257\\
297.398699349675	17.6287495052396\\
297.648824412206	17.9690997286477\\
297.898949474737	18.2702869935834\\
298.149074537269	18.5339779263691\\
298.3991995998	18.7615610355838\\
298.649324662331	18.9541844422725\\
298.899449724862	19.1127852256477\\
299.149574787394	19.2381121354047\\
299.399699849925	19.3307429405592\\
299.649824912456	19.3910973316744\\
299.899949974987	19.4194460270014\\
300.150075037519	19.4159165248877\\
300.40020010005	19.3804957744582\\
300.650325162581	19.3130298887148\\
300.900450225113	19.2132208863956\\
301.150575287644	19.0806203099963\\
301.400700350175	18.9146194159597\\
301.650825412706	18.7144354562683\\
301.900950475238	18.4790933523589\\
302.151075537769	18.207401780605\\
302.4012006003	17.8979223127556\\
302.651325662831	17.5489297395157\\
302.901450725363	17.1583609829051\\
303.151575787894	16.7237489683127\\
303.401700850425	16.2421363149438\\
303.651825912956	15.7099614468003\\
303.901950975488	15.1229062841547\\
304.152076038019	14.475689298396\\
304.40220110055	13.7617790922942\\
304.652326163082	12.9729894447893\\
304.902451225613	12.0988925414189\\
305.152576288144	11.1259444260196\\
305.402701350675	10.0361386605571\\
305.652826413207	8.80485628514313\\
305.902951475738	7.39729349419238\\
306.153076538269	5.76231735131285\\
306.4032016008	3.82211714788425\\
306.653326663332	1.46872415190554\\
306.903451725863	-1.44730365099149\\
307.153576788394	-4.91735048285832\\
307.403701850925	-7.80828872460666\\
307.653826913457	-7.53853355551868\\
307.903951975988	-4.91949866660421\\
308.154077038519	-2.03305217227329\\
308.404202101051	0.176977211913565\\
308.654327163582	1.80516164082597\\
308.904452226113	3.03719025543987\\
309.154577288644	3.98382317292484\\
309.404702351176	4.71269140593351\\
309.654827413707	5.26721243546566\\
309.904952476238	5.67641195710742\\
310.155077538769	5.96022818597707\\
310.405202601301	6.13252587368853\\
310.655327663832	6.20288142935067\\
310.905452726363	6.17766695997789\\
311.155577788894	6.06070760329053\\
311.405702851426	5.85365882943396\\
311.655827913957	5.55618137191855\\
311.905952976488	5.16595075578569\\
312.15607803902	4.67851200105506\\
312.406203101551	4.08697352199099\\
312.656328164082	3.38153705215921\\
312.906453226613	2.54894550341396\\
313.156578289145	1.57249887799804\\
313.406703351676	0.438448146426468\\
313.656828414207	-0.875921855878897\\
313.906953476738	-2.39128295547024\\
314.15707853927	-4.05505308832639\\
314.407203601801	-5.76511609153476\\
314.657328664332	-7.30359412666796\\
314.907453726863	-8.23376483434706\\
315.157578789395	-8.22778885962434\\
315.407703851926	-7.35056630543269\\
315.657828914457	-6.03570155735573\\
315.907953976988	-4.57846810223226\\
316.15807903952	-3.15445814137658\\
316.408204102051	-1.94095252502488\\
316.658329164582	-0.959047959814219\\
316.908454227114	-0.171702573158941\\
317.158579289645	0.452381842834016\\
317.408704352176	0.936551007484192\\
317.658829414707	1.29782719727519\\
317.908954477239	1.54850895828121\\
318.15907953977	1.69733722308074\\
318.409204602301	1.75028761736323\\
318.659329664832	1.71109040839091\\
318.909454727364	1.58155742110408\\
319.159579789895	1.36177337179694\\
319.409704852426	1.05020195524812\\
319.659829914957	0.643781329877748\\
319.909954977489	0.138202629088007\\
320.16008004002	-0.470748920689258\\
320.410205102551	-1.18377020976877\\
320.660330165083	-2.01137591132984\\
320.910455227614	-2.94007821299707\\
321.160580290145	-3.93192175383079\\
321.410705352676	-4.97522478995935\\
321.660830415208	-6.02710144741188\\
321.910955477739	-7.01536916453488\\
322.16108054027	-7.79562897533478\\
322.411205602801	-8.29659509021709\\
322.661330665333	-8.43108909808284\\
322.911455727864	-8.08082276173152\\
323.161580790395	-7.42545461453541\\
323.411705852926	-6.59577998910725\\
323.661830915458	-5.68844462908896\\
323.911955977989	-4.7716303804516\\
324.16208104052	-3.88045329554551\\
324.412206103052	-3.11481263576209\\
324.662331165583	-2.48772376127025\\
324.912456228114	-1.98792389394173\\
325.162581290645	-1.6035272520339\\
325.412706353177	-1.32478883107304\\
325.662831415708	-1.14429123391548\\
325.912956478239	-1.05668071162459\\
326.16308154077	-1.05835867710633\\
326.413206603302	-1.14719787260105\\
326.663331665833	-1.32224859218362\\
326.913456728364	-1.58331198595669\\
327.163581790895	-1.93005662469508\\
327.413706853427	-2.35895194968147\\
327.663831915958	-2.86947330664531\\
327.913956978489	-3.44338337267012\\
328.16408204102	-4.05816865071017\\
328.414207103552	-4.71559825989477\\
328.664332166083	-5.40375768324118\\
328.914457228614	-6.09746838050046\\
329.164582291146	-6.75135760043992\\
329.414707353677	-7.32166101160145\\
329.664832416208	-7.79487078137987\\
329.914957478739	-8.15337357082331\\
330.165082541271	-8.36061683015523\\
330.415207603802	-8.33648051341275\\
330.665332666333	-8.05572311115986\\
330.915457728864	-7.60460017541609\\
331.165582791396	-7.05099692133165\\
331.415707853927	-6.42295152350789\\
331.665832916458	-5.74254102936448\\
331.915957978989	-5.08443563616068\\
332.166083041521	-4.50557108213887\\
332.416208104052	-4.02414677011295\\
332.666333166583	-3.64153624276129\\
332.916458229115	-3.35422501971597\\
333.166583291646	-3.15786247464092\\
333.416708354177	-3.04851569037445\\
333.666833416708	-3.0229446704206\\
333.91695847924	-3.07843035524366\\
334.167083541771	-3.21217553741994\\
334.417208604302	-3.41995147141113\\
334.667333666833	-3.69163696622257\\
334.917458729365	-4.00454854082791\\
335.167583791896	-4.34777813644865\\
335.417708854427	-4.72905317476862\\
335.667833916958	-5.14605845591199\\
335.91795897949	-5.59002613942407\\
336.168084042021	-6.05045459596807\\
336.418209104552	-6.50161869023877\\
336.668334167084	-6.90717290612974\\
336.918459229615	-7.27822082009019\\
337.168584292146	-7.6179515012008\\
337.418709354677	-7.92060507173954\\
337.668834417209	-8.16793588047874\\
337.91895947974	-8.32137061626856\\
338.169084542271	-8.30338410345318\\
338.419209604802	-8.12957654440828\\
338.669334667334	-7.83356913633619\\
338.919459729865	-7.45962989528895\\
339.169584792396	-7.04201521809024\\
339.419709854927	-6.60652204156383\\
339.669834917459	-6.14150823065458\\
339.91995997999	-5.66547109654388\\
340.170085042521	-5.26855578339491\\
340.420210105053	-4.95790650974444\\
340.670335167584	-4.73152379852376\\
340.920460230115	-4.58576258416045\\
341.170585292646	-4.51631093159386\\
341.420710355178	-4.51773556998551\\
341.670835417709	-4.58100187173684\\
341.92096048024	-4.68818403090994\\
342.171085542771	-4.81911855464921\\
342.421210605303	-4.96880644506944\\
342.671335667834	-5.14664574243341\\
342.921460730365	-5.35289013886077\\
343.171585792896	-5.58332813045097\\
343.421710855428	-5.82914250307488\\
343.671835917959	-6.06778314768873\\
343.92196098049	-6.30610448427129\\
344.172086043022	-6.55641906979542\\
344.422211105553	-6.82380926219261\\
344.672336168084	-7.10941723000623\\
344.922461230615	-7.40970790207717\\
345.172586293147	-7.71361955183239\\
345.422711355678	-7.99857860658482\\
345.672836418209	-8.22115199819047\\
345.92296148074	-8.30734657923539\\
346.173086543272	-8.26780436367983\\
346.423211605803	-8.12417423589642\\
346.673336668334	-7.91163742425869\\
346.923461730865	-7.64941186866305\\
347.173586793397	-7.33897050062786\\
347.423711855928	-6.96763649913314\\
347.673836918459	-6.59456672287937\\
347.92396198099	-6.27491033472471\\
348.174087043522	-6.02117962913795\\
348.424212106053	-5.83412776808461\\
348.674337168584	-5.70962024906054\\
348.924462231116	-5.63957101061416\\
349.174587293647	-5.61421162191397\\
349.424712356178	-5.62359667208008\\
349.674837418709	-5.65075182305085\\
349.924962481241	-5.67393419268477\\
350.175087543772	-5.67777513879999\\
350.425212606303	-5.6567272578885\\
350.675337668834	-5.64284584595727\\
350.925462731366	-5.65373124565225\\
351.175587793897	-5.69998451680312\\
351.425712856428	-5.78869562345879\\
351.675837918959	-5.92462436755303\\
351.925962981491	-6.111143641509\\
352.176088044022	-6.35021932047222\\
352.426213106553	-6.64188347833459\\
352.676338169085	-6.98293343536353\\
352.926463231616	-7.36378935157731\\
353.176588294147	-7.76042504325919\\
353.426713356678	-8.11928437790122\\
353.67683841921	-8.35357394672071\\
353.926963481741	-8.49061199489982\\
354.177088544272	-8.51863547629609\\
354.427213606803	-8.41402129574587\\
354.677338669335	-8.19022810994132\\
354.927463731866	-7.87371308206745\\
355.177588794397	-7.49596687276656\\
355.427713856929	-7.14062838801244\\
355.67783891946	-6.83041880724386\\
355.927963981991	-6.56164616730997\\
356.178089044522	-6.3094666116785\\
356.428214107054	-6.0532381442636\\
356.678339169585	-5.80618342719268\\
356.928464232116	-5.5846192102321\\
357.178589294647	-5.39116489609881\\
357.428714357179	-5.21668398150367\\
357.67883941971	-5.05040838150243\\
357.928964482241	-4.89117359851069\\
358.179089544772	-4.76551203638451\\
358.429214607304	-4.68713223696342\\
358.679339669835	-4.66313339747091\\
358.929464732366	-4.6985139021191\\
359.179589794897	-4.79741609486577\\
359.429714857429	-4.96359116810887\\
359.67983991996	-5.20051503562622\\
359.929964982491	-5.51128262574255\\
360.180090045022	-5.89815996708418\\
360.430215107554	-6.36137968859216\\
360.680340170085	-6.89614385954563\\
360.930465232616	-7.48465542956344\\
361.180590295148	-8.06595519020708\\
361.430715357679	-8.50170604376084\\
361.68084042021	-8.80293127942473\\
361.930965482741	-8.95445608252898\\
362.181090545273	-8.93825639673478\\
362.431215607804	-8.75805079946308\\
362.681340670335	-8.3991586186962\\
362.931465732866	-7.96416515609454\\
363.181590795398	-7.53448114794136\\
363.431715857929	-7.07911252791992\\
363.68184092046	-6.60231638194296\\
363.931965982991	-6.12424351365542\\
364.182091045523	-5.65595577432703\\
364.432216108054	-5.21102844119992\\
364.682341170585	-4.7869644951361\\
364.932466233117	-4.37959883735676\\
365.182591295648	-4.02243962556505\\
365.432716358179	-3.72741597757414\\
365.68284142071	-3.49935751892797\\
365.932966483242	-3.34098512317152\\
366.183091545773	-3.25438872486358\\
366.433216608304	-3.24181528954755\\
366.683341670835	-3.30605940925206\\
366.933466733367	-3.45051103265249\\
367.183591795898	-3.67923335184925\\
367.433716858429	-3.99714268550835\\
367.68384192096	-4.4101078050884\\
367.933966983492	-4.92476791830669\\
368.184092046023	-5.54763359875201\\
368.434217108554	-6.28218866178861\\
368.684342171086	-7.11966651922378\\
368.934467233617	-8.00017164173349\\
369.184592296148	-8.7227382284349\\
369.434717358679	-9.24675542556971\\
369.684842421211	-9.51947736502042\\
369.934967483742	-9.46527556445071\\
370.185092546273	-9.08172370902764\\
370.435217608804	-8.51109813932908\\
370.685342671336	-7.84606629520767\\
370.935467733867	-7.08073116252308\\
371.185592796398	-6.27932431563031\\
371.435717858929	-5.50078553556259\\
371.685842921461	-4.74470586154145\\
371.935967983992	-4.0234170951918\\
372.186093046523	-3.37813658073844\\
372.436218109055	-2.81949221951474\\
372.686343171586	-2.34851431605466\\
372.936468234117	-1.96376675158262\\
373.186593296648	-1.6634005688222\\
373.43671835918	-1.44608470539484\\
373.686843421711	-1.31091960672729\\
373.936968484242	-1.25917974137896\\
374.187093546773	-1.29321273454277\\
374.437218609305	-1.41598209078157\\
374.687343671836	-1.63182515158436\\
374.937468734367	-1.94690340332593\\
375.187593796898	-2.36964108476544\\
375.43771885943	-2.91125086513239\\
375.687843921961	-3.58630410017349\\
375.937968984492	-4.413025381618\\
376.188094047023	-5.41197351444334\\
376.438219109555	-6.59741017189846\\
376.688344172086	-7.92930281426101\\
376.938469234617	-9.0806325553853\\
377.188594297149	-9.86194856135115\\
377.43871935968	-10.1086433887676\\
377.688844422211	-9.63955998931952\\
377.938969484742	-8.71601578327093\\
378.189094547274	-7.53109012467986\\
378.439219609805	-6.25207757144848\\
378.689344672336	-4.99295466109473\\
378.939469734867	-3.80748497516641\\
379.189594797399	-2.75350005978056\\
379.43971985993	-1.83799686048836\\
379.689844922461	-1.05162424184372\\
379.939969984993	-0.382791605541588\\
380.190095047524	0.177706120253142\\
380.440220110055	0.638663042792704\\
380.690345172586	1.00322769521532\\
380.940470235118	1.27553855347157\\
381.190595297649	1.45774563034507\\
381.44072036018	1.55036643864273\\
381.690845422711	1.55245724713081\\
381.940970485243	1.4613560751996\\
382.191095547774	1.2723807215495\\
382.441220610305	0.978398161849439\\
382.691345672836	0.569159767171733\\
382.941470735368	0.0302699566452671\\
383.191595797899	-0.658418511055518\\
383.44172086043	-1.52530899317931\\
383.691845922961	-2.61089963860287\\
383.941970985493	-3.97297171753593\\
384.192096048024	-5.68824883585156\\
384.442221110555	-7.79717001619927\\
384.692346173087	-9.7111817652919\\
384.942471235618	-10.6509470281729\\
385.192596298149	-9.90763266069152\\
385.44272136068	-8.0064256019225\\
385.692846423212	-5.82815088844349\\
385.942971485743	-3.7691219686453\\
386.193096548274	-1.99972147901323\\
386.443221610805	-0.508121748146181\\
386.693346673337	0.758425544545259\\
386.943471735868	1.83657814309075\\
387.193596798399	2.75412046537788\\
387.44372186093	3.53337371602551\\
387.693846923462	4.1909694865109\\
387.943971985993	4.73902022294658\\
388.194097048524	5.18615047988411\\
388.444222111056	5.53821173392426\\
388.694347173587	5.79873978518607\\
388.944472236118	5.96921021891879\\
389.194597298649	6.04912424857077\\
389.444722361181	6.03593301547548\\
389.694847423712	5.92478221380575\\
389.944972486243	5.70802521018246\\
390.195097548774	5.37440069271128\\
390.445222611306	4.90767884407821\\
390.695347673837	4.28440182409509\\
390.945472736368	3.46997128947361\\
391.195597798899	2.41149039115079\\
391.445722861431	1.02367981974264\\
391.695847923962	-0.841427510056754\\
391.945972986493	-3.46530555531429\\
392.196098049025	-7.37680375807275\\
392.446223111556	-10.9880740163075\\
392.696348174087	-8.72562142547899\\
392.946473236618	-4.08422840002969\\
393.19659829915	-0.439129593000015\\
393.446723361681	2.32442010472374\\
393.696848424212	4.51760250466613\\
393.946973486743	6.32782589220368\\
394.197098549275	7.86507854669355\\
394.447223611806	9.19703652822525\\
394.697348674337	10.3679135948037\\
394.947473736868	11.4080744122749\\
395.1975987994	12.3392311224196\\
395.447723861931	13.1774252040613\\
395.697848924462	13.9348300012798\\
395.947973986993	14.6208896513971\\
396.198099049525	15.2430662493945\\
396.448224112056	15.8073459522981\\
396.698349174587	16.3185913425916\\
396.948474237119	16.780792628114\\
397.19859929965	17.1972504188795\\
397.448724362181	17.5707110784659\\
397.698849424712	17.903468470377\\
397.948974487244	18.1974414059592\\
398.199099549775	18.4542331877041\\
398.449224612306	18.675177717577\\
398.699349674837	18.8613753408768\\
398.949474737369	19.013720700629\\
399.1995997999	19.1329242473678\\
399.449724862431	19.2195285960764\\
399.699849924962	19.2739205882315\\
399.949974987494	19.2963396636243\\
400.200100050025	19.2868829471212\\
400.450225112556	19.2455072905327\\
400.700350175088	19.1720283646037\\
400.950475237619	19.0661167586797\\
401.20060030015	18.9272909046932\\
401.450725362681	18.7549064861243\\
401.700850425213	18.5481418080184\\
401.950975487744	18.305978373699\\
402.201100550275	18.027175613944\\
402.451225612806	17.7102383114152\\
402.701350675338	17.3533747073512\\
402.951475737869	16.9544424935363\\
403.2016008004	16.5108787632594\\
403.451725862931	16.0196083342131\\
403.701850925463	15.476922360875\\
403.951975987994	14.8783153172043\\
404.202101050525	14.2182623814013\\
404.452226113057	13.4899094478551\\
404.702351175588	12.684631588765\\
404.952476238119	11.7913873657001\\
405.20260130065	10.7957451151847\\
405.452726363182	9.67836043723129\\
405.702851425713	8.41249094374885\\
405.952976488244	6.95972466100502\\
406.203101550775	5.26216686938586\\
406.453226613307	3.2270559968841\\
406.703351675838	0.694103289373262\\
406.953476738369	-2.62778352617369\\
407.2036018009	-7.21803961780424\\
407.453726863432	-11.8102961314963\\
407.703851925963	-9.55199530291707\\
407.953976988494	-4.89771763644371\\
408.204102051026	-1.79137364264164\\
408.454227113557	0.34526774949406\\
408.704352176088	1.90621202781527\\
408.954477238619	3.08579938968901\\
409.204602301151	3.99090818890688\\
409.454727363682	4.68572531568185\\
409.704852426213	5.2113091047978\\
409.954977488744	5.59509005514811\\
410.205102551276	5.8558927240314\\
410.455227613807	6.00676627861611\\
410.705352676338	6.05665347950072\\
410.955477738869	6.01139796341927\\
411.205602801401	5.87434604155925\\
411.455727863932	5.64667760034885\\
411.705852926463	5.32753404949005\\
411.955977988994	4.91396948870669\\
412.206103051526	4.40071888357046\\
412.456228114057	3.77974394351645\\
412.706353176588	3.03947416842606\\
412.95647823912	2.1635956962302\\
413.206603301651	1.12914202527047\\
413.456728364182	-0.0964742875889247\\
413.706853426713	-1.55964125752296\\
413.956978489245	-3.32164155312029\\
414.207103551776	-5.47005159229176\\
414.457228614307	-8.05198598595721\\
414.707353676838	-10.7871497353247\\
414.95747873937	-12.4457977705344\\
415.207603801901	-11.5503229196358\\
415.457728864432	-9.20540988267525\\
415.707853926963	-6.69705944676405\\
415.957978989495	-4.71015602938006\\
416.208104052026	-3.16906916825301\\
416.458229114557	-1.95764000142652\\
416.708354177089	-0.997041643359702\\
416.95847923962	-0.235226589575518\\
417.208604302151	0.362937618672258\\
417.458729364682	0.821744742058109\\
417.708854427214	1.15826931052842\\
417.958979489745	1.38455745387473\\
418.209104552276	1.50897999805899\\
418.459229614807	1.53707529579525\\
418.709354677339	1.47206413125033\\
418.95947973987	1.3151381275706\\
419.209604802401	1.06557556012768\\
419.459729864932	0.720707950544164\\
419.709854927464	0.275738598892487\\
419.959979989995	-0.276603608693411\\
420.210105052526	-0.946602861042438\\
420.460230115058	-1.74829761891602\\
420.710355177589	-2.70027824462296\\
420.96048024012	-3.8244972738648\\
421.210605302651	-5.14943885226845\\
421.460730365183	-6.71409654991647\\
421.710855427714	-8.49710905446257\\
421.960980490245	-10.3806285411586\\
422.211105552776	-12.0977184318478\\
422.461230615308	-12.8721991957493\\
422.711355677839	-12.3204109540371\\
422.96148074037	-10.9307688511666\\
423.211605802901	-9.20710793262949\\
423.461730865433	-7.51076603129487\\
423.711855927964	-6.09091102665912\\
423.961980990495	-4.93362447895131\\
424.212106053027	-3.99429225459321\\
424.462231115558	-3.23566759634072\\
424.712356178089	-2.62996943389812\\
424.96248124062	-2.15690864009158\\
425.212606303152	-1.80173812329372\\
425.462731365683	-1.55382423941178\\
425.712856428214	-1.40567112845766\\
425.962981490745	-1.3522747018132\\
426.213106553277	-1.39071127157742\\
426.463231615808	-1.51989831773338\\
426.713356678339	-1.7404893217472\\
426.96348174087	-2.05488081114026\\
427.213606803402	-2.46731752153036\\
427.463731865933	-2.98407373229438\\
427.713856928464	-3.61362220986314\\
427.963981990995	-4.36613588075044\\
428.214107053527	-5.25289065066595\\
428.464232116058	-6.29251322456916\\
428.714357178589	-7.50137531689522\\
428.96448224112	-8.85598184526368\\
429.214607303652	-10.2846398445939\\
429.464732366183	-11.6943200706574\\
429.714857428714	-12.8521412773362\\
429.964982491246	-13.2545053318188\\
430.215107553777	-12.8382981807413\\
430.465232616308	-11.8814814734668\\
430.715357678839	-10.6442302146942\\
430.965482741371	-9.3006009908604\\
431.215607803902	-8.04076655886374\\
431.465732866433	-6.96955833103512\\
431.715857928964	-6.0792673835746\\
431.965982991496	-5.34857862921285\\
432.216108054027	-4.75783354450955\\
432.466233116558	-4.29126572588095\\
432.71635817909	-3.93680205492189\\
432.966483241621	-3.68545506061635\\
433.216608304152	-3.53076218791767\\
433.466733366683	-3.4683590126641\\
433.716858429215	-3.49568340053325\\
433.966983491746	-3.61178927790493\\
434.217108554277	-3.81724738430202\\
434.467233616808	-4.11410879558298\\
434.71735867934	-4.50589614873512\\
434.967483741871	-4.99753950370396\\
435.217608804402	-5.59413739497411\\
435.467733866933	-6.30291046107134\\
435.717858929465	-7.13515431430316\\
435.967983991996	-8.09824602851991\\
436.218109054527	-9.17833020767391\\
436.468234117059	-10.337011639976\\
436.71835917959	-11.5095371645064\\
436.968484242121	-12.6059243067447\\
437.218609304652	-13.4023576616506\\
437.468734367184	-13.608613452409\\
437.718859429715	-13.2704041146191\\
437.968984492246	-12.5493563197982\\
438.219109554777	-11.5905248284571\\
438.469234617309	-10.5425707817939\\
438.71935967984	-9.49132808882828\\
438.969484742371	-8.52074807982395\\
439.219609804902	-7.68583638748742\\
439.469734867434	-6.98766659385594\\
439.719859929965	-6.41625384423343\\
439.969984992496	-5.96068061751726\\
440.220110055028	-5.61155692569816\\
440.470235117559	-5.36147361681699\\
440.72036018009	-5.20492123386505\\
440.970485242621	-5.13809802186409\\
441.220610305153	-5.15873020670013\\
441.470735367684	-5.26593235492122\\
441.720860430215	-5.46009513000607\\
441.970985492746	-5.74274426837677\\
442.221110555278	-6.11627681947204\\
442.471235617809	-6.58387217333185\\
442.72136068034	-7.15060639476172\\
442.971485742871	-7.82308709644454\\
443.221610805403	-8.60569830887076\\
443.471735867934	-9.48805505673113\\
443.721860930465	-10.4360028560293\\
443.971985992997	-11.4186071070198\\
444.222111055528	-12.3829019091617\\
444.472236118059	-13.2453342730991\\
444.72236118059	-13.8172676936355\\
444.972486243122	-13.943929677315\\
445.222611305653	-13.6498182945181\\
445.472736368184	-13.0590547733343\\
445.722861430715	-12.2872761067185\\
445.972986493247	-11.4281488684692\\
446.223111555778	-10.5577446597323\\
446.473236618309	-9.71229305338315\\
446.72336168084	-8.95222663432553\\
446.973486743372	-8.30223671386197\\
447.223611805903	-7.76259652500142\\
447.473736868434	-7.3279918162844\\
447.723861930965	-6.99234867059565\\
447.973986993497	-6.75027216360173\\
448.224112056028	-6.59747348448336\\
448.474237118559	-6.53084995506506\\
448.724362181091	-6.54844555130224\\
448.974487243622	-6.64936336062534\\
449.224612306153	-6.833594460204\\
449.474737368684	-7.10146625612624\\
449.724862431216	-7.45402614963848\\
449.974987493747	-7.89454646281697\\
450.225112556278	-8.42670333674359\\
450.475237618809	-9.05383608059205\\
450.725362681341	-9.77729128124946\\
450.975487743872	-10.5927397406219\\
451.225612806403	-11.4818560864116\\
451.475737868935	-12.39124297094\\
451.725862931466	-13.2409213907409\\
451.975987993997	-13.9145768034596\\
452.226113056528	-14.2507310256797\\
452.47623811906	-14.2485113419802\\
452.726363181591	-13.9811743083368\\
452.976488244122	-13.5066699527591\\
453.226613306653	-12.8820970059977\\
453.476738369185	-12.1596186813259\\
453.726863431716	-11.3906387635434\\
453.976988494247	-10.6303831046386\\
454.227113556778	-9.92456477942459\\
454.47723861931	-9.30902795041592\\
454.727363681841	-8.79512025701355\\
454.977488744372	-8.38052041984242\\
455.227613806903	-8.06058136766531\\
455.477738869435	-7.83076279935716\\
455.727863931966	-7.68734268124123\\
455.977988994497	-7.62760150550189\\
456.228114057029	-7.64982606430758\\
456.47823911956	-7.75324065667566\\
456.728364182091	-7.93759256395778\\
456.978489244622	-8.20125789521848\\
457.228614307154	-8.54805421665255\\
457.478739369685	-8.97980050604427\\
457.728864432216	-9.49749525150845\\
457.978989494747	-10.097026741543\\
458.229114557279	-10.7650399442431\\
458.47923961981	-11.4951411955873\\
458.729364682341	-12.2641289397264\\
458.979489744872	-13.0294658307594\\
459.229614807404	-13.7387431659877\\
459.479739869935	-14.2816016104412\\
459.729864932466	-14.5542468124128\\
459.979989994997	-14.5515838560783\\
460.230115057529	-14.3094730165648\\
460.48024012006	-13.8873841037193\\
460.730365182591	-13.3434780876588\\
460.980490245123	-12.7252518352858\\
461.230615307654	-12.0685003699919\\
461.480740370185	-11.41576426622\\
461.730865432716	-10.7942873759681\\
461.980990495248	-10.2292748631168\\
462.231115557779	-9.74471828202752\\
462.48124062031	-9.34898200332288\\
462.731365682841	-9.0412321391162\\
462.981490745373	-8.81894866465117\\
463.231615807904	-8.67952914742161\\
463.481740870435	-8.62085199284223\\
463.731865932966	-8.64142565991447\\
463.981990995498	-8.74016394114078\\
464.232116058029	-8.91520606584567\\
464.48224112056	-9.16750941814106\\
464.732366183092	-9.49799503670283\\
464.982491245623	-9.90656596871021\\
465.232616308154	-10.3918327557534\\
465.482741370685	-10.9498258785091\\
465.732866433217	-11.5721810451\\
465.982991495748	-12.2432689696808\\
466.233116558279	-12.9345685876082\\
466.48324162081	-13.5953843752007\\
466.733366683342	-14.1777416702392\\
466.983491745873	-14.6323001241636\\
467.233616808404	-14.8717748164885\\
467.483741870935	-14.8436419516785\\
467.733866933467	-14.6154744820745\\
467.983991995998	-14.2403424519499\\
468.234117058529	-13.7673803586264\\
468.484242121061	-13.235024261432\\
468.734367183592	-12.6664248994453\\
468.984492246123	-12.0814554970669\\
469.234617308654	-11.5124279030867\\
469.484742371186	-10.9880892555309\\
469.734867433717	-10.5328787083251\\
469.984992496248	-10.1583411698544\\
470.235117558779	-9.86633988533934\\
470.485242621311	-9.65570068077635\\
470.735367683842	-9.52467491574238\\
470.985492746373	-9.47172985679384\\
471.235617808904	-9.49564750679708\\
471.485742871436	-9.59519010012455\\
471.735867933967	-9.7700867910331\\
471.985992996498	-10.0212870671946\\
472.236118059029	-10.3491140427662\\
472.486243121561	-10.7519116929268\\
472.736368184092	-11.2178816995106\\
472.986493246623	-11.740592009201\\
473.236618309155	-12.3134356339546\\
473.486743371686	-12.92219867676\\
473.736868434217	-13.5452335387338\\
473.986993496748	-14.1383757889776\\
474.23711855928	-14.6438219823616\\
474.487243621811	-14.9977404030745\\
474.737368684342	-15.1631078879883\\
474.987493746873	-15.1309882374352\\
475.237618809405	-14.9214867927871\\
475.487743871936	-14.5819660048581\\
475.737868934467	-14.1548637438654\\
475.987993996998	-13.6765628529244\\
476.23811905953	-13.1734280308593\\
476.488244122061	-12.6595071453011\\
476.738369184592	-12.1475862808045\\
476.988494247124	-11.6688355335522\\
477.238619309655	-11.2463887153881\\
477.488744372186	-10.8907063626917\\
477.738869434717	-10.6117036717387\\
477.988994497249	-10.4098605972019\\
478.23911955978	-10.2842919281013\\
478.489244622311	-10.2338771879838\\
478.739369684842	-10.2573733134423\\
478.989494747374	-10.3537397890285\\
479.239619809905	-10.5228009344736\\
479.489744872436	-10.7644331064806\\
479.739869934967	-11.0777875102399\\
479.989994997499	-11.4604917193179\\
480.24012006003	-11.9069117580535\\
480.490245122561	-12.4047981917441\\
480.740370185093	-12.9372948297344\\
480.990495247624	-13.4945697171988\\
481.240620310155	-14.0567913054247\\
481.490745372686	-14.5820408949757\\
481.740870435218	-15.0203811336691\\
481.990995497749	-15.322255137012\\
482.24112056028	-15.4513619154732\\
482.491245622811	-15.4105465181573\\
482.741370685343	-15.2223887032479\\
482.991495747874	-14.9159973989898\\
483.241620810405	-14.5282970095085\\
483.491745872936	-14.0917465092832\\
483.741870935468	-13.6313109524376\\
483.991995997999	-13.1682170128793\\
484.24212106053	-12.7099371678054\\
484.492246123062	-12.2689890775455\\
484.742371185593	-11.872123425022\\
484.992496248124	-11.5353398504725\\
485.242621310655	-11.2686370168799\\
485.492746373187	-11.0746476232616\\
485.742871435718	-10.9539359291611\\
485.992996498249	-10.9060274394997\\
486.24312156078	-10.9300883826979\\
486.493246623312	-11.0255779653913\\
486.743371685843	-11.1922111244004\\
486.993496748374	-11.4291322798421\\
487.243621810905	-11.7339574403809\\
487.493746873437	-12.1012464758674\\
487.743871935968	-12.5189950350043\\
487.993996998499	-12.9779302903476\\
488.244122061031	-13.4733500393293\\
488.494247123562	-13.9908807938286\\
488.744372186093	-14.5066193000614\\
488.994497248624	-14.976032782356\\
489.244622311156	-15.358928488533\\
489.494747373687	-15.6181563025097\\
489.744872436218	-15.7272304433721\\
489.994997498749	-15.6889339910427\\
490.245122561281	-15.5213713229916\\
490.495247623812	-15.2509053029365\\
490.745372686343	-14.9045713478415\\
490.995497748874	-14.5083337788067\\
491.245622811406	-14.0801959946056\\
491.495747873937	-13.6450124903239\\
491.745872936468	-13.2192318356976\\
491.995997998999	-12.8063551232016\\
492.246123061531	-12.4309833474622\\
492.496248124062	-12.1074652152711\\
492.746373186593	-11.8454443400571\\
492.996498249125	-11.6524498424224\\
493.246623311656	-11.5305834016635\\
493.496748374187	-11.4800957268582\\
493.746873436718	-11.5007410196174\\
493.99699849925	-11.5923685228968\\
494.247123561781	-11.7546376822727\\
494.497248624312	-11.9860998005175\\
494.747373686843	-12.2812723279352\\
494.997498749375	-12.6283998772631\\
495.247623811906	-13.0213341272651\\
495.497748874437	-13.4494354622564\\
495.747873936968	-13.9014322094254\\
495.9979989995	-14.3604266296631\\
496.248124062031	-14.8064483631158\\
496.498249124562	-15.2070469212013\\
496.748374187094	-15.5395437472693\\
496.998499249625	-15.7863525903107\\
497.248624312156	-15.9336970485727\\
497.498749374687	-15.9755339620469\\
497.748874437219	-15.9179851247747\\
497.99899949975	-15.7844355489887\\
498.249124562281	-15.598259650311\\
498.499249624812	-15.3776687664048\\
498.749374687344	-15.1321655263411\\
498.999499749875	-14.8675594266282\\
499.249624812406	-14.5827134539292\\
499.499749874937	-14.2531099879567\\
499.749874937469	-13.8789384955206\\
500	-13.5212989740774\\
};
\addlegendentry{$\mathbf{B}_\textrm{f}$}

\addplot [color=mycolor2,dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	14.511234814023\\
0.250125062531266	15.1237754615638\\
0.500250125062531	15.6802228232437\\
0.750375187593797	16.1851807063446\\
1.00050025012506	16.6424398794492\\
1.25062531265633	17.0551443434678\\
1.50075037518759	17.4259152544491\\
1.75087543771886	17.756944559709\\
2.00100050025012	18.0500665518221\\
2.25112556278139	18.3068130247872\\
2.50125062531266	18.5284560333485\\
2.75137568784392	18.7160411085495\\
3.00150075037519	18.8704129838206\\
3.25162581290645	18.9922353184999\\
3.50175087543772	19.0820054935098\\
3.75187593796898	19.1400652465894\\
4.00200100050025	19.1666076777977\\
4.25212606303152	19.1616809659266\\
4.50225112556278	19.125188975353\\
4.75237618809405	19.0568887868473\\
5.00250125062531	18.9563850430585\\
5.25262631315658	18.8231208483426\\
5.50275137568784	18.6563647909081\\
5.75287643821911	18.4551934479951\\
6.00300150075037	18.218468472584\\
6.25312656328164	17.9448070162283\\
6.50325162581291	17.6325437788442\\
6.75337668834417	17.2796823365311\\
7.00350175087544	16.8838324983589\\
7.2536268134067	16.4421291531629\\
7.50375187593797	15.9511261856484\\
7.75387693846923	15.4066562460446\\
8.0040020010005	14.8036429285074\\
8.25412706353177	14.1358453926105\\
8.50425212606303	13.3955052151345\\
8.7543771885943	12.5728488651418\\
9.00450225112556	11.6553725859377\\
9.25462731365683	10.626793068303\\
9.50475237618809	9.46547798160881\\
9.75487743871936	8.14207049789396\\
10.0050025012506	6.61593914356134\\
10.2551275637819	4.83040037105491\\
10.5052526263132	2.70983623686024\\
10.7553776888444	0.185223572277446\\
11.0055027513757	-2.51463679016221\\
11.255627813907	-2.9094754574614\\
11.5057528764382	-1.42267155987946\\
11.7558779389695	0.338267643015854\\
12.0060030015007	1.95868225098923\\
12.256128064032	3.35078122768588\\
12.5062531265633	4.51810915932342\\
12.7563781890945	5.48564583138175\\
13.0065032516258	6.27964440613649\\
13.2566283141571	6.9224521798596\\
13.5067533766883	7.43178402994028\\
13.7568784392196	7.82115713648281\\
14.0070035017509	8.10052215679272\\
14.2571285642821	8.27684309351661\\
14.5072536268134	8.3546599879781\\
14.7573786893447	8.33612138381657\\
15.0075037518759	8.22012315327935\\
15.2576288144072	8.00379577987908\\
15.5077538769385	7.68191470234917\\
15.7578789394697	7.24649681914362\\
16.008004002001	6.68629775831764\\
16.2581290645323	5.98618873625974\\
16.5082541270635	5.12653338105016\\
16.7583791895948	4.0830540895375\\
17.0085042521261	2.82880796888632\\
17.2586293146573	1.34344682244528\\
17.5087543771886	-0.353284038463565\\
17.7588794397199	-2.08660724541349\\
18.0090045022511	-3.14178396936758\\
18.2591295647824	-1.45606164997164\\
18.5092546273137	1.25832601435484\\
18.7593796898449	3.6140624900738\\
19.0095047523762	5.58861323837745\\
19.2596298149075	7.26123992086313\\
19.5097548774387	8.69981776701222\\
19.75987993997	9.95380116757168\\
20.0100050025012	11.0586926099897\\
20.2601300650325	12.0403490882754\\
20.5102551275638	12.9179971745342\\
20.760380190095	13.706233745055\\
21.0105052526263	14.4163536536624\\
21.2606303151576	15.0572445582549\\
21.5107553776888	15.6360021561169\\
21.7608804402201	16.1583619154726\\
22.0110055027514	16.6290079816542\\
22.2611305652826	17.0517981874551\\
22.5112556278139	17.4299306141992\\
22.7613806903452	17.7660686567283\\
23.0115057528764	18.062436096233\\
23.2616308154077	18.3208901219588\\
23.511755877939	18.5429778694287\\
23.7618809404702	18.7299804327711\\
24.0120060030015	18.8829471968492\\
24.2621310655328	19.0027225531358\\
24.512256128064	19.0899665032715\\
24.7623811905953	19.1451702446971\\
25.0125062531266	19.1686675258353\\
25.2626313156578	19.1606423211185\\
25.5127563781891	19.1211331853997\\
25.7628814407204	19.0500344856478\\
26.0130065032516	18.947094561644\\
26.2631315657829	18.8119107248405\\
26.5132566283142	18.6439208541772\\
26.7633816908454	18.4423911770117\\
27.0135067533767	18.2063996173303\\
27.263631815908	17.9348138322916\\
27.5137568784392	17.6262627144682\\
27.7638819409705	17.2790996712587\\
28.0140070035018	16.8913553458737\\
28.264132066033	16.4606765261585\\
28.5142571285643	15.9842466581092\\
28.7643821910955	15.4586814167525\\
29.0145072536268	14.8798898233626\\
29.2646323161581	14.2428868249132\\
29.5147573786893	13.5415360221722\\
29.7648824412206	12.7681894977416\\
30.0150075037519	11.9131720883617\\
30.2651325662831	10.964023642456\\
30.5152576288144	9.90435254674268\\
30.7653826913457	8.71204272493973\\
31.0155077538769	7.35634572200597\\
31.2656328164082	5.79298896986105\\
31.5157578789395	3.95574691204745\\
31.7658829414707	1.74265410056977\\
32.016008004002	-0.992776536774965\\
32.2661330665333	-4.1982401562889\\
32.5162581290645	-6.83140434022709\\
32.7663831915958	-7.79209940710604\\
33.0165082541271	-5.74497812864361\\
33.2666333166583	-2.74790542511203\\
33.5167583791896	-0.490341746802526\\
33.7668834417209	1.18822659008991\\
34.0170085042521	2.46535408474411\\
34.2671335667834	3.45140583541144\\
34.5172586293147	4.21522208005326\\
34.7673836918459	4.80148995568175\\
35.0175087543772	5.24029274720866\\
35.2676338169085	5.55242030398045\\
35.5177588794397	5.75243883353162\\
35.767883941971	5.85053135603811\\
36.0180090045023	5.85362891859432\\
36.2681340670335	5.76610905112707\\
36.5182591295648	5.59021223021992\\
36.7683841920961	5.32625840355953\\
37.0185092546273	4.97270496195641\\
37.2686343171586	4.52606051334164\\
37.5187593796898	3.98064790534498\\
37.7688844422211	3.328191828568\\
38.0190095047524	2.55719346699957\\
38.2691345672836	1.65206737929934\\
38.5192596298149	0.59214563373396\\
38.7693846923462	-0.648681489104162\\
39.0195097548774	-2.09732974856344\\
39.2696348174087	-3.74674642659941\\
39.51975987994	-5.51942561911404\\
39.7698849424712	-7.28782000558948\\
40.0200100050025	-8.88271953352046\\
40.2701350675338	-9.94091428654236\\
40.520260130065	-9.58609512612132\\
40.7703851925963	-7.74702019374352\\
41.0205102551276	-5.74825909701482\\
41.2706353176588	-4.09522668322481\\
41.5207603801901	-2.76584756340663\\
41.7708854427214	-1.69738166704562\\
42.0210105052526	-0.838864996411989\\
42.2711355677839	-0.1532222723826\\
42.5212606303152	0.386129211238999\\
42.7713856928464	0.798319534289691\\
43.0215107553777	1.09715749646812\\
43.271635817909	1.29255037127535\\
43.5217608804402	1.39143756806558\\
43.7718859429715	1.39839784281974\\
44.0220110055028	1.31603212589439\\
44.272136068034	1.1451849216189\\
44.5222611305653	0.885042468700023\\
44.7723861930965	0.533131730849477\\
45.0225112556278	0.085240970991114\\
45.2726363181591	-0.464701515573747\\
45.5227613806903	-1.12468762750445\\
45.7728864432216	-1.90429366669443\\
46.0230115057529	-2.81271599795374\\
46.2731365682841	-3.8513348464673\\
46.5232616308154	-5.00912779716692\\
46.7733866933467	-6.27898634506587\\
47.0235117558779	-7.63590120426142\\
47.2736368184092	-9.0393223010692\\
47.5237618809405	-10.3900360539708\\
47.7738869434717	-11.4342911585553\\
48.024012006003	-11.5512704345143\\
48.2741370685343	-10.4394310067593\\
48.5242621310655	-8.78651318562957\\
48.7743871935968	-7.23745987751753\\
49.0245122561281	-5.93152382916181\\
49.2746373186593	-4.85221562207915\\
49.5247623811906	-3.96659339289484\\
49.7748874437219	-3.24554174993657\\
50.0250125062531	-2.66630250663321\\
50.2751375687844	-2.21167961010473\\
50.5252626313157	-1.86885274208736\\
50.7753876938469	-1.62838683562408\\
51.0255127563782	-1.48350184682675\\
51.2756378189095	-1.42955961515175\\
51.5257628814407	-1.46371434395595\\
51.775887943972	-1.58468198023869\\
52.0260130065032	-1.79259105008371\\
52.2761380690345	-2.0888752615696\\
52.5262631315658	-2.47614500181648\\
52.776388194097	-2.95789759374187\\
53.0265132566283	-3.53769274689388\\
53.2766383191596	-4.21701175011808\\
53.5267633816908	-4.99371309812633\\
53.7768884442221	-5.86841086712929\\
54.0270135067534	-6.84527577802772\\
54.2771385692846	-7.92501348300593\\
54.5272636318159	-9.09103685788541\\
54.7773886943472	-10.3247041404842\\
55.0275137568784	-11.5444180058673\\
55.2776388194097	-12.5162142952158\\
55.527763881941	-12.8043403253885\\
55.7778889444722	-12.132368666742\\
56.0280140070035	-10.8333553087535\\
56.2781390695348	-9.42202662667429\\
56.528264132066	-8.1693058196309\\
56.7783891945973	-7.10592840721827\\
57.0285142571286	-6.2176224084976\\
57.2786393196598	-5.48375702481907\\
57.5287643821911	-4.88576424474639\\
57.7788894447224	-4.4086292967774\\
58.0290145072536	-4.04068697225861\\
58.2791395697849	-3.77308505944953\\
58.5292646323162	-3.59927149816902\\
58.7793896948474	-3.51458124925679\\
59.0295147573787	-3.51591897893007\\
59.27963981991	-3.60150974625846\\
59.5297648824412	-3.77067580564568\\
59.7798899449725	-4.02357024851368\\
60.0300150075037	-4.36072960305611\\
60.280140070035	-4.78220318401917\\
60.5302651325663	-5.28657438669323\\
60.7803901950976	-5.87323679171765\\
61.0305152576288	-6.5471786198937\\
61.2806403201601	-7.31264682217443\\
61.5307653826913	-8.17433809519702\\
61.7808904452226	-9.13459958970581\\
62.0310155077539	-10.1798407656377\\
62.2811405702851	-11.2914992308708\\
62.5312656328164	-12.396005082426\\
62.7813906953477	-13.2642304859861\\
63.0315157578789	-13.6299444676237\\
63.2816408204102	-13.2412090893337\\
63.5317658829415	-12.2770913310077\\
63.7818909454727	-11.0416070679131\\
64.032016008004	-9.86543849942441\\
64.2821410705353	-8.83628457223301\\
64.5322661330665	-7.96041163136424\\
64.7823911955978	-7.22669396427659\\
65.0325162581291	-6.6213607252859\\
65.2826413206603	-6.13194879856636\\
65.5327663831916	-5.74817466993923\\
65.7828914457229	-5.46190160138501\\
66.0330165082541	-5.26686963466416\\
66.2831415707854	-5.15839215803458\\
66.5332666333167	-5.13306709581205\\
66.7833916958479	-5.18848832420695\\
67.0335167583792	-5.32289849981555\\
67.2836418209105	-5.53466458737362\\
67.5337668834417	-5.82144849252276\\
67.783891945973	-6.1801555837676\\
68.0340170085043	-6.61403236223175\\
68.2841420710355	-7.12634075295046\\
68.5342671335668	-7.72124495980939\\
68.784392196098	-8.40596797130895\\
69.0345172586293	-9.18340021890372\\
69.2846423211606	-10.0524328184283\\
69.5347673836918	-10.9983800759311\\
69.7848924462231	-11.9965996665275\\
70.0350175087544	-12.9571529528101\\
70.2851425712856	-13.7343610606646\\
70.5352676338169	-14.1382156418782\\
70.7853926963482	-13.9504298380475\\
71.0355177588794	-13.2807928673228\\
71.2856428214107	-12.2699143350564\\
71.535767883942	-11.1954395985\\
71.7858929464732	-10.2175925219624\\
72.0360180090045	-9.36679942523602\\
72.2861430715358	-8.64304832727222\\
72.536268134067	-8.03825123129396\\
72.7863931965983	-7.54301173461211\\
73.0365182591296	-7.14872819039912\\
73.2866433216608	-6.8481415253165\\
73.5367683841921	-6.63534427472447\\
73.7868934467234	-6.50559597913197\\
74.0370185092546	-6.45504404861329\\
74.2871435717859	-6.48032597273876\\
74.5372686343171	-6.57783758134729\\
74.7873936968484	-6.74281203709223\\
75.0375187593797	-6.97599471612703\\
75.2876438219109	-7.27868224274858\\
75.5377688844422	-7.65152267376961\\
75.7878939469735	-8.09954206266839\\
76.0380190095048	-8.62898958010513\\
76.288144072036	-9.24431806851608\\
76.5382691345673	-9.94730408040459\\
76.7883941970986	-10.7322920483055\\
77.0385192596298	-11.5839679324073\\
77.2886443221611	-12.4613996355226\\
77.5387693846923	-13.2854188741419\\
77.7888944472236	-13.9891487317858\\
78.0390195097549	-14.3990137607877\\
78.2891445722861	-14.3611720910609\\
78.5392696348174	-13.9402601062553\\
78.7893946973487	-13.1909893695734\\
79.03951975988	-12.2507585783895\\
79.2896448224112	-11.3429850668347\\
79.5397698849425	-10.5298997844541\\
79.7898949474737	-9.82500900214132\\
80.040020010005	-9.22713341563375\\
80.2901450725363	-8.73063067392175\\
80.5402701350675	-8.32896653344138\\
80.7903951975988	-8.01594962639091\\
81.0405202601301	-7.78605967809699\\
81.2906453226613	-7.63436199844754\\
81.5407703851926	-7.55604868652825\\
81.7908954477239	-7.54510404756267\\
82.0410205102551	-7.59930795946936\\
82.2911455727864	-7.7185437076178\\
82.5412706353177	-7.90205243834088\\
82.7913956978489	-8.1494994845718\\
83.0415207603802	-8.46614078379985\\
83.2916458229115	-8.85642321334069\\
83.5417708854427	-9.32389403470201\\
83.791895947974	-9.86993862359136\\
84.0420210105053	-10.4944250525909\\
84.2921460730365	-11.1948294253358\\
84.5422711355678	-11.9487725667841\\
84.792396198099	-12.7047728716359\\
85.0425212606303	-13.4292832681306\\
85.2926463231616	-14.066686317673\\
85.5427713856928	-14.4786940674904\\
85.7928964482241	-14.5496486434545\\
86.0430215107554	-14.3240686493037\\
86.2931465732866	-13.8331224537657\\
86.5432716358179	-13.080743447842\\
86.7933966983492	-12.266016141555\\
87.0435217608804	-11.5047451114049\\
87.2936468234117	-10.8278053984457\\
87.543771885943	-10.2426467361225\\
87.7938969484742	-9.74829584271394\\
88.0440220110055	-9.34077262669251\\
88.2941470735368	-9.01514806452258\\
88.544272136068	-8.76617534239336\\
88.7943971985993	-8.58764635069505\\
89.0445222611306	-8.4737844743737\\
89.2946473236618	-8.42359202702347\\
89.5447723861931	-8.43532744050057\\
89.7948974487244	-8.50666922819592\\
90.0450225112556	-8.6372692415635\\
90.2951475737869	-8.83188893484263\\
90.5452726363182	-9.09298548037803\\
90.7953976988494	-9.4237850403561\\
91.0455227613807	-9.82491671092909\\
91.2956478239119	-10.2984199501217\\
91.5457728864432	-10.8442487058228\\
91.7958979489745	-11.4511841939641\\
92.0460230115058	-12.0971619549797\\
92.296148074037	-12.7544198957994\\
92.5462731365683	-13.4051148883214\\
92.7963981990996	-13.9872901075521\\
93.0465232616308	-14.4080274033163\\
93.2966483241621	-14.5692536109818\\
93.5467733866934	-14.505087488925\\
93.7968984492246	-14.2261133295242\\
94.0470235117559	-13.7046020116484\\
94.2971485742871	-13.0173386028142\\
94.5472736368184	-12.3252488470324\\
94.7973986993497	-11.6864242739036\\
95.0475237618809	-11.1196900608062\\
95.2976488244122	-10.6300065875634\\
95.5477738869435	-10.2165430551526\\
95.7978989494747	-9.87565655069878\\
96.048024012006	-9.600864506739\\
96.2981490745373	-9.38865871325077\\
96.5482741370685	-9.23767627715444\\
96.7983991995998	-9.14541467907631\\
97.0485242621311	-9.1083088049519\\
97.2986493246623	-9.12666866964394\\
97.5487743871936	-9.20330893585104\\
97.7988994497249	-9.34203228705925\\
98.0490245122561	-9.5451615379296\\
98.2991495747874	-9.81142938719315\\
98.5492746373187	-10.1445192701351\\
98.7993996998499	-10.5432506347144\\
99.0495247623812	-11.0020601881593\\
99.2996498249124	-11.5100768527737\\
99.5497748874437	-12.0538730277946\\
99.799899949975	-12.6347385526614\\
100.050025012506	-13.2194678251786\\
100.300150075038	-13.7598630486681\\
100.550275137569	-14.1979988364683\\
100.8004002001	-14.4442757986864\\
101.050525262631	-14.5222524834976\\
101.300650325163	-14.4288600624912\\
101.550775387694	-14.1287719207661\\
101.800900450225	-13.6095306952532\\
102.051025512756	-13.011855964902\\
102.301150575288	-12.4235937240382\\
102.551275637819	-11.881263874587\\
102.80140070035	-11.3977840961505\\
103.051525762881	-10.9760801763189\\
103.301650825413	-10.6123723834354\\
103.551775887944	-10.3064027355336\\
103.801900950475	-10.0574554954149\\
104.052026013006	-9.86302894232237\\
104.302151075538	-9.71914852161895\\
104.552276138069	-9.62585376045543\\
104.8024012006	-9.58732448209638\\
105.052526263132	-9.6074272930797\\
105.302651325663	-9.68698805473713\\
105.552776388194	-9.82475185795118\\
105.802901450725	-10.0245363089777\\
106.053026513257	-10.2844180057989\\
106.303151575788	-10.6010778619286\\
106.553276638319	-10.9687145565505\\
106.80340170085	-11.3800291722532\\
107.053526763382	-11.8438360601095\\
107.303651825913	-12.3513609319472\\
107.553776888444	-12.8829382867092\\
107.803901950976	-13.3945268444522\\
108.054027013507	-13.8558073963074\\
108.304152076038	-14.192348429659\\
108.554277138569	-14.3988025150865\\
108.804402201101	-14.4698413145265\\
109.054527263632	-14.371081492465\\
109.304652326163	-14.0506020544082\\
109.554777388694	-13.5741663516918\\
109.804902451226	-13.0538439284916\\
110.055027513757	-12.5425203197979\\
110.305152576288	-12.0652923968978\\
110.555277638819	-11.6281970268323\\
110.805402701351	-11.2369314220954\\
111.055527763882	-10.8943074421115\\
111.305652826413	-10.5987682746421\\
111.555777888944	-10.348447570279\\
111.805902951476	-10.143929576558\\
112.056028014007	-9.99045375023018\\
112.306153076538	-9.89185284089506\\
112.55627813907	-9.84828228736525\\
112.806403201601	-9.85940184272965\\
113.056528264132	-9.928753293244\\
113.306653326663	-10.0535262843602\\
113.556778389195	-10.2325844642848\\
113.806903451726	-10.4615435288162\\
114.057028514257	-10.7384042498954\\
114.307153576788	-11.0727587908088\\
114.55727863932	-11.4639729937889\\
114.807403701851	-11.9094747315248\\
115.057528764382	-12.3956340968766\\
115.307653826913	-12.9016646054747\\
115.557778889445	-13.3966169674743\\
115.807903951976	-13.8240508041714\\
116.058029014507	-14.1520225422528\\
116.308154077039	-14.3724074550284\\
116.55827913957	-14.4574614515701\\
116.808404202101	-14.3451106150003\\
117.058529264632	-14.0169998421819\\
117.308654327164	-13.5848837258367\\
117.558779389695	-13.1127895318313\\
117.808904452226	-12.6378481935866\\
118.059029514757	-12.1809236881722\\
118.309154577289	-11.753752973445\\
118.55927963982	-11.361742691542\\
118.809404702351	-11.0058182721967\\
119.059529764882	-10.6894849010759\\
119.309654827414	-10.4182372966957\\
119.559779889945	-10.197189673603\\
119.809904952476	-10.0267060202382\\
120.060030015007	-9.90757831627086\\
120.310155077539	-9.84392336167955\\
120.56028014007	-9.83523364874508\\
120.810405202601	-9.87894995160874\\
121.060530265133	-9.9722039103306\\
121.310655327664	-10.1167839830824\\
121.560780390195	-10.3215188461001\\
121.810905452726	-10.5897875006888\\
122.061030515258	-10.9234054120538\\
122.311155577789	-11.3198089200439\\
122.56128064032	-11.7775945848802\\
122.811405702851	-12.2881219747462\\
123.061530765383	-12.8235237360607\\
123.311655827914	-13.3385575583241\\
123.561780890445	-13.7866770807314\\
123.811905952976	-14.1500328567725\\
124.062031015508	-14.4036693981379\\
124.312156078039	-14.4936001089226\\
124.56228114057	-14.346616729635\\
124.812406203102	-14.0201453062197\\
125.062531265633	-13.5954302046721\\
125.312656328164	-13.1196202023887\\
125.562781390695	-12.6342814367424\\
125.812906453227	-12.1577134476177\\
126.063031515758	-11.7002516745019\\
126.313156578289	-11.2702400186099\\
126.56328164082	-10.8754214810297\\
126.813406703352	-10.5241934433307\\
127.063531765883	-10.2194592746706\\
127.313656828414	-9.96424235873131\\
127.563781890945	-9.76323260256105\\
127.813906953477	-9.61803551053606\\
128.064032016008	-9.52461503479682\\
128.314157078539	-9.48116078361703\\
128.564282141071	-9.49527188827578\\
128.814407203602	-9.57449846811618\\
129.064532266133	-9.72209535573187\\
129.314657328664	-9.93989854770169\\
129.564782391196	-10.2312176077924\\
129.814907453727	-10.5978512937318\\
130.065032516258	-11.0400957334184\\
130.315157578789	-11.5547580111001\\
130.565282641321	-12.1303078924213\\
130.815407703852	-12.7279230139658\\
131.065532766383	-13.2974998415125\\
131.315657828914	-13.8035265114453\\
131.565782891446	-14.2217890558159\\
131.815907953977	-14.5038965090014\\
132.066033016508	-14.5582883486455\\
132.31615807904	-14.3604126299707\\
132.566283141571	-13.9907252585406\\
132.816408204102	-13.5122718777642\\
133.066533266633	-12.9837250892898\\
133.316658329165	-12.437537801071\\
133.566783391696	-11.8940229522176\\
133.816908454227	-11.3700102402341\\
134.067033516758	-10.8796914142748\\
134.31715857929	-10.4294818302176\\
134.567283641821	-10.0244070038933\\
134.817408704352	-9.67573930419803\\
135.067533766883	-9.38492757839237\\
135.317658829415	-9.14722237485605\\
135.567783891946	-8.96621840721204\\
135.817908954477	-8.85187819526383\\
136.068034017009	-8.8087674535459\\
136.31815907954	-8.83938614819269\\
136.568284142071	-8.94581726139005\\
136.818409204602	-9.1302611400137\\
137.068534267134	-9.39523872394038\\
137.318659329665	-9.74350344234829\\
137.568784392196	-10.1775806932788\\
137.818909454727	-10.6985844603787\\
138.069034517259	-11.3034697559179\\
138.31915957979	-11.9773905311805\\
138.569284642321	-12.6685158607888\\
138.819409704852	-13.322975774393\\
139.069534767384	-13.9098664392147\\
139.319659829915	-14.3834901876249\\
139.569784892446	-14.6509376188854\\
139.819909954977	-14.6064502398753\\
140.070035017509	-14.3017136495382\\
140.32016008004	-13.8114165825327\\
140.570285142571	-13.2158726395306\\
140.820410205103	-12.5713920525814\\
141.070535267634	-11.9143129647088\\
141.320660330165	-11.2707616465377\\
141.570785392696	-10.6570643559276\\
141.820910455228	-10.0822102578663\\
142.071035517759	-9.56940069067321\\
142.32116058029	-9.11788845939903\\
142.571285642821	-8.72669309486389\\
142.821410705353	-8.40683093507268\\
143.071535767884	-8.16512664269457\\
143.321660830415	-8.00280944856\\
143.571785892946	-7.92013331069966\\
143.821910955478	-7.91754075859973\\
144.072036018009	-7.9960917103617\\
144.32216108054	-8.15765884339676\\
144.572286143072	-8.40501548533498\\
144.822411205603	-8.74182765380132\\
145.072536268134	-9.17247184011141\\
145.322661330665	-9.70144818176257\\
145.572786393197	-10.3318329621431\\
145.822911455728	-11.0616019689276\\
146.073036518259	-11.8710535934541\\
146.32316158079	-12.6850343960824\\
146.573286643322	-13.452793901292\\
146.823411705853	-14.1278076088517\\
147.073536768384	-14.6181347682844\\
147.323661830915	-14.759436509069\\
147.573786893447	-14.5275714855406\\
147.823911955978	-14.0061367701695\\
148.074037018509	-13.3070399129893\\
148.324162081041	-12.521813965548\\
148.574287143572	-11.7100180834731\\
148.824412206103	-10.9063734483148\\
149.074537268634	-10.1343570752402\\
149.324662331166	-9.4333337412503\\
149.574787393697	-8.80258271584624\\
149.824912456228	-8.24861057677174\\
150.075037518759	-7.7850919099765\\
150.325162581291	-7.41280504411163\\
150.575287643822	-7.12953337396208\\
150.825412706353	-6.93297540975464\\
151.075537768884	-6.82155415949721\\
151.325662831416	-6.79469840425373\\
151.575787893947	-6.85296679424759\\
151.825912956478	-6.99813398559237\\
152.07603801901	-7.23327868981218\\
152.326163081541	-7.56287484415353\\
152.576288144072	-7.99284507313676\\
152.826413206603	-8.53044901051435\\
153.076538269135	-9.18366563058599\\
153.326663331666	-9.95922478564062\\
153.576788394197	-10.8576236636893\\
153.826913456728	-11.8460805687024\\
154.07703851926	-12.8172116587024\\
154.327163581791	-13.7200724199199\\
154.577288644322	-14.4555044442518\\
154.827413706853	-14.8183914807952\\
155.077538769385	-14.6645633146961\\
155.327663831916	-14.0748042469533\\
155.577788894447	-13.2092464819667\\
155.827913956978	-12.218339545511\\
156.07803901951	-11.1947789591739\\
156.328164082041	-10.190335510546\\
156.578289144572	-9.26472645094091\\
156.828414207104	-8.42403892924793\\
157.078539269635	-7.69014968047947\\
157.328664332166	-7.06994929136719\\
157.578789394697	-6.55790441495521\\
157.828914457229	-6.14740324692922\\
158.07903951976	-5.83282722611894\\
158.329164582291	-5.61000832638529\\
158.579289644822	-5.47628415129779\\
158.829414707354	-5.43046962757895\\
159.079539769885	-5.4728452985452\\
159.329664832416	-5.60519787650711\\
159.579789894947	-5.83092839925796\\
159.829914957479	-6.15523498006316\\
160.08004002001	-6.58536520767147\\
160.330165082541	-7.1308969417001\\
160.580290145073	-7.80389316209036\\
160.830415207604	-8.61843946632262\\
161.080540270135	-9.5881646758426\\
161.330665332666	-10.7187990712801\\
161.580790395198	-11.9384607001379\\
161.830915457729	-13.1173889509915\\
162.08104052026	-14.1483582975599\\
162.331165582791	-14.7789037083692\\
162.581290645323	-14.7033687512637\\
162.831415707854	-13.9698976665499\\
163.081540770385	-12.8352961772631\\
163.331665832916	-11.5587039930279\\
163.581790895448	-10.2634102375109\\
163.831915957979	-9.04850629461377\\
164.08204102051	-7.95174012224877\\
164.332166083042	-7.0070183919528\\
164.582291145573	-6.20797428966803\\
164.832416208104	-5.54025306452479\\
165.082541270635	-4.9909598124735\\
165.332666333167	-4.54990061138779\\
165.582791395698	-4.20947511658027\\
165.832916458229	-3.96435019345686\\
166.08304152076	-3.81117311261407\\
166.333166583292	-3.74838120774144\\
166.583291645823	-3.77611660545037\\
166.833416708354	-3.89624757611811\\
167.083541770885	-4.11250337743706\\
167.333666833417	-4.43073910299296\\
167.583791895948	-4.85935768214449\\
167.833916958479	-5.40992158959242\\
168.084042021011	-6.09796442885722\\
168.334167083542	-6.94387924379115\\
168.584292146073	-7.97321696573558\\
168.834417208604	-9.21380682705843\\
169.084542271136	-10.6813865477964\\
169.334667333667	-12.2232040969893\\
169.584792396198	-13.6534381289081\\
169.834917458729	-14.6334922293658\\
170.085042521261	-14.6290326207993\\
170.335167583792	-13.6026065398638\\
170.585292646323	-12.0548356418271\\
170.835417708854	-10.3708107166696\\
171.085542771386	-8.75300940177606\\
171.335667833917	-7.32413598901622\\
171.585792896448	-6.11698662765646\\
171.835917958979	-5.10331528513247\\
172.086043021511	-4.25420778778304\\
172.336168084042	-3.54698692471531\\
172.586293146573	-2.96474573360344\\
172.836418209105	-2.49511382517413\\
173.086543271636	-2.12922811412676\\
173.336668334167	-1.86100174498457\\
173.586793396698	-1.6866424211595\\
173.83691845923	-1.60436574790268\\
174.087043521761	-1.61426754093044\\
174.337168584292	-1.71833939284362\\
174.587293646823	-1.92063181405793\\
174.837418709355	-2.22759142521504\\
175.087543771886	-2.64862722315097\\
175.337668834417	-3.19700142613103\\
175.587793896948	-3.89119763627298\\
175.83791895948	-4.75698315233449\\
176.088044022011	-5.83035368738627\\
176.338169084542	-7.16085127493594\\
176.588294147074	-8.81039731982898\\
176.838419209605	-10.8074085576058\\
177.088544272136	-12.8413661347819\\
177.338669334667	-14.3687684140471\\
177.588794397199	-14.3963700668009\\
177.83891945973	-12.7860772318717\\
178.089044522261	-10.5493550998471\\
178.339169584792	-8.30942538806563\\
178.589294647324	-6.40806007200039\\
178.839419709855	-4.84971427765281\\
179.089544772386	-3.5621690478437\\
179.339669834917	-2.48940729563534\\
179.589794897449	-1.59222495969798\\
179.83991995998	-0.843213355530484\\
180.090045022511	-0.223004437510497\\
180.340170085043	0.282156206047165\\
180.590295147574	0.681946697044346\\
180.840420210105	0.982939478717954\\
181.090545272636	1.18920251547496\\
181.340670335168	1.30264512425062\\
181.590795397699	1.32316973479718\\
181.84092046023	1.24865482658845\\
182.091045522761	1.07476480211472\\
182.341170585293	0.79455127543736\\
182.591295647824	0.39776761972375\\
182.841420710355	-0.130250374870327\\
183.091545772886	-0.810408327771182\\
183.341670835418	-1.67288647947497\\
183.591795897949	-2.76234338077046\\
183.84192096048	-4.14709192763488\\
184.092046023012	-5.934922125118\\
184.342171085543	-8.29137024998105\\
184.592296148074	-11.2937839791263\\
184.842421210605	-13.9353204172955\\
185.092546273137	-13.8602927610303\\
185.342671335668	-10.9068362830088\\
185.592796398199	-7.52558150768623\\
185.84292146073	-4.85389471484717\\
186.093046523262	-2.77672442004\\
186.343171585793	-1.10791974311066\\
186.593296648324	0.265680419804787\\
186.843421710855	1.41375957784363\\
187.093546773387	2.38131506640693\\
187.343671835918	3.19859401559842\\
187.593796898449	3.88650508145672\\
187.84392196098	4.45970750983642\\
188.094047023512	4.92844492562941\\
188.344172086043	5.29965924102329\\
188.594297148574	5.57766382277641\\
188.844422211106	5.76452428873731\\
189.094547273637	5.86022296115709\\
189.344672336168	5.86263748609124\\
189.594797398699	5.7673285250143\\
189.844922461231	5.56709380144979\\
190.095047523762	5.25119294332509\\
190.345172586293	4.80405761914294\\
190.595297648824	4.20312898572854\\
190.845422711356	3.41510261858684\\
191.095547773887	2.38903239186977\\
191.345672836418	1.04264804296367\\
191.595797898949	-0.767731877716558\\
191.845922961481	-3.32266206953931\\
192.096048024012	-7.24903877541478\\
192.346173086543	-12.9516843239864\\
192.596298149075	-11.9148676606141\\
192.846423211606	-5.54844456087675\\
193.096548274137	-1.30653599058518\\
193.346673336668	1.68249018558156\\
193.5967983992	3.99069196778806\\
193.846923461731	5.87134740849757\\
194.097048524262	7.4565131974414\\
194.347173586793	8.82345287637962\\
194.597298649325	10.0212084946848\\
194.847423711856	11.0828376873061\\
195.097548774387	12.0316724774894\\
195.347673836918	12.8847873548852\\
195.59779889945	13.6550458935212\\
195.847923961981	14.3523714180716\\
196.098049024512	14.9845695487331\\
196.348174087044	15.5578795713706\\
196.598299149575	16.0773551096871\\
196.848424212106	16.5471336548245\\
197.098549274637	16.9706315737009\\
197.348674337169	17.3506878421043\\
197.5987993997	17.6896716726547\\
197.848924462231	17.9895641801881\\
198.099049524762	18.2520210107994\\
198.349174587294	18.4784207519097\\
198.599299649825	18.6699025263019\\
198.849424712356	18.8273952039602\\
199.099549774887	18.9516399874963\\
199.349674837419	19.0432076421846\\
199.59979989995	19.1025112866521\\
199.849924962481	19.1298153928266\\
200.100050025013	19.1252414348685\\
200.350175087544	19.0887704558775\\
200.600300150075	19.0202426726647\\
200.850425212606	18.919354100239\\
201.100550275138	18.7856500375287\\
201.350675337669	18.618515102721\\
201.6008004002	18.4171593272909\\
201.850925462731	18.1805995956769\\
202.101050525263	17.9076354302293\\
202.351175587794	17.5968177365911\\
202.601300650325	17.246408596205\\
202.851425712856	16.8543294492509\\
203.101550775388	16.4180939431246\\
203.351675837919	15.9347201542739\\
203.60180090045	15.4006145414694\\
203.851925962981	14.8114163837368\\
204.102051025513	14.1617857848833\\
204.352176088044	13.4451091514308\\
204.602301150575	12.6530807332987\\
204.852426213107	11.7750923146264\\
205.102551275638	10.7973153666591\\
205.352676338169	9.7012696359967\\
205.6028014007	8.46149143392771\\
205.852926463232	7.04152827075803\\
206.103051525763	5.38658888459117\\
206.353176588294	3.40887263618718\\
206.603301650825	0.95489212746871\\
206.853426713357	-2.27847594319605\\
207.103551775888	-6.98310534978251\\
207.353676838419	-12.5642233160927\\
207.60380190095	-11.0801819977458\\
207.853926963482	-5.9010935908364\\
208.104052026013	-2.49950981584796\\
208.354177088544	-0.206781765168127\\
208.604302151076	1.4491904679202\\
208.854427213607	2.69307322192713\\
209.104552276138	3.64516502583145\\
209.354677338669	4.37639964684925\\
209.604802401201	4.93158399031823\\
209.854927463732	5.34040395346278\\
210.105052526263	5.62313512249618\\
210.355177588794	5.79381843747799\\
210.605302651326	5.86211587819237\\
210.855427713857	5.83442610790582\\
211.105552776388	5.71455391424632\\
211.355677838919	5.50408713745319\\
211.605802901451	5.20255956638113\\
211.855927963982	4.80743239607441\\
212.106053026513	4.31389240394742\\
212.356178089045	3.71443053250452\\
212.606303151576	2.9981189443819\\
212.856428214107	2.14943172693621\\
213.106553276638	1.14632522337747\\
213.35667833917	-0.0429471863620297\\
213.606803401701	-1.46525940549076\\
213.856928464232	-3.19192861514469\\
214.107053526763	-5.33268815745625\\
214.357178589295	-8.01785141793284\\
214.607303651826	-10.7989749606075\\
214.857428714357	-12.3420635478659\\
215.107553776888	-12.1128398868542\\
215.35767883942	-9.97008741884848\\
215.607803901951	-7.40220020082106\\
215.857928964482	-5.32563628329355\\
216.108054027014	-3.70752523153181\\
216.358179089545	-2.43488975308704\\
216.608304152076	-1.42523177790721\\
216.858429214607	-0.622989690070546\\
217.108554277139	0.00954412702209726\\
217.35867933967	0.498483201634935\\
217.608804402201	0.862209333077052\\
217.858929464732	1.11374266203379\\
218.109054527264	1.26221581377781\\
218.359179589795	1.31379886803596\\
218.609304652326	1.27227268471705\\
218.859429714857	1.13936230833789\\
219.109554777389	0.914891290433605\\
219.35967983992	0.596785088008585\\
219.609804902451	0.180927606992718\\
219.859929964982	-0.33914635370159\\
220.110055027514	-0.972761863388045\\
220.360180090045	-1.73287828138064\\
220.610305152576	-2.63719091391372\\
220.860430215108	-3.70951531884045\\
221.110555277639	-4.98070933563912\\
221.36068034017	-6.48404107048992\\
221.610805402701	-8.20380651580133\\
221.860930465233	-9.82368344557046\\
222.111055527764	-11.0048522811385\\
222.361180590295	-11.6971740239194\\
222.611305652826	-11.8022363928978\\
222.861430715358	-11.0671195587804\\
223.111555777889	-9.6344055972709\\
223.36168084042	-8.03933286667434\\
223.611805902951	-6.6331779886719\\
223.861930965483	-5.45711224689019\\
224.112056028014	-4.48803096510823\\
224.362181090545	-3.69659176731162\\
224.612306153077	-3.05773805880471\\
224.862431215608	-2.55193714545728\\
225.112556278139	-2.16442738925248\\
225.36268134067	-1.88424478473659\\
225.612806403202	-1.70341971391362\\
225.862931465733	-1.61638892291403\\
226.113056528264	-1.61959156322986\\
226.363181590795	-1.71121107959605\\
226.613306653327	-1.89103305716916\\
226.863431715858	-2.1603983075605\\
227.113556778389	-2.52223579951487\\
227.36368184092	-2.98115698210758\\
227.613806903452	-3.54356957058746\\
227.863931965983	-4.21768682883433\\
228.114057028514	-5.01303399649468\\
228.364182091046	-5.9380271940772\\
228.614307153577	-6.9893266199681\\
228.864432216108	-8.0945700707022\\
229.114557278639	-9.05580179946937\\
229.364682341171	-9.83269727894042\\
229.614807403702	-10.4581234818144\\
229.864932466233	-10.9185612083023\\
230.115057528764	-11.1627893551464\\
230.365182591296	-11.0714928014326\\
230.615307653827	-10.4898863785999\\
230.865432716358	-9.5416482972262\\
231.115557778889	-8.476851530442\\
231.365682841421	-7.48594294204535\\
231.615807903952	-6.61881438054242\\
231.865932966483	-5.88178383207146\\
232.116058029015	-5.26869096820984\\
232.366183091546	-4.77033445681329\\
232.616308154077	-4.37777752830175\\
232.866433216608	-4.08340014169552\\
233.11655827914	-3.88112538210285\\
233.366683341671	-3.76636499925114\\
233.616808404202	-3.7358881261663\\
233.866933466733	-3.78768491236304\\
234.117058529265	-3.92084273948356\\
234.367183591796	-4.13542499284879\\
234.617308654327	-4.43231592534415\\
234.867433716858	-4.81294654774358\\
235.11755877939	-5.27869657066778\\
235.367683841921	-5.82941941381594\\
235.617808904452	-6.45929930239101\\
235.867933966983	-7.14183311045646\\
236.118059029515	-7.77176340082665\\
236.368184092046	-8.30412143635049\\
236.618309154577	-8.77906139547882\\
236.868434217109	-9.22241578325846\\
237.11855927964	-9.63839537732553\\
237.368684342171	-10.0189569033872\\
237.618809404702	-10.3408601280266\\
237.868934467234	-10.5537367857777\\
238.119059529765	-10.5305683644455\\
238.369184592296	-10.1924725314999\\
238.619309654827	-9.58900329932376\\
238.869434717359	-8.87595853396571\\
239.11955977989	-8.17625120822882\\
239.369684842421	-7.53794108137644\\
239.619809904952	-6.97911995478273\\
239.869934967484	-6.50537367200072\\
240.120060030015	-6.11665076485499\\
240.370185092546	-5.81061013788034\\
240.620310155078	-5.58422185445615\\
240.870435217609	-5.43448981279584\\
241.12056028014	-5.35873920757231\\
241.370685342671	-5.35467518600667\\
241.620810405203	-5.42029238355618\\
241.870935467734	-5.55363368939584\\
242.121060530265	-5.75230977455141\\
242.371185592796	-6.0125222130881\\
242.621310655328	-6.32684242240849\\
242.871435717859	-6.67784181108489\\
243.12156078039	-7.0085759003169\\
243.371685842921	-7.26819604635442\\
243.621810905453	-7.50489052768652\\
243.871935967984	-7.74889340051092\\
244.122061030515	-8.01351608154327\\
244.372186093047	-8.30589733893316\\
244.622311155578	-8.62880435556974\\
244.872436218109	-8.98028330267571\\
245.12256128064	-9.35145289800482\\
245.372686343172	-9.7208908737243\\
245.622811405703	-10.0375531990306\\
245.872936468234	-10.1769013093223\\
246.123061530765	-10.0823377807553\\
246.373186593297	-9.75238727017206\\
246.623311655828	-9.30302125677878\\
246.873436718359	-8.82186265659981\\
247.12356178089	-8.3539832377311\\
247.373686843422	-7.92363808899499\\
247.623811905953	-7.54368033656027\\
247.873936968484	-7.22010578103029\\
248.124062031016	-6.95499342544108\\
248.374187093547	-6.74822368533341\\
248.624312156078	-6.59837391290241\\
248.874437218609	-6.50307609700897\\
249.124562281141	-6.45896165245257\\
249.374687343672	-6.46115002504174\\
249.624812406203	-6.50192604625543\\
249.874937468734	-6.56714836941227\\
250.125062531266	-6.61937722140852\\
250.375187593797	-6.61248789865557\\
250.625312656328	-6.60196209813649\\
250.875437718859	-6.61746199303602\\
251.125562781391	-6.67270862851123\\
251.375687843922	-6.77617247646184\\
251.625812906453	-6.93375037329373\\
251.875937968984	-7.14981796614415\\
252.126063031516	-7.42755532808326\\
252.376188094047	-7.76869950996947\\
252.626313156578	-8.17250979626843\\
252.87643821911	-8.63318251592664\\
253.126563281641	-9.13338372062851\\
253.376688344172	-9.62217013813854\\
253.626813406703	-9.97686212129221\\
253.876938469235	-10.1254084314312\\
254.127063531766	-10.0357399937553\\
254.377188594297	-9.79757195955517\\
254.627313656828	-9.47706484240613\\
254.87743871936	-9.1174649467196\\
255.127563781891	-8.74869235124021\\
255.377688844422	-8.39013873426307\\
255.627813906953	-8.05325597284206\\
255.877938969485	-7.7440841755942\\
256.128064032016	-7.464815497575\\
256.378189094547	-7.21436262665939\\
256.628314157079	-6.98795677439626\\
256.87843921961	-6.77488307770058\\
257.128564282141	-6.54549402795715\\
257.378689344672	-6.26528183905941\\
257.628814407204	-5.99568009112423\\
257.878939469735	-5.76859129328863\\
258.129064532266	-5.59663959913198\\
258.379189594797	-5.48654203705123\\
258.629314657329	-5.44257381328765\\
258.87943971986	-5.46804688808458\\
259.129564782391	-5.56605351852765\\
259.379689844922	-5.739869268771\\
259.629814907454	-5.99315569769632\\
259.879939969985	-6.32997938828573\\
260.130065032516	-6.75454258134916\\
260.380190095048	-7.27029097546079\\
260.630315157579	-7.87745884869827\\
260.88044022011	-8.5660737414501\\
261.130565282641	-9.28929632280888\\
261.380690345173	-9.91360232711412\\
261.630815407704	-10.3239659596951\\
261.880940470235	-10.4608533443141\\
262.131065532766	-10.3837891493248\\
262.381190595298	-10.1425592690161\\
262.631315657829	-9.78414628716366\\
262.88144072036	-9.35021481589724\\
263.131565782891	-8.8724417705641\\
263.381690845423	-8.37306677048189\\
263.631815907954	-7.86490754949845\\
263.881940970485	-7.34971882881755\\
264.132066033017	-6.80779713317071\\
264.382191095548	-6.21615333297128\\
264.632316158079	-5.64839704213835\\
264.88244122061	-5.14613949984125\\
265.132566283142	-4.72060072471953\\
265.382691345673	-4.37502325937959\\
265.632816408204	-4.1100030408106\\
265.882941470735	-3.92547101167963\\
266.133066533267	-3.82156256476517\\
266.383191595798	-3.79905279512751\\
266.633316658329	-3.85961832201293\\
266.88344172086	-4.00603993517835\\
267.133566783392	-4.24239971929253\\
267.383691845923	-4.57429345531493\\
267.633816908454	-5.00904418343224\\
267.883941970985	-5.55582747147819\\
268.134067033517	-6.22540327387724\\
268.384192096048	-7.02845046658462\\
268.634317158579	-7.96883253931692\\
268.884442221111	-9.01158692317706\\
269.134567283642	-9.99655285458678\\
269.384692346173	-10.7168200315135\\
269.634817408704	-11.0603485814361\\
269.884942471236	-11.033042775994\\
270.135067533767	-10.6763455353174\\
270.385192596298	-10.0715399687196\\
270.635317658829	-9.30626545664249\\
270.885442721361	-8.44911304150136\\
271.135567783892	-7.52508502657684\\
271.385692846423	-6.53211314132254\\
271.635817908954	-5.57137230135867\\
271.885942971486	-4.717667267169\\
272.136068034017	-3.98026702012427\\
272.386193096548	-3.35506338675847\\
272.63631815908	-2.83540997237484\\
272.886443221611	-2.41504949738969\\
273.136568284142	-2.08896843842135\\
273.386693346673	-1.85361142703174\\
273.636818409205	-1.70690825330428\\
273.886943471736	-1.64827468822632\\
274.137068534267	-1.67865175013124\\
274.387193596798	-1.800616735203\\
274.63731865933	-2.01859315399808\\
274.887443721861	-2.33919225092152\\
275.137568784392	-2.77173094659645\\
275.387693846923	-3.32898435571995\\
275.637818909455	-4.0282252259821\\
275.887943971986	-4.89248957140897\\
276.138069034517	-5.95138649877403\\
276.388194097049	-7.23753547919179\\
276.63831915958	-8.75123840397956\\
276.888444222111	-10.2809189273579\\
277.138569284642	-11.3946366791506\\
277.388694347174	-11.8051070539789\\
277.638819409705	-11.4148230420009\\
277.888944472236	-10.39040963305\\
278.139069534767	-9.01371377571964\\
278.389194597299	-7.44116728207014\\
278.63931965983	-5.86281794754735\\
278.889444722361	-4.4779570753009\\
279.139569784892	-3.29817627435417\\
279.389694847424	-2.29834692272161\\
279.639819909955	-1.4537053670478\\
279.889944972486	-0.744423072441394\\
280.140070035018	-0.155460701388516\\
280.390195097549	0.324294535330293\\
280.64032016008	0.702817287200813\\
280.890445222611	0.985527110539888\\
281.140570285143	1.17567575211478\\
281.390695347674	1.274568037059\\
281.640820410205	1.28163662896282\\
281.890945472736	1.19437477298543\\
282.141070535268	1.00811131432832\\
282.391195597799	0.715586089700978\\
282.64132066033	0.306244403724438\\
282.891445722861	-0.234896150734777\\
283.141570785393	-0.929069024018426\\
283.391695847924	-1.80674488539512\\
283.641820910455	-2.91261958700564\\
283.891945972986	-4.31388387393523\\
284.142071035518	-6.11159920000993\\
284.392196098049	-8.42447353866658\\
284.64232116058	-10.9488525538743\\
284.892446223112	-12.4406961945093\\
285.142571285643	-11.8570027791236\\
285.392696348174	-9.65643733656113\\
285.642821410705	-6.90553672608066\\
285.892946473237	-4.47433973859976\\
286.143071535768	-2.51644222533112\\
286.393196598299	-0.918014914283596\\
286.64332166083	0.409160177985587\\
286.893446723362	1.52413667509478\\
287.143571785893	2.46668008033732\\
287.393696848424	3.26417678754559\\
287.643821910955	3.9358387635641\\
287.893946973487	4.49524961951518\\
288.144072036018	4.95192991447331\\
288.394197098549	5.31230747179447\\
288.644322161081	5.5803080783337\\
288.894447223612	5.75768524256678\\
289.144572286143	5.84414996951178\\
289.394697348674	5.83732253768512\\
289.644822411206	5.7324954295687\\
289.894947473737	5.52215952769869\\
290.145072536268	5.19519151096859\\
290.395197598799	4.73550631221979\\
290.645322661331	4.11979623137855\\
290.895447723862	3.31359315068315\\
291.145572786393	2.2640020964172\\
291.395697848924	0.885189847471668\\
291.645822911456	-0.973790331728886\\
291.895947973987	-3.61032452574593\\
292.146073036518	-7.68212371112852\\
292.39619809905	-12.7037180653629\\
292.646323161581	-10.79619099287\\
292.896448224112	-5.01728303946263\\
293.146573286643	-0.985692873058892\\
293.396698349175	1.91056446855679\\
293.646823411706	4.16665130739916\\
293.896948474237	6.01378713066757\\
294.147073536768	7.57546429689813\\
294.3971985993	8.92494009412413\\
294.647323661831	10.1091340780257\\
294.897448724362	11.1598744368116\\
295.147573786893	12.0997314598152\\
295.397698849425	12.9452821319724\\
295.647823911956	13.7090509682058\\
295.897948974487	14.4007219375191\\
296.148074037019	15.0279265877487\\
296.39819909955	15.5967743255026\\
296.648324162081	16.1122196675513\\
296.898449224612	16.5783229477733\\
297.148574287144	16.998439358679\\
297.398699349675	17.3753585464875\\
297.648824412206	17.7114093037979\\
297.898949474737	18.00853910927\\
298.149074537269	18.2683751870604\\
298.3991995998	18.492271735923\\
298.649324662331	18.6813466178008\\
298.899449724862	18.8365098616642\\
299.149574787394	18.958485683309\\
299.399699849925	19.0478292523842\\
299.649824912456	19.1049390932237\\
299.899949974987	19.1300657455033\\
300.150075037519	19.1233171063929\\
300.40020010005	19.0846607077331\\
300.650325162581	19.0139230347211\\
300.900450225113	18.9107858542323\\
301.150575287644	18.7747793799392\\
301.400700350175	18.605271946189\\
301.650825412706	18.4014556797124\\
301.900950475238	18.1623274305688\\
302.151075537769	17.886663928039\\
302.4012006003	17.5729897302863\\
302.651325662831	17.219535989582\\
302.901450725363	16.824187283478\\
303.151575787894	16.384412651162\\
303.401700850425	15.8971753397705\\
303.651825912956	15.3588133083433\\
303.901950975488	14.7648787562384\\
304.152076038019	14.1099189745523\\
304.40220110055	13.3871711263692\\
304.652326163082	12.5881273082041\\
304.902451225613	11.7018979774177\\
305.152576288144	10.7142505574919\\
305.402701350675	9.60610235892036\\
305.652826413207	8.35104977994907\\
305.902951475738	6.91108901412283\\
306.153076538269	5.22867779073336\\
306.4032016008	3.21065168775864\\
306.653326663332	0.691603299623119\\
306.903451725863	-2.66362557998939\\
307.153576788394	-7.66257530442342\\
307.403701850925	-14.030641216485\\
307.653826913457	-11.0713953996495\\
307.903951975988	-5.65098330324267\\
308.154077038519	-2.29760239513722\\
308.404202101051	-0.0497295426490094\\
308.654327163582	1.57365536789394\\
308.904452226113	2.79327724717185\\
309.154577288644	3.7264393481331\\
309.404702351176	4.44221654859839\\
309.654827413707	4.9842476952141\\
309.904952476238	5.38144970661934\\
310.155077538769	5.65356257306099\\
310.405202601301	5.81422979010302\\
310.655327663832	5.87279641975973\\
310.905452726363	5.83538701689997\\
311.155577788894	5.70554740400978\\
311.405702851426	5.48459787547189\\
311.655827913957	5.17177167089579\\
311.905952976488	4.76416658906891\\
312.15607803902	4.25650152579183\\
312.406203101551	3.64063120765491\\
312.656328164082	2.90471809681907\\
312.906453226613	2.0318686945651\\
313.156578289145	0.997868886910764\\
313.406703351676	-0.232696436712977\\
313.656828414207	-1.7134034050738\\
313.906953476738	-3.52914246141591\\
314.15707853927	-5.82172748486162\\
314.407203601801	-8.82900463575773\\
314.657328664332	-12.5708012265096\\
314.907453726863	-14.9073434346487\\
315.157578789395	-13.4200937535556\\
315.407703851926	-10.2899681480425\\
315.657828914457	-7.40795205679505\\
315.907953976988	-5.24460918414356\\
316.15807903952	-3.60564495986279\\
316.408204102051	-2.33310467756464\\
316.658329164582	-1.33101911322316\\
316.908454227114	-0.539256905069666\\
317.158579289645	0.0815517125544838\\
317.408704352176	0.558105846407059\\
317.658829414707	0.908929735581471\\
317.908954477239	1.14698144932406\\
318.15907953977	1.28121944270539\\
318.409204602301	1.31755922236636\\
318.659329664832	1.25944884789839\\
318.909454727364	1.10818567518688\\
319.159579789895	0.863036440477554\\
319.409704852426	0.521183722990439\\
319.659829914957	0.0774904198551053\\
319.909954977489	-0.475959545118438\\
320.16008004002	-1.15063162941715\\
320.410205102551	-1.96278205561816\\
320.660330165083	-2.93545387910826\\
320.910455227614	-4.10172231124395\\
321.160580290145	-5.50998334949154\\
321.410705352676	-7.23198973801353\\
321.660830415208	-9.36869660305636\\
321.910955477739	-11.9590542106067\\
322.16108054027	-14.4184890740848\\
322.411205602801	-15.4381313068563\\
322.661330665333	-14.3981676535296\\
322.911455727864	-12.352831019886\\
323.161580790395	-10.1500335292565\\
323.411705852926	-8.20629586890201\\
323.661830915458	-6.64897715207818\\
323.911955977989	-5.40658786530233\\
324.16208104052	-4.41031263008886\\
324.412206103052	-3.61138495180742\\
324.662331165583	-2.97595530912217\\
324.912456228114	-2.48029034930304\\
325.162581290645	-2.10758005893219\\
325.412706353177	-1.8459122382331\\
325.662831415708	-1.68699154479801\\
325.912956478239	-1.62533230310062\\
326.16308154077	-1.65776461974519\\
326.413206603302	-1.7831623257451\\
326.663331665833	-2.00234491390111\\
326.913456728364	-2.31813607032138\\
327.163581790895	-2.73558680614956\\
327.413706853427	-3.26239785102448\\
327.663831915958	-3.90960973229595\\
327.913956978489	-4.6926752057409\\
328.16408204102	-5.63308560179975\\
328.414207103552	-6.76074125314365\\
328.664332166083	-8.11691823750171\\
328.914457228614	-9.75499076457244\\
329.164582291146	-11.7137254573632\\
329.414707353677	-13.7935035422396\\
329.664832416208	-15.4244563420066\\
329.914957478739	-15.8987107663979\\
330.165082541271	-15.062070819539\\
330.415207603802	-13.5378338168298\\
330.665332666333	-11.842137596416\\
330.915457728864	-10.1928779809833\\
331.165582791396	-8.75363319295699\\
331.415707853927	-7.5687173558611\\
331.665832916458	-6.60192265892878\\
331.915957978989	-5.81736160910768\\
332.166083041521	-5.18736184279732\\
332.416208104052	-4.69150073316811\\
332.666333166583	-4.3148853358207\\
332.916458229115	-4.04677815548038\\
333.166583291646	-3.87963326737369\\
333.416708354177	-3.80845439051987\\
333.666833416708	-3.83039076958279\\
333.91695847924	-3.94451371139731\\
334.167083541771	-4.15174160656402\\
334.417208604302	-4.45490196923871\\
334.667333666833	-4.85893750881149\\
334.917458729365	-5.37128182363776\\
335.167583791896	-6.00244961818154\\
335.417708854427	-6.7669000209612\\
335.667833916958	-7.6842043754999\\
335.91795897949	-8.78032159256569\\
336.168084042021	-10.0875878581742\\
336.418209104552	-11.6352872945773\\
336.668334167084	-13.3654644860619\\
336.918459229615	-15.0111291201045\\
337.168584292146	-16.1237894794455\\
337.418709354677	-16.3221213116777\\
337.668834417209	-15.6005024133935\\
337.91895947974	-14.3749611552742\\
338.169084542271	-13.0047201713729\\
338.419209604802	-11.6225459673665\\
338.669334667334	-10.3295829178402\\
338.919459729865	-9.2152780440557\\
339.169584792396	-8.28852594322583\\
339.419709854927	-7.52778033850681\\
339.669834917459	-6.91198035416356\\
339.91995997999	-6.42420517133904\\
340.170085042521	-6.05158078605832\\
340.420210105053	-5.78460460085607\\
340.670335167584	-5.61651748671\\
340.920460230115	-5.5428357264276\\
341.170585292646	-5.56104073987057\\
341.420710355178	-5.67040583744909\\
341.670835417709	-5.87194420689237\\
341.92096048024	-6.16847258499815\\
342.171085542771	-6.56479593519384\\
342.421210605303	-7.06802784515966\\
342.671335667834	-7.68806384150636\\
342.921460730365	-8.43819992879657\\
343.171585792896	-9.33575977521757\\
343.421710855428	-10.4020555189889\\
343.671835917959	-11.6586264975793\\
343.92196098049	-13.1012378519426\\
344.172086043022	-14.5938896215119\\
344.422211105553	-15.9062166732907\\
344.672336168084	-16.6762895692685\\
344.922461230615	-16.7178414298848\\
345.172586293147	-16.0708629895107\\
345.422711355678	-15.0364171292192\\
345.672836418209	-13.8766389327265\\
345.92296148074	-12.7023134416712\\
346.173086543272	-11.566141906179\\
346.423211605803	-10.5314579482888\\
346.673336668334	-9.65019516687666\\
346.923461730865	-8.91798697381273\\
347.173586793397	-8.32077999390491\\
347.423711855928	-7.84527133133498\\
347.673836918459	-7.48065353701551\\
347.92396198099	-7.21868251838987\\
348.174087043522	-7.05339845051569\\
348.424212106053	-6.98083612084358\\
348.674337168584	-6.99881011167922\\
348.924462231116	-7.1067919847942\\
349.174587293647	-7.30588040252321\\
349.424712356178	-7.59886436789801\\
349.674837418709	-7.99038248327249\\
349.924962481241	-8.48718036576766\\
350.175087543772	-9.09845175976474\\
350.425212606303	-9.83617933528777\\
350.675337668834	-10.7151408721405\\
350.925462731366	-11.7513137581504\\
351.175587793897	-12.9532165441552\\
351.425712856428	-14.2699169346788\\
351.675837918959	-15.5553200561815\\
351.925962981491	-16.6060099076687\\
352.176088044022	-17.1449855885656\\
352.426213106553	-17.0904022834177\\
352.676338169085	-16.4966430753743\\
352.926463231616	-15.5940886644507\\
353.176588294147	-14.5832908955514\\
353.426713356678	-13.5654850067417\\
353.67683841921	-12.5644077478907\\
353.926963481741	-11.618793787189\\
354.177088544272	-10.7861782670391\\
354.427213606803	-10.0849601455251\\
354.677338669335	-9.50864128645202\\
354.927463731866	-9.04762658357709\\
355.177588794397	-8.69319283411124\\
355.427713856929	-8.43835637830802\\
355.67783891946	-8.27795437682585\\
355.927963981991	-8.20853601818988\\
356.178089044522	-8.22824333322764\\
356.428214107054	-8.3367381682189\\
356.678339169585	-8.5351931853414\\
356.928464232116	-8.82635253184788\\
357.178589294647	-9.21466192159822\\
357.428714357179	-9.70645605600927\\
357.67883941971	-10.3101533855107\\
357.928964482241	-11.0362873956938\\
358.179089544772	-11.8968077531873\\
358.429214607304	-12.9016300305249\\
358.679339669835	-14.0425655770502\\
358.929464732366	-15.2317584305529\\
359.179589794897	-16.3386127827156\\
359.429714857429	-17.1807294079904\\
359.67983991996	-17.5579226945919\\
359.929964982491	-17.4427245572541\\
360.180090045022	-16.8896061067804\\
360.430215107554	-16.0834271068613\\
360.680340170085	-15.1839762360926\\
360.930465232616	-14.2807994072198\\
361.180590295148	-13.3923438221217\\
361.430715357679	-12.5384530906761\\
361.68084042021	-11.7569359692859\\
361.930965482741	-11.0879546285636\\
362.181090545273	-10.5336836299466\\
362.431215607804	-10.0883365423132\\
362.681340670335	-9.74527722488991\\
362.931465732866	-9.49877142388809\\
363.181590795398	-9.34444178787213\\
363.431715857929	-9.27934160313309\\
363.68184092046	-9.30193061753291\\
363.931965982991	-9.41205065033985\\
364.182091045523	-9.61093597264362\\
364.432216108054	-9.90126925410347\\
364.682341170585	-10.2872789324073\\
364.932466233117	-10.7748501127131\\
365.182591295648	-11.3715594977049\\
365.432716358179	-12.0863651824024\\
365.68284142071	-12.9281088239382\\
365.932966483242	-13.8997887769743\\
366.183091545773	-14.9703732289353\\
366.433216608304	-16.0399324153391\\
366.683341670835	-16.998027508799\\
366.933466733367	-17.6726141818091\\
367.183591795898	-17.9321183105855\\
367.433716858429	-17.7770138298635\\
367.68384192096	-17.2565768555478\\
367.933966983492	-16.5240311144957\\
368.184092046023	-15.7110167751388\\
368.434217108554	-14.8958807378439\\
368.684342171086	-14.1005223294615\\
368.934467233617	-13.3295205060712\\
369.184592296148	-12.6019355486322\\
369.434717358679	-11.9657801530893\\
369.684842421211	-11.4340565393713\\
369.934967483742	-11.0049359249096\\
370.185092546273	-10.6738670419424\\
370.435217608804	-10.4363464875149\\
370.685342671336	-10.288765203696\\
370.935467733867	-10.2286664067476\\
371.185592796398	-10.2548153941752\\
371.435717858929	-10.3672223459713\\
371.685842921461	-10.5671704522438\\
371.935967983992	-10.8572650080991\\
372.186093046523	-11.2414947171206\\
372.436218109055	-11.725259872214\\
372.686343171586	-12.3152342251052\\
372.936468234117	-13.0186796919697\\
373.186593296648	-13.8410373035751\\
373.43671835918	-14.7771863035184\\
373.686843421711	-15.7715880182727\\
373.936968484242	-16.7352097147574\\
374.187093546773	-17.5673834399733\\
374.437218609305	-18.1043971783941\\
374.687343671836	-18.2773920978855\\
374.937468734367	-18.0950648395518\\
375.187593796898	-17.6019737638889\\
375.43771885943	-16.9277299986968\\
375.687843921961	-16.1838487052113\\
375.937968984492	-15.439410436223\\
376.188094047023	-14.7196512575303\\
376.438219109555	-14.0198404673723\\
376.688344172086	-13.3482534401613\\
376.938469234617	-12.7451951712884\\
377.188594297149	-12.2361185264863\\
377.43871935968	-11.8234062182656\\
377.688844422211	-11.5045914667646\\
377.938969484742	-11.2763790641179\\
378.189094547274	-11.135907571233\\
378.439219609805	-11.0811935917855\\
378.689344672336	-11.1112943656946\\
378.939469734867	-11.2263761546265\\
379.189594797399	-11.4277584180849\\
379.43971985993	-11.7179539651036\\
379.689844922461	-12.1006909790822\\
379.939969984993	-12.5808524803357\\
380.190095047524	-13.1641517748206\\
380.440220110055	-13.8560353013931\\
380.690345172586	-14.6582189096343\\
380.940470235118	-15.5554424146051\\
381.190595297649	-16.4759785590381\\
381.44072036018	-17.3446141206204\\
381.690845422711	-18.0679902620339\\
381.940970485243	-18.4914425096541\\
382.191095547774	-18.5994838318279\\
382.441220610305	-18.3983992893652\\
382.691345672836	-17.9288987312743\\
382.941470735368	-17.3021843802755\\
383.191595797899	-16.6149669337694\\
383.44172086043	-15.9288151282002\\
383.691845922961	-15.2695080069319\\
383.941970985493	-14.6314598915781\\
384.192096048024	-14.015094429055\\
384.442221110555	-13.4453941285459\\
384.692346173087	-12.9588175769244\\
384.942471235618	-12.562456942712\\
385.192596298149	-12.2559364492909\\
385.44272136068	-12.0371444853829\\
385.692846423212	-11.9039445016428\\
385.942971485743	-11.8548085433615\\
386.193096548274	-11.8890713923146\\
386.443221610805	-12.007042845328\\
386.693346673337	-12.2100662139188\\
386.943471735868	-12.5005474847427\\
387.193596798399	-12.8819349571982\\
387.44372186093	-13.3585640684421\\
387.693846923462	-13.9351325593009\\
387.943971985993	-14.6151496755639\\
388.194097048524	-15.396219174086\\
388.444222111056	-16.2502902112033\\
388.694347173587	-17.1018834063849\\
388.944472236118	-17.8853492149992\\
389.194597298649	-18.5141996006291\\
389.444722361181	-18.8445046749635\\
389.694847423712	-18.9023650661744\\
389.944972486243	-18.6883428817866\\
390.195097548774	-18.2396516564396\\
390.445222611306	-17.6526491231588\\
390.695347673837	-17.0128375973059\\
390.945472736368	-16.3757159493052\\
391.195597798899	-15.7663257473857\\
391.445722861431	-15.1822346852304\\
391.695847923962	-14.6164324679247\\
391.945972986493	-14.0805859771914\\
392.196098049025	-13.6162121255805\\
392.446223111556	-13.2359931785895\\
392.696348174087	-12.9416623036875\\
392.946473236618	-12.7322662784187\\
393.19659829915	-12.6063695775328\\
393.446723361681	-12.5628809794877\\
393.696848424212	-12.6013980398777\\
393.946973486743	-12.7223615316918\\
394.197098549275	-12.9271265400158\\
394.447223611806	-13.2179786251934\\
394.697348674337	-13.5980680341314\\
394.947473736868	-14.0711539423243\\
395.1975987994	-14.6408645930001\\
395.447723861931	-15.3086436893284\\
395.697848924462	-16.0674701394365\\
395.947973986993	-16.8745725704724\\
396.198099049525	-17.6626588810772\\
396.448224112056	-18.370274695929\\
396.698349174587	-18.9149578316543\\
396.948474237119	-19.1707025613275\\
397.19859929965	-19.1887687352296\\
397.448724362181	-18.9660572529434\\
397.698849424712	-18.535971215908\\
397.948974487244	-17.9829041663111\\
398.199099549775	-17.3834501734494\\
398.449224612306	-16.7882564926741\\
398.699349674837	-16.2213329900059\\
398.949474737369	-15.6838735288414\\
399.1995997999	-15.1633430092184\\
399.449724862431	-14.6615612538107\\
399.699849924962	-14.219006122656\\
399.949974987494	-13.8546198568175\\
400.200100050025	-13.5722794369863\\
400.450225112556	-13.3721650046135\\
400.700350175088	-13.2535176434008\\
400.950475237619	-13.2156638185193\\
401.20060030015	-13.2584490061612\\
401.450725362681	-13.3824325466837\\
401.700850425213	-13.5889696142164\\
401.950975487744	-13.8802124136145\\
402.201100550275	-14.2589959637432\\
402.451225612806	-14.7284756841048\\
402.701350675338	-15.2911564712223\\
402.951475737869	-15.9462765256784\\
403.2016008004	-16.6814152664966\\
403.451725862931	-17.4418102756809\\
403.701850925463	-18.1705473792608\\
403.951975987994	-18.8101824198865\\
404.202101050525	-19.2783292586006\\
404.452226113057	-19.4748448914914\\
404.702351175588	-19.4607805656822\\
404.952476238119	-19.2325766377578\\
405.20260130065	-18.8192916963046\\
405.452726363182	-18.2957776671361\\
405.702851425713	-17.7311982528932\\
405.952976488244	-17.172360390288\\
406.203101550775	-16.6422065990041\\
406.453226613307	-16.1445218926698\\
406.703351675838	-15.6646749323177\\
406.953476738369	-15.1966867074525\\
407.2036018009	-14.7755273109197\\
407.453726863432	-14.4266013910135\\
407.703851925963	-14.1559907712385\\
407.953976988494	-13.9649845498244\\
408.204102051026	-13.8534758252716\\
408.454227113557	-13.8211896469608\\
408.704352176088	-13.8682046604583\\
408.954477238619	-13.9951866172243\\
409.204602301151	-14.2034795127378\\
409.454727363682	-14.4950898785984\\
409.704852426213	-14.8725211432181\\
409.954977488744	-15.338298265303\\
410.205102551276	-15.8937479561554\\
410.455227613807	-16.5357448521312\\
410.705352676338	-17.2454150992012\\
410.955477738869	-17.9610481375508\\
411.205602801401	-18.6347411088368\\
411.455727863932	-19.2122235344305\\
411.705852926463	-19.6121854108621\\
411.955977988994	-19.7604051640667\\
412.206103051526	-19.7202465586364\\
412.456228114057	-19.4888465215365\\
412.706353176588	-19.0909376793357\\
412.95647823912	-18.5934559680988\\
413.206603301651	-18.0594053677102\\
413.456728364182	-17.532470072439\\
413.706853426713	-17.0345776158799\\
413.956978489245	-16.5706968718636\\
414.207103551776	-16.1273009679992\\
414.457228614307	-15.6925576362762\\
414.707353676838	-15.2923745208031\\
414.95747873937	-14.9584972225174\\
415.207603801901	-14.6993164858965\\
415.457728864432	-14.5172067769851\\
415.707853926963	-14.4126886646696\\
415.957978989495	-14.385866810902\\
416.208104052026	-14.4370385047786\\
416.458229114557	-14.566964067442\\
416.708354177089	-14.7769654677356\\
416.95847923962	-15.0688917933096\\
417.208604302151	-15.4448991726426\\
417.458729364682	-15.9068558329202\\
417.708854427214	-16.4548533774268\\
417.958979489745	-17.0832171583453\\
418.209104552276	-17.7652369518987\\
418.459229614807	-18.4386939164704\\
418.709354677339	-19.0618178956407\\
418.95947973987	-19.5817262450144\\
419.209604802401	-19.9220413912748\\
419.459729864932	-20.0300364398844\\
419.709854927464	-19.9686833980331\\
419.959979989995	-19.7357130139119\\
420.210105052526	-19.3519911280756\\
420.460230115058	-18.8776757791959\\
420.710355177589	-18.3706525787769\\
420.96048024012	-17.8720041177845\\
421.210605302651	-17.4027272500095\\
421.460730365183	-16.9684022882209\\
421.710855427714	-16.5577153765176\\
421.960980490245	-16.1544409839204\\
422.211105552776	-15.7748596748849\\
422.461230615308	-15.4555961886594\\
422.711355677839	-15.2075213806651\\
422.96148074037	-15.0340723632999\\
423.211605802901	-14.9363728178107\\
423.461730865433	-14.9148883012712\\
423.711855927964	-14.9701205260292\\
423.961980990495	-15.1029128919058\\
424.212106053027	-15.3145549032748\\
424.462231115558	-15.6067269173841\\
424.712356178089	-15.9812225625224\\
424.96248124062	-16.4392271696295\\
425.212606303152	-16.9795370541267\\
425.462731365683	-17.593698605951\\
425.712856428214	-18.2460183233696\\
425.962981490745	-18.8802290294094\\
426.213106553277	-19.4568476358367\\
426.463231615808	-19.9240136147471\\
426.713356678339	-20.2118284334488\\
426.96348174087	-20.2858933463552\\
427.213606803402	-20.2072717132905\\
427.463731865933	-19.973910973043\\
427.713856928464	-19.6033491253712\\
427.963981990995	-19.1498481106077\\
428.214107053527	-18.6669901730971\\
428.464232116058	-18.1936520483604\\
428.714357178589	-17.7499934309398\\
428.96448224112	-17.3419462418045\\
429.214607303652	-16.9606565550366\\
429.464732366183	-16.5866133233899\\
429.714857428714	-16.2273178203601\\
429.964982491246	-15.9222214712937\\
430.215107553777	-15.6849151601434\\
430.465232616308	-15.5198767478766\\
430.715357678839	-15.4288089341017\\
430.965482741371	-15.4125197883983\\
431.215607803902	-15.4717015824142\\
431.465732866433	-15.6072696716826\\
431.715857928964	-15.8204710512869\\
431.965982991496	-16.1128064857778\\
432.216108054027	-16.4856922821607\\
432.466233116558	-16.9396045054324\\
432.71635817909	-17.4719794321695\\
432.966483241621	-18.0712787655282\\
433.216608304152	-18.6933090579297\\
433.466733366683	-19.2903266243805\\
433.716858429215	-19.8237276143701\\
433.966983491746	-20.2427602625454\\
434.217108554277	-20.4838691922719\\
434.467233616808	-20.529690489813\\
434.71735867934	-20.4369629414981\\
434.967483741871	-20.2040808194949\\
435.217608804402	-19.8457831110389\\
435.467733866933	-19.4111409867364\\
435.717858929465	-18.9500789168932\\
435.967983991996	-18.4995707773184\\
436.218109054527	-18.0790324252096\\
436.468234117059	-17.6945998071454\\
436.71835917959	-17.3397377829227\\
436.968484242121	-16.992662093861\\
437.218609304652	-16.6533296883517\\
437.468734367184	-16.361949705452\\
437.718859429715	-16.1350683704361\\
437.968984492246	-15.9781831208702\\
438.219109554777	-15.8935518855766\\
438.469234617309	-15.8823072508374\\
438.71935967984	-15.9453185705735\\
438.969484742371	-16.0835624066733\\
439.219609804902	-16.2982335715549\\
439.469734867434	-16.5906427421338\\
439.719859929965	-16.9618143432274\\
439.969984992496	-17.4114882961341\\
440.220110055028	-17.9356699843776\\
440.470235117559	-18.5192957249318\\
440.72036018009	-19.1115366132873\\
440.970485242621	-19.6724635543602\\
441.220610305153	-20.1656257927045\\
441.470735367684	-20.5413150551625\\
441.720860430215	-20.7410652376754\\
441.970985492746	-20.7628057384437\\
442.221110555278	-20.6585479936971\\
442.471235617809	-20.4267892502345\\
442.72136068034	-20.0799672397526\\
442.971485742871	-19.6625363993714\\
443.221610805403	-19.2212870086374\\
443.471735867934	-18.7915192972045\\
443.721860930465	-18.3919951065961\\
443.971985992997	-18.0289642755921\\
444.222111055528	-17.6977315334191\\
444.472236118059	-17.3756578023056\\
444.72236118059	-17.0558847237609\\
444.972486243122	-16.7777716276891\\
445.222611305653	-16.5609708520799\\
445.472736368184	-16.4119788361082\\
445.722861430715	-16.3335852723535\\
445.972986493247	-16.3272296875396\\
446.223111555778	-16.3939454445042\\
446.473236618309	-16.5347599332475\\
446.72336168084	-16.7508064576379\\
446.973486743372	-17.043195425988\\
447.223611805903	-17.412544970049\\
447.473736868434	-17.8578311777177\\
447.723861930965	-18.373549732264\\
447.973986993497	-18.9405424607966\\
448.224112056028	-19.5040568756566\\
448.474237118559	-20.0306512216778\\
448.724362181091	-20.485105621655\\
448.974487243622	-20.8223517850833\\
449.224612306153	-20.9854127821322\\
449.474737368684	-20.9864084850011\\
449.724862431216	-20.8726967528234\\
449.974987493747	-20.6425439794283\\
450.225112556278	-20.3064963834072\\
450.475237618809	-19.9048708472629\\
450.725362681341	-19.48175832463\\
450.975487743872	-19.0709533480885\\
451.225612806403	-18.6906495606949\\
451.475737868935	-18.3471535666964\\
451.725862931466	-18.0367975386736\\
451.975987993997	-17.7382205871201\\
452.226113056528	-17.4375026604847\\
452.47623811906	-17.1722119793067\\
452.726363181591	-16.9651501019031\\
452.976488244122	-16.8237923389882\\
453.226613306653	-16.7514370118936\\
453.476738369185	-16.7498134508825\\
453.726863431716	-16.8201063652195\\
453.976988494247	-16.9633839580598\\
454.227113556778	-17.1807090212934\\
454.47723861931	-17.4729817775544\\
454.727363681841	-17.8403997013039\\
454.977488744372	-18.28114623213\\
455.227613806903	-18.7881182767443\\
455.477738869435	-19.3375185283859\\
455.727863931966	-19.8735727164099\\
455.977988994497	-20.3675363832892\\
456.228114057029	-20.7852714438393\\
456.47823911956	-21.0879628427999\\
456.728364182091	-21.2182728862589\\
456.978489244622	-21.2014850657887\\
457.228614307154	-21.0799846366884\\
457.478739369685	-20.851803029699\\
457.728864432216	-20.5258992780739\\
457.978989494747	-20.1388655635784\\
458.229114557279	-19.7324615567225\\
458.47923961981	-19.3390934378017\\
458.729364682341	-18.9764685578443\\
458.979489744872	-18.6509132139314\\
459.229614807404	-18.3594442648353\\
459.479739869935	-18.0825940657194\\
459.729864932466	-17.8003256393643\\
459.979989994997	-17.5474204260818\\
460.230115057529	-17.3497610979068\\
460.48024012006	-17.2157819708559\\
460.730365182591	-17.1492671916991\\
460.980490245123	-17.152219207845\\
461.230615307654	-17.2259618239787\\
461.480740370185	-17.371594393433\\
461.730865432716	-17.5901004898845\\
461.980990495248	-17.8821604501052\\
462.231115557779	-18.2475366752849\\
462.48124062031	-18.6835896852266\\
462.731365682841	-19.1815151949354\\
462.981490745373	-19.7117748411317\\
463.231615807904	-20.2221509298326\\
463.481740870435	-20.6853091125768\\
463.731865932966	-21.0685266433677\\
463.981990995498	-21.3398811026374\\
464.232116058029	-21.4407965199297\\
464.48224112056	-21.4088491658068\\
464.732366183092	-21.2809117432696\\
464.982491245623	-21.054980716142\\
465.232616308154	-20.7386486862265\\
465.482741370685	-20.3651503935991\\
465.732866433217	-19.9742263217392\\
465.982991495748	-19.5969746877573\\
466.233116558279	-19.2506933173502\\
466.48324162081	-18.9417037534913\\
466.733366683342	-18.6675404737929\\
466.983491745873	-18.4106861347755\\
467.233616808404	-18.1461890129937\\
467.483741870935	-17.905241483483\\
467.733866933467	-17.7166554394575\\
467.983991995998	-17.5898043755323\\
468.234117058529	-17.528935792185\\
468.484242121061	-17.5363090234475\\
468.734367183592	-17.6133751259947\\
468.984492246123	-17.761255278831\\
469.234617308654	-17.9808454034124\\
469.484742371186	-18.2725964231323\\
469.734867433717	-18.6358211030394\\
469.984992496248	-19.0670249566016\\
470.235117558779	-19.555582160547\\
470.485242621311	-20.0661319601459\\
470.735367683842	-20.5516975685521\\
470.985492746373	-20.9857377328801\\
471.235617808904	-21.336970639267\\
471.485742871436	-21.5795523417102\\
471.735867933967	-21.6541964366329\\
471.985992996498	-21.6091779271058\\
472.236118059029	-21.4759170178282\\
472.486243121561	-21.2524523070852\\
472.736368184092	-20.9451695015032\\
472.986493246623	-20.58428267956\\
473.236618309155	-20.2077701919498\\
473.486743371686	-19.8454840151137\\
473.736868434217	-19.5143808674428\\
473.986993496748	-19.2207612359143\\
474.23711855928	-18.9625692525258\\
474.487243621811	-18.7240831331912\\
474.737368684342	-18.4766764736104\\
474.987493746873	-18.247268985184\\
475.237618809405	-18.0674352487794\\
475.487743871936	-17.9474678690437\\
475.737868934467	-17.8920555612366\\
475.987993996998	-17.9036987728193\\
476.23811905953	-17.9839643695876\\
476.488244122061	-18.1339863553638\\
476.738369184592	-18.3545648132479\\
476.988494247124	-18.645911856628\\
477.238619309655	-19.006875811215\\
477.488744372186	-19.4330728876792\\
477.738869434717	-19.911908726875\\
477.988994497249	-20.4024719452382\\
478.23911955978	-20.8642585759842\\
478.489244622311	-21.2702521444138\\
478.739369684842	-21.5921351633076\\
478.989494747374	-21.8081772402381\\
479.239619809905	-21.8594331700104\\
479.489744872436	-21.8030451277488\\
479.739869934967	-21.6653890865067\\
479.989994997499	-21.4445583241948\\
480.24012006003	-21.1458453716066\\
480.490245122561	-20.7967603006849\\
480.740370185093	-20.4337192718977\\
480.990495247624	-20.0853883190858\\
481.240620310155	-19.7684398099737\\
481.490745372686	-19.4891422147843\\
481.740870435218	-19.2457693897851\\
481.990995497749	-19.0241352501071\\
482.24112056028	-18.7931634702752\\
482.491245622811	-18.5748890041492\\
482.741370685343	-18.4034956801855\\
482.991495747874	-18.290174561078\\
483.241620810405	-18.2400337747615\\
483.491745872936	-18.2557995650894\\
483.741870935468	-18.3391435555487\\
483.991995997999	-18.4912038820435\\
484.24212106053	-18.7126768274935\\
484.492246123062	-19.0035263898671\\
484.742371185593	-19.3621213187292\\
484.992496248124	-19.78315157557\\
485.242621310655	-20.2518588591066\\
485.492746373187	-20.7224920449485\\
485.742871435718	-21.1613254031629\\
485.992996498249	-21.5404768583661\\
486.24312156078	-21.8349347203866\\
486.493246623312	-22.0267303490021\\
486.743371685843	-22.0572659763538\\
486.993496748374	-21.9909439965368\\
487.243621810905	-21.849674908652\\
487.493746873437	-21.6316085816218\\
487.743871935968	-21.3410242607917\\
487.993996998499	-21.0030294054828\\
488.244122061031	-20.6526241037553\\
488.494247123562	-20.3173561638358\\
488.744372186093	-20.0136577341257\\
488.994497248624	-19.747757844059\\
489.244622311156	-19.5181984796242\\
489.494747373687	-19.3120939602736\\
489.744872436218	-19.0968517494789\\
489.994997498749	-18.8893140316676\\
490.245122561281	-18.7260587987878\\
490.495247623812	-18.6191539497139\\
490.745372686343	-18.57410556726\\
490.995497748874	-18.5938508278076\\
491.245622811406	-18.6801554420137\\
491.495747873937	-18.8341532774097\\
491.745872936468	-19.0564290565343\\
491.995997998999	-19.3466894098175\\
492.246123061531	-19.7028079456082\\
492.496248124062	-20.1185082872587\\
492.746373186593	-20.5765757091568\\
492.996498249125	-21.0276467927994\\
493.246623311656	-21.4439414307333\\
493.496748374187	-21.7978236542301\\
493.746873436718	-22.0669365449444\\
493.99699849925	-22.2360035228884\\
494.247123561781	-22.2483330638087\\
494.497248624312	-22.1733028170598\\
494.747373686843	-22.0290869022959\\
494.997498749375	-21.8138858211068\\
495.247623811906	-21.5310232812055\\
495.497748874437	-21.2034899373926\\
495.747873936968	-20.864972134487\\
495.9979989995	-20.5419746839154\\
496.248124062031	-20.2507225143795\\
496.498249124562	-19.9974001413781\\
496.748374187094	-19.7807692106167\\
496.998499249625	-19.5890288843504\\
497.248624312156	-19.3887970771381\\
497.498749374687	-19.1916104577839\\
497.748874437219	-19.0362008413755\\
497.99899949975	-18.9354899738734\\
498.249124562281	-18.8953607904946\\
498.499249624812	-18.9189469852141\\
498.749374687344	-19.0080980547815\\
498.999499749875	-19.1639354743343\\
499.249624812406	-19.3869248256669\\
499.499749874937	-19.6765061363503\\
499.749874937469	-20.0300417825981\\
500	-20.440245267961\\
};
\addlegendentry{$\widehat{\mathbf{B}}_\textrm{f}$}

\end{axis}
\end{tikzpicture}%

==> images/results/clutter_estimation/CLNMSE_vs_Bcho.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=1.3in,
at={(1.888in,0.962in)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{mycolor5}},
xlabel={$B_\textrm{cho}$[kHz]},
ymin=-35,
ymax=0,
ylabel style={font=\color{mycolor5}},
ylabel={NMSE},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
xmajorgrids,
ymajorgrids,
legend style={at={(1,0.3)},legend cell align=left, align=left, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1,mark size=3pt}]
  table[row sep=crcr]{%
5	-20.2233376612703\\
75.7142857142857	-18.7929905075293\\
146.428571428571	-18.1498179207267\\
217.142857142857	-17.6437879128285\\
287.857142857143	-17.3827076562861\\
358.571428571429	-17.1941370255377\\
429.285714285714	-17.023669090328\\
500	-16.9087659702601\\
};
\addlegendentry{space}

\addplot [color=mycolor2, line width=1.0pt, mark=square, mark options={solid, mycolor2,mark size=3pt}]
  table[row sep=crcr]{%
5	-21.2475812213244\\
75.7142857142857	-21.5703122082477\\
146.428571428571	-21.4600488911345\\
217.142857142857	-21.0850358348691\\
287.857142857143	-21.0850358348691\\
358.571428571429	-21.0850358348691\\
429.285714285714	-11.0172990091218\\
500	-8.24303357885043\\
};
\addlegendentry{time}

\addplot [color=mycolor3, line width=1.0pt, mark=triangle, mark options={solid, mycolor3,mark size=3pt}]
  table[row sep=crcr]{%
5	-19.9116188902705\\
75.7142857142857	-9.13117916983998\\
146.428571428571	-6.77241212079002\\
217.142857142857	-4.64183062927702\\
287.857142857143	-4.57067686036095\\
358.571428571429	-4.32243856493238\\
429.285714285714	-4.11396623766808\\
500	-3.93508280334942\\
};
\addlegendentry{frequency}

\addplot [color=mycolor4, line width=1.0pt, mark=x, mark options={solid, mycolor4,mark size=3pt}]
  table[row sep=crcr]{%
5	-32.4638233987374\\
75.7142857142857	-32.044160958535\\
146.428571428571	-32.7116652513485\\
217.142857142857	-5.22746359380073\\
287.857142857143	-6.47544325783804\\
358.571428571429	-6.4767435425004\\
429.285714285714	-6.47868975658309\\
500	-6.4784600583863\\
};
\addlegendentry{frequency sparse}

\end{axis}
\end{tikzpicture}%

==> images/results/clutter_estimation/CLNMSE_vs_Chi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=1.3in,
at={(1.888in,0.962in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\color{mycolor5}},
xlabel={$\chi$[dB]},
ymin=-40,
ymax=2,
ylabel style={font=\color{mycolor5}},
ylabel={NMSE},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
xmajorgrids,
ymajorgrids,
legend style={at={(1,0.26)},legend cell align=left, align=left,font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1,mark size=3pt}]
  table[row sep=crcr]{%
-10	-14.4912297321099\\
-7.14285714285717	-15.1778459797044\\
-4.28571428571428	-16.3062834336103\\
-1.42857142857144	-18.0719375011082\\
1.42857142857144	-20.5128665674204\\
4.28571428571428	-23.4778992973245\\
7.14285714285717	-25.1846541609171\\
10	-26.4846501963543\\
};
\addlegendentry{space}

\addplot [color=mycolor2, line width=1.0pt, mark=square, mark options={solid, mycolor2,mark size=3pt}]
  table[row sep=crcr]{%
-10	-9.86231425395306\\
-7.14285714285717	-9.86231425395306\\
-4.28571428571428	-9.86231425395306\\
-1.42857142857144	-21.1451223028059\\
1.42857142857144	-21.5703122082477\\
4.28571428571428	-21.5703122082477\\
7.14285714285717	-21.3227443784583\\
10	-21.3227443784583\\
};
\addlegendentry{time}

\addplot [color=mycolor3, line width=1.0pt, mark=triangle, mark options={solid, mycolor3,mark size=3pt}]
  table[row sep=crcr]{%
-10	-29.698114452836\\
-7.14285714285717	-24.3600735895585\\
-4.28571428571428	-18.8618547607192\\
-1.42857142857144	-13.3782278796887\\
1.42857142857144	-8.25815755549047\\
4.28571428571428	-3.87659421637255\\
7.14285714285717	-1.43822732819183\\
10	-0.820548540057587\\
};
\addlegendentry{frequency}

\addplot [color=mycolor4, line width=1.0pt, mark=x, mark options={solid, mycolor4,mark size=3pt}]
  table[row sep=crcr]{%
-10	-38.6459438820601\\
-7.14285714285717	-37.11365477812\\
-4.28571428571428	-36.0756273868616\\
-1.42857142857144	-33.4030305649696\\
1.42857142857144	-29.7471060837758\\
4.28571428571428	-11.0662230812752\\
7.14285714285717	-1.64542989338923\\
10	0.713914102077808\\
};
\addlegendentry{frequency sparse}

\end{axis}
\end{tikzpicture}%

==> images/results/clutter_estimation/CLNMSE_vs_del.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=1.3in,
at={(1.888in,0.962in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{mycolor5}},
xlabel={$\varsigma_\tau$[ns]},
ymin=-31,
ymax=0,
ylabel style={font=\color{mycolor5}},
ylabel={NMSE},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
xmajorgrids,
ymajorgrids,
legend style={at={(1,0.52)},legend cell align=left, align=left, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1,mark size=3pt}]
  table[row sep=crcr]{%
1	-19.0729147619157\\
15.1428571428571	-22.4801440308133\\
29.2857142857143	-24.1526991763456\\
43.4285714285714	-25.0165039046373\\
57.5714285714286	-25.069688105464\\
71.7142857142857	-25.4649022941767\\
85.8571428571428	-26.0331498486029\\
100	-26.3468984891271\\
};
\addlegendentry{space}

\addplot [color=mycolor2, line width=1.0pt, mark=square, mark options={solid, mycolor2,mark size=3pt}]
  table[row sep=crcr]{%
1	-21.5703122082477\\
15.1428571428571	-21.5703122082477\\
29.2857142857143	-21.5703122082477\\
43.4285714285714	-21.7376223346967\\
57.5714285714286	-21.7376223346967\\
71.7142857142857	-21.7376223346967\\
85.8571428571428	-21.7376223346967\\
100	-21.7376223346967\\
};
\addlegendentry{time}

\addplot [color=mycolor3, line width=1.0pt, mark=triangle, mark options={solid, mycolor3,mark size=3pt}]
  table[row sep=crcr]{%
1	-10.7446064115951\\
15.1428571428571	-8.92152582702948\\
29.2857142857143	-7.16361071715266\\
43.4285714285714	-5.76726673228933\\
57.5714285714286	-3.69161668454325\\
71.7142857142857	-2.79828151863376\\
85.8571428571428	-3.94733127277152\\
100	-3.47308321931928\\
};
\addlegendentry{frequency}

\addplot [color=mycolor4, line width=1.0pt, mark=x, mark options={solid, mycolor4,mark size=3pt}]
  table[row sep=crcr]{%
1	-31.9361949425861\\
15.1428571428571	-20.2910550459649\\
29.2857142857143	-16.9003129375199\\
43.4285714285714	-12.2958478402571\\
57.5714285714286	-5.63445530657282\\
71.7142857142857	-4.02305010407343\\
85.8571428571428	-3.18254784170892\\
100	-0.535800893076896\\
};
\addlegendentry{frequency sparse}

\end{axis}
\end{tikzpicture}%

==> images/results/communication/NMSE_along_10_block.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor7}{rgb}{0.81900,0.01500,0.54500}%
\definecolor{mycolor8}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=1.5in,
at={(1.888in,0.1962in)},
scale only axis,
clip=false,
xmin=0,
xmax=9,
xlabel={$i$},
ymin=0.28,
ymax=0.75,
ylabel={NMSE},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=1,
xmajorgrids,
ymajorgrids,
legend style={at={(0.28,0.98)},legend cell align=left, align=left,font=\scriptsize}
]

%======================================================
\addlegendimage{ mycolor3, line width=1pt}
\addlegendentry{$f_\textrm{D}^\textrm{UE}=500$\,Hz}

\addlegendimage{ mycolor4, line width=1pt}
\addlegendentry{$f_\textrm{D}^\textrm{UE}=100$\,Hz}


\addlegendimage{ mycolor1, line width=1pt}
\addlegendentry{$f_\textrm{D}^\textrm{UE}=50$\,Hz}

\addlegendimage{ mycolor2, line width=1pt}
\addlegendentry{Block fading}

 \node[
    draw=black,
    fill=white,
    font=\scriptsize,
    anchor=north west,
    align=left,
    inner sep=4pt
] at (rel axis cs:0.28,0.9) {%\\[2pt]
\raisebox{0.3ex}{\tikz \draw[thick,solid,mark=x,mark indices={2},mark options={solid,mark size=3pt}] plot coordinates {(0,0) (0.25,0) (0.5,0)};}~$p=0$.\\
\raisebox{0.3ex}{\tikz \draw[thick,dashed, mark=square,mark indices={2}, mark options={solid}] plot coordinates {(0,0) (0.25,0) (0.5,0)};}~$p=2$\\
\raisebox{0.3ex}{\tikz \draw[thick,solid,mark=o,mark indices={2}] plot coordinates {(0,0) (0.25,0) (0.5,0)};}~$p=6$
};


%======================================================

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1,mark size=3pt}, forget plot]
  table[row sep=crcr]{%
0	0.288893255505121\\
1	0.292391705717568\\
2	0.295976544592532\\
3	0.299646263419251\\
4	0.303399321111336\\
5	0.307234145116669\\
6	0.311149132344506\\
7	0.31514265010916\\
8	0.319213037089606\\
9	0.323358604304335\\
};
\addplot [color=mycolor4, line width=1.0pt, mark=square, mark options={solid, mycolor4,mark size=3pt}, forget plot]
  table[row sep=crcr]{%
0	0.327281787695346\\
1	0.33256459552161\\
2	0.338038204034042\\
3	0.343702705381985\\
4	0.349557858981177\\
5	0.355603076402658\\
6	0.361837417171341\\
7	0.36825953671208\\
8	0.374867734372796\\
9	0.381659903398251\\
};
\addplot [color=mycolor3, line width=1.0pt, mark=triangle, mark options={solid, mycolor3,mark size=3pt}, forget plot]
  table[row sep=crcr]{%
0	0.443042658233554\\
1	0.458716388962463\\
2	0.478520160279274\\
3	0.502425384361981\\
4	0.530177753033241\\
5	0.561295494852496\\
6	0.595084538964412\\
7	0.630670343111908\\
8	0.667044699686995\\
9	0.703124476718264\\
};


\addplot [color=mycolor1, dashed, line width=1.0pt, mark=square, mark options={solid, mycolor1,mark size=3pt}, forget plot]
  table[row sep=crcr]{%
0	0.314621599987346\\
1	0.316672107098279\\
2	0.318895428446649\\
3	0.321290215987063\\
4	0.323855018683767\\
5	0.326588283611216\\
6	0.329488357131443\\
7	0.332553486147261\\
8	0.335781819430241\\
9	0.339171409022341\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, mark=square, mark options={solid, mycolor4,mark size=3pt}, forget plot]
  table[row sep=crcr]{%
0	0.343431114339812\\
1	0.349978022091427\\
2	0.357029534887379\\
3	0.364570102087332\\
4	0.372583134933725\\
5	0.381051064246385\\
6	0.38995539080611\\
7	0.399276738296027\\
8	0.408994908629108\\
9	0.419088939482773\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark=square, mark options={solid, mycolor3,mark size=3pt}, forget plot]
  table[row sep=crcr]{%
0	0.453735327080593\\
1	0.472206003990065\\
2	0.495867929336242\\
3	0.524332711134092\\
4	0.55693309595151\\
5	0.592764022821827\\
6	0.630739815762661\\
7	0.669663095526974\\
8	0.708300204859973\\
9	0.74545756928622\\
};



\addplot [black,line width=1.3pt,forget plot, mark=x, mark options={solid, black, mark size=4.2pt}, forget plot]
  table[row sep=crcr]{%
0	0.4822\\
1	0.4822\\
2	0.4822\\
3	0.4822\\
4	0.4822\\
5	0.4822\\
6	0.4822\\
7	0.4822\\
8	0.4822\\
9	0.4822\\
};
\addplot [mycolor2,line width=1pt,forget plot, mark=x, mark options={solid, mycolor2, mark size=4pt}, forget plot]
  table[row sep=crcr]{%
0	0.4822\\
1	0.4822\\
2	0.4822\\
3	0.4822\\
4	0.4822\\
5	0.4822\\
6	0.4822\\
7	0.4822\\
8	0.4822\\
9	0.4822\\
};
% %=============================================================================
% \addlegendimage{empty legend}
% \addlegendentry{$f_\textrm{D}^\textrm{UE}=500$Hz :}

% \addlegendimage{ mycolor3, line width=1pt, mark=triangle,mark options={solid, mycolor3,mark size=3pt}}
% \addlegendentry{$p=6$}

% \addlegendimage{ mycolor6,line width=1pt, dotted, mark=triangle,mark options={solid, mycolor6,mark size=3.5pt}}
% \addlegendentry{$p=2$}
% %=============================================================================
% \addlegendimage{empty legend}
% \addlegendentry{$f_\textrm{D}^\textrm{UE}=100$Hz :}

% \addlegendimage{ mycolor2, thick,line width=1pt, mark=square,mark options={solid, mycolor2,mark size=3pt}}
% \addlegendentry{$p=6$}

% \addlegendimage{ mycolor5,line width=1pt, dotted, mark=square,mark options={solid, mycolor5,mark size=3.5pt}}
% \addlegendentry{$p=2$}
% %=============================================================================
% \addlegendimage{empty legend}
% \addlegendentry{$f_\textrm{D}^\textrm{UE}=50$Hz :}

% \addlegendimage{ mycolor1, line width=1pt, mark=o,mark options={solid, mycolor1,mark size=3pt}}
% \addlegendentry{$p=6$}

% \addlegendimage{ mycolor4,line width=1pt, dotted, mark=o,mark options={solid, mycolor4, mark size=3.5pt}}
% \addlegendentry{$p=2$}
% %=============================================================================
% \addlegendimage{empty legend}
% \addlegendentry{Block fading:}

% \addlegendimage{ mycolor7,line width=1pt, mark=x,mark options={solid, mycolor7, mark size=3.5pt}}
% \addlegendentry{$p=0$,}



\node at (axis description cs:0.5,-0.28) {(b)};

\end{axis}






\end{tikzpicture}%

==> images/results/communication/NMSE_along_35_block.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor7}{rgb}{0.81900,0.01500,0.54500}%

%
\begin{tikzpicture}[spy using outlines={rectangle, magnification=4,connect spies}]

\begin{axis}[%
width=0.5\textwidth,
height=1.5in,
at={(1.888in,0.962in)},
scale only axis,
xmin=0,
clip=false,
xmax=35,
%xlabel style={font=\color{mycolor8}},
%xlabel={$i$},
ymin=0.351,
ymax=1,
%ylabel style={font=\color{mycolor8}},
ylabel={NMSE},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=1,
xmajorgrids,
ymajorgrids,
legend style={at={(0.7,0.75)},legend cell align=left, align=left,font=\scriptsize}
]

%======================================================
% \addlegendimage{ mycolor3, line width=1pt}
% \addlegendentry{$f_\textrm{D}^\textrm{UE}=500$\,Hz}

% \addlegendimage{ mycolor4, line width=1pt}
% \addlegendentry{$f_\textrm{D}^\textrm{UE}=100$\,Hz}


% \addlegendimage{ mycolor1, line width=1pt}
% \addlegendentry{$f_\textrm{D}^\textrm{UE}=50$\,Hz}

% \addlegendimage{ mycolor2, line width=1pt}
% \addlegendentry{Block fading}

%  \node[
%     draw=black,
%     fill=white,
%     font=\scriptsize,
%     anchor=north west,
%     align=left,
%     inner sep=4pt
% ] at (rel axis cs:0.8,0.8) {%\\[2pt]
% \raisebox{0.3ex}{\tikz \draw[thick,solid,mark=x,mark indices={2},mark options={solid,mark size=3pt}] plot coordinates {(0,0) (1,0) (2,0)};}~$p=0$.\\
% \raisebox{0.3ex}{\tikz \draw[thick,dashed, mark=square,mark indices={2}, mark options={solid}] plot coordinates {(0,0) (1,0) (2,0)};}~$p=2$\\
% \raisebox{0.3ex}{\tikz \draw[thick,solid,mark=o,mark indices={2}] plot coordinates {(0,0) (1,0) (2,0)};}~$p=6$
% };


% %======================================================

\addplot [black,line width=1.3pt,forget plot, mark=x, mark options={solid, black, mark size=3.2pt}, forget plot]
  table[row sep=crcr]{%
0	0.4822\\
1	0.4822\\
2	0.4822\\
3	0.4822\\
4	0.4822\\
5	0.4822\\
6	0.4822\\
7	0.4822\\
8	0.4822\\
9	0.4822\\
10	0.4822\\
11	0.4822\\
12	0.4822\\
13	0.4822\\
14	0.4822\\
15	0.4822\\
16	0.4822\\
17	0.4822\\
18	0.4822\\
19	0.4822\\
20	0.4822\\
21	0.4822\\
22	0.4822\\
23	0.4822\\
24	0.4822\\
25	0.4822\\
26	0.4822\\
27	0.4822\\
28	0.4822\\
29	0.4822\\
30	0.4822\\
31	0.4822\\
32	0.4822\\
33	0.4822\\
34	0.4822\\
};
\addplot [mycolor2,line width=1pt,forget plot, mark=x, mark options={solid, mycolor2, mark size=3pt}, forget plot]
  table[row sep=crcr]{%
0	0.4822\\
1	0.4822\\
2	0.4822\\
3	0.4822\\
4	0.4822\\
5	0.4822\\
6	0.4822\\
7	0.4822\\
8	0.4822\\
9	0.4822\\
10	0.4822\\
11	0.4822\\
12	0.4822\\
13	0.4822\\
14	0.4822\\
15	0.4822\\
16	0.4822\\
17	0.4822\\
18	0.4822\\
19	0.4822\\
20	0.4822\\
21	0.4822\\
22	0.4822\\
23	0.4822\\
24	0.4822\\
25	0.4822\\
26	0.4822\\
27	0.4822\\
28	0.4822\\
29	0.4822\\
30	0.4822\\
31	0.4822\\
32	0.4822\\
33	0.4822\\
34	0.4822\\
};




\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1, mark size=1.5pt}, forget plot]
  table[row sep=crcr]{%
0	0.3586409449123\\
1	0.361272922269848\\
2	0.363956526870466\\
3	0.366691512385633\\
4	0.369477601248455\\
5	0.372314484723482\\
6	0.375201823001362\\
7	0.378139245318239\\
8	0.381126350099777\\
9	0.384162705129713\\
10	0.387247847742734\\
11	0.390381285041555\\
12	0.393562494137984\\
13	0.396790922417759\\
14	0.400065987828946\\
15	0.403387079193616\\
16	0.406753556542569\\
17	0.410164751472775\\
18	0.413619967527258\\
19	0.417118480597079\\
20	0.42065953934507\\
21	0.424242365650973\\
22	0.427866155077588\\
23	0.431530077357533\\
24	0.435233276900225\\
25	0.438974873318607\\
26	0.442753961975229\\
27	0.446569614547169\\
28	0.450420879609353\\
29	0.454306783235768\\
30	0.45822632961806\\
31	0.462178501700993\\
32	0.466162261834258\\
33	0.47017655244005\\
34	0.474220296695884\\
};
\addplot [color=mycolor4, line width=1.0pt, mark=o, mark options={solid, mycolor4, mark size=1.5pt}, forget plot]
  table[row sep=crcr]{%
0	0.411898384050087\\
1	0.416036525260778\\
2	0.420335313143562\\
3	0.424793833305914\\
4	0.429410854688335\\
5	0.434184828740149\\
6	0.439113889416476\\
7	0.444195854001904\\
8	0.449428224763974\\
9	0.454808191437262\\
10	0.460332634536374\\
11	0.465998129493806\\
12	0.471800951616184\\
13	0.477737081849995\\
14	0.483802213345566\\
15	0.489991758805588\\
16	0.496300858602291\\
17	0.502724389644918\\
18	0.509256974976989\\
19	0.515892994080643\\
20	0.522626593863095\\
21	0.529451700298314\\
22	0.536362030694873\\
23	0.54335110655909\\
24	0.550412267020671\\
25	0.557538682786341\\
26	0.564723370585255\\
27	0.571959208068459\\
28	0.579238949123167\\
29	0.586555239561343\\
30	0.593900633140758\\
31	0.601267607875705\\
32	0.608648582593459\\
33	0.61603593369179\\
34	0.623422012052087\\
};


\addplot [color=black, line width=1.3pt, mark=o, mark options={solid, black,mark size=1.5pt}, forget plot]
  table[row sep=crcr]{%
0	0.478868815132355\\
1	0.482393760890827\\
2	0.495648251030465\\
3	0.518402048629844\\
4	0.54992102593637\\
5	0.588984009604607\\
6	0.63393669082265\\
7	0.682780524856506\\
8	0.733291311944433\\
9	0.783159257409171\\
10	0.830140044890375\\
11	0.872205062660097\\
12	0.907678562047287\\
13	0.93535026683481\\
14	0.954553756481843\\
15	0.965203674136443\\
16	0.967788230504318\\
17	0.96331728320699\\
18	0.953230121339701\\
19	0.939270619212417\\
20	0.923340308501312\\
21	0.907341877683942\\
22	0.893026450210133\\
23	0.881857629435989\\
24	0.874903754843588\\
25	0.872767228604987\\
26	0.875556381787371\\
27	0.882901471030226\\
28	0.894012392555073\\
29	0.907771946793847\\
30	0.922855336019753\\
31	0.937864323601331\\
32	0.951463334909043\\
33	0.962504837867307\\
34	0.970132590633314\\
};
\addplot [color=mycolor3, line width=1.0pt, mark=o, mark options={solid, mycolor3,mark size=1.5pt}, forget plot]
  table[row sep=crcr]{%
0	0.478868815132355\\
1	0.482393760890827\\
2	0.495648251030465\\
3	0.518402048629844\\
4	0.54992102593637\\
5	0.588984009604607\\
6	0.63393669082265\\
7	0.682780524856506\\
8	0.733291311944433\\
9	0.783159257409171\\
10	0.830140044890375\\
11	0.872205062660097\\
12	0.907678562047287\\
13	0.93535026683481\\
14	0.954553756481843\\
15	0.965203674136443\\
16	0.967788230504318\\
17	0.96331728320699\\
18	0.953230121339701\\
19	0.939270619212417\\
20	0.923340308501312\\
21	0.907341877683942\\
22	0.893026450210133\\
23	0.881857629435989\\
24	0.874903754843588\\
25	0.872767228604987\\
26	0.875556381787371\\
27	0.882901471030226\\
28	0.894012392555073\\
29	0.907771946793847\\
30	0.922855336019753\\
31	0.937864323601331\\
32	0.951463334909043\\
33	0.962504837867307\\
34	0.970132590633314\\
};



\addplot [color=mycolor1, dashed, line width=1.0pt, mark=square, mark options={solid, mycolor1,mark size=1.5pt}, forget plot]
  table[row sep=crcr]{%
0	0.382266615757201\\
1	0.385670491324359\\
2	0.389148346370924\\
3	0.392698709168295\\
4	0.396320080898792\\
5	0.40001093654507\\
6	0.403769725793629\\
7	0.407594873951763\\
8	0.411484782877331\\
9	0.41543783192067\\
10	0.419452378878034\\
11	0.423526760955832\\
12	0.427659295745058\\
13	0.431848282205185\\
14	0.436092001656867\\
15	0.440388718782743\\
16	0.444736682635654\\
17	0.449134127653587\\
18	0.453579274680626\\
19	0.458070331993212\\
20	0.462605496331011\\
21	0.46718295393168\\
22	0.47180088156881\\
23	0.47645744759234\\
24	0.481150812970756\\
25	0.485879132334311\\
26	0.490640555018609\\
27	0.495433226107815\\
28	0.500255287476791\\
29	0.505104878831459\\
30	0.509980138746674\\
31	0.514879205700934\\
32	0.519800219107212\\
33	0.524741320339224\\
34	0.52970065375247\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, mark=square, mark options={solid, mycolor4,mark size=1.5pt}, forget plot]
  table[row sep=crcr]{%
0	0.429745906136922\\
1	0.433692029177824\\
2	0.437825370668746\\
3	0.442147956557263\\
4	0.446661399380936\\
5	0.451366880481548\\
6	0.45626513373674\\
7	0.461356430881669\\
8	0.466640568487218\\
9	0.472116856654915\\
10	0.477784109482125\\
11	0.483640637344262\\
12	0.489684241033762\\
13	0.495912207788399\\
14	0.502321309234216\\
15	0.508907801260972\\
16	0.515667425840472\\
17	0.522595414790701\\
18	0.529686495481092\\
19	0.536934898466719\\
20	0.544334367031799\\
21	0.551878168615386\\
22	0.559559108084883\\
23	0.567369542815794\\
24	0.575301399529135\\
25	0.583346192831032\\
26	0.59149504539245\\
27	0.599738709700597\\
28	0.60806759130738\\
29	0.616471773494481\\
30	0.624941043269098\\
31	0.633464918599126\\
32	0.642032676791786\\
33	0.650633383915171\\
34	0.659255925158072\\
};

\addplot [color=black, dashed, line width=1.3pt, mark=square, mark options={solid, black,mark size=1.5pt}, forget plot]
  table[row sep=crcr]{%
0	0.480333758781361\\
1	0.482857854817602\\
2	0.497014555379873\\
3	0.522562666766909\\
4	0.558549817064192\\
5	0.603351023984519\\
6	0.654764618819831\\
7	0.710158877386202\\
8	0.766657783589826\\
9	0.821350450996835\\
10	0.871506249198496\\
11	0.914776883580918\\
12	0.949367653450291\\
13	0.97416278359185\\
14	0.988793840044784\\
15	0.993645410820593\\
16	0.989797960090755\\
17	0.978913500080004\\
18	0.963074914026539\\
19	0.944593911674294\\
20	0.92580530789377\\
21	0.90886633541187\\
22	0.895578946048835\\
23	0.88725061048325\\
24	0.884605246043479\\
25	0.887750975960851\\
26	0.896205940847764\\
27	0.908977882071381\\
28	0.92468823083669\\
29	0.941727442453322\\
30	0.958425684750177\\
31	0.973221955545633\\
32	0.984815338076608\\
33	0.992284310947254\\
34	0.995163561907576\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark=square, mark options={solid, mycolor3,mark size=1.5pt}, forget plot]
  table[row sep=crcr]{%
0	0.480333758781361\\
1	0.482857854817602\\
2	0.497014555379873\\
3	0.522562666766909\\
4	0.558549817064192\\
5	0.603351023984519\\
6	0.654764618819831\\
7	0.710158877386202\\
8	0.766657783589826\\
9	0.821350450996835\\
10	0.871506249198496\\
11	0.914776883580918\\
12	0.949367653450291\\
13	0.97416278359185\\
14	0.988793840044784\\
15	0.993645410820593\\
16	0.989797960090755\\
17	0.978913500080004\\
18	0.963074914026539\\
19	0.944593911674294\\
20	0.92580530789377\\
21	0.90886633541187\\
22	0.895578946048835\\
23	0.88725061048325\\
24	0.884605246043479\\
25	0.887750975960851\\
26	0.896205940847764\\
27	0.908977882071381\\
28	0.92468823083669\\
29	0.941727442453322\\
30	0.958425684750177\\
31	0.973221955545633\\
32	0.984815338076608\\
33	0.992284310947254\\
34	0.995163561907576\\
};


% %=============================================================================
% \addlegendimage{empty legend}
% \addlegendentry{$f_\textrm{D}^\textrm{UE}=500$Hz :}

% \addlegendimage{ mycolor3, line width=1pt, mark=triangle,mark options={solid, mycolor3,mark size=3pt}}
% \addlegendentry{$p=6$}

% \addlegendimage{ mycolor6,line width=1pt, dotted, mark=triangle,mark options={solid, mycolor6,mark size=3.5pt}}
% \addlegendentry{$p=2$}
% %=============================================================================
% \addlegendimage{empty legend}
% \addlegendentry{$f_\textrm{D}^\textrm{UE}=100$Hz :}

% \addlegendimage{ mycolor2, thick,line width=1pt, mark=square,mark options={solid, mycolor2,mark size=3pt}}
% \addlegendentry{$p=6$}

% \addlegendimage{ mycolor5,line width=1pt, dotted, mark=square,mark options={solid, mycolor5,mark size=3.5pt}}
% \addlegendentry{$p=2$}
% %=============================================================================
% \addlegendimage{empty legend}
% \addlegendentry{$f_\textrm{D}^\textrm{UE}=50$Hz :}

% \addlegendimage{ mycolor1, line width=1pt, mark=o,mark options={solid, mycolor1,mark size=3pt}}
% \addlegendentry{$p=6$}

% \addlegendimage{ mycolor4,line width=1pt, dotted, mark=o,mark options={solid, mycolor4, mark size=3.5pt}}
% \addlegendentry{$p=2$}
% %=============================================================================
% \addlegendimage{empty legend}
% \addlegendentry{Block fading:}

% \addlegendimage{ mycolor7,line width=1pt, mark=x,mark options={solid, mycolor7, mark size=3.5pt}}
% \addlegendentry{$p=0$,}

 \coordinate (spypoint) at (axis cs:0.8,0.482);
 \coordinate (spyviewer) at (axis cs:5
 ,0.9);
\spy[width=2.5cm,height=1cm] on (spypoint) in node [fill=white] at (spyviewer);


\node at (axis description cs:0.5,-0.15) {(a)};


\end{axis}
\end{tikzpicture}%

==> images/results/communication/NMSE_gap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\usetikzlibrary{arrows.meta}
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor7}{rgb}{0.81900,0.01500,0.54500}%
\definecolor{mycolor8}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=1.5in,
at={(1.888in,0.962in)},
scale only axis,
xmin=0,
xmax=9,
xlabel={$i$},
ymin=0.25,
ymax=0.75,
ylabel={NMSE},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=1,
xmajorgrids,
ymajorgrids,
set layers,
legend style={at={(0.3,0.75)},legend cell align=left, align=left,font=\scriptsize}
]
%======================================================

\addlegendimage{ mycolor7, line width=1pt}
\addlegendentry{$\textrm{SNR}_v=-5$\,dB}

\addlegendimage{ mycolor6, line width=1pt}
\addlegendentry{$\textrm{SNR}_v=0$\,dB}

\addlegendimage{ mycolor5, line width=1pt}
\addlegendentry{$\textrm{SNR}_v=4$\,dB}




 \node[
    draw=black,
    fill=white,
    font=\scriptsize,
    anchor=north west,
    align=left,
    inner sep=4pt
] at (rel axis cs:0.8,0.7) {%\\[2pt]
\raisebox{0.3ex}{\tikz \draw[thick,dashed, mark=square,mark indices={2}, mark options={solid}] plot coordinates {(0,0) (0.25,0) (0.5,0)};}~$p=2$\\
\raisebox{0.3ex}{\tikz \draw[thick,solid,mark=o,mark indices={2}] plot coordinates {(0,0) (0.25,0) (0.5,0)};}~$p=6$
};



%======================================================




\addplot [color=mycolor5, line width=1.0pt, mark=o, mark options={solid, mycolor5,mark size=2.5pt},forget plot]
  table[row sep=crcr]{%
0	0.27438975460221\\
1	0.277173591153656\\
2	0.280029870774057\\
3	0.282957689118902\\
4	0.285956120490976\\
5	0.289024218237743\\
6	0.292161015157357\\
7	0.295365523913135\\
8	0.298636737456264\\
9	0.30197362945653\\
};
% \addlegendentry{$SNR_v=4$dB,$p=6$}

\addplot [color=mycolor6, line width=1.0pt, mark=o, mark options={solid, mycolor6,mark size=2.5pt},forget plot]
  table[row sep=crcr]{%
0	0.368195541336966\\
1	0.371216382574204\\
2	0.374314401946666\\
3	0.377488497531511\\
4	0.380737541845577\\
5	0.384060382366635\\
6	0.387455842065825\\
7	0.390922719950967\\
8	0.394459791620474\\
9	0.398065809827586\\
};
% \addlegendentry{$SNR_v=0$dB,$p=6$}

\addplot [color=mycolor7, line width=1.0pt, mark=o, mark options={solid, mycolor7,mark size=2.5pt},forget plot]
  table[row sep=crcr]{%
0	0.601230177064066\\
1	0.603405912228862\\
2	0.605636712886233\\
3	0.607921741698178\\
4	0.610260142052399\\
5	0.612651038470364\\
6	0.615093537024065\\
7	0.617586725761254\\
8	0.62012967513889\\
9	0.62272143846462\\
};
%\addlegendentry{$SNR_v=-5$dB,$p=6$}



\addplot [color=mycolor5, line width=1.0pt, mark=square, dashed, mark options={solid, mycolor5,mark size=2.5pt},forget plot]
  table[row sep=crcr]{%
0	0.310396656743083\\
1	0.311747513354092\\
2	0.313213491980826\\
3	0.314794017817038\\
4	0.31648847140361\\
5	0.318296188930942\\
6	0.32021646256292\\
7	0.322248540782271\\
8	0.324391628757132\\
9	0.32664488872863\\
};
%\addlegendentry{$SNR_v=4$dB,$p=2$}

\addplot [color=mycolor6, line width=1.0pt, mark=square,dashed, mark options={solid, mycolor6,mark size=2.5pt},forget plot]
  table[row sep=crcr]{%
0	0.45456892516651\\
1	0.455658831721459\\
2	0.456841642228047\\
3	0.458116889636531\\
4	0.459484070606556\\
5	0.460942645753747\\
6	0.462492039913891\\
7	0.464131642424579\\
8	0.465860807424136\\
9	0.467678854167696\\
};
%\addlegendentry{$SNR_v=0$dB,$p=2$}

\addplot [color=mycolor7, line width=1.0pt, mark=square,dashed, mark options={solid, mycolor7,mark size=2.5pt},forget plot]
  table[row sep=crcr]{%
0	0.731223856985216\\
1	0.731766367157966\\
2	0.732355125262172\\
3	0.732989898008312\\
4	0.733670433978045\\
5	0.734396463747594\\
6	0.735167700019947\\
7	0.735983837765783\\
8	0.736844554373051\\
9	0.73774950980513\\
};
%\addlegendentry{$SNR_v=-5$dB,$p=2$}

\begin{pgfonlayer}{axis foreground}
\draw[
  ultra thick,
  draw=black,
  {Latex[length=8pt,width=8pt]}-{Latex[length=8pt,width=8pt]}
]
  (axis cs:4,0.610260142052399) -- (axis cs:4,0.733670433978045);
\draw[
  thick,
  draw=mycolor2,
  {Latex[length=5.5pt,width=5.5pt]}-{Latex[length=5.5pt,width=5.5pt]}
]
  (axis cs:4,0.618260142052399) -- (axis cs:4,0.725670433978045);


  

\draw[
  ultra thick,
  draw=black,
  {Latex[length=5pt,width=5pt]}-{Latex[length=5pt,width=5pt]}
]
  (axis cs:4,0.380737541845577) -- (axis cs:4,0.459484070606556);
\draw[
  thick,
  draw=mycolor2,
  {Latex[length=3pt,width=3pt]}-{Latex[length=3pt,width=3pt]}
]
  (axis cs:4,0.38737541845577) -- (axis cs:4,0.453484070606556);




\draw[
  very thick,
  draw=black,
  {Latex[length=3pt,width=3pt]}-{Latex[length=3pt,width=3pt]}
]
  (axis cs:4,0.285956120490976) -- (axis cs:4,0.31648847140361);
\draw[
  thick,
  draw=mycolor2,
  {Latex[length=2pt,width=2pt]}-{Latex[length=2pt,width=2pt]}
]
  (axis cs:4,0.28956120490976) -- (axis cs:4,0.31248847140361);


  
\end{pgfonlayer}

\end{axis}
\end{tikzpicture}%

==> images/results/multi-UE-loss/FIG_eta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=1.3in,
at={(1.576in,0.783in)},
scale only axis,
xmin=-30,
xmax=30,
xlabel style={font=\color{mycolor4}},
xlabel={$\theta\,[\circ]$},
ymin=-65,
ymax=0,
ylabel style={font=\color{mycolor4}},
% ylabel={$\norm{\mathbf{P}_{\perp}\mathbf{a}(\theta)}^2/\norm{\mathbf{a}(\theta)||}^2$},
ylabel={$10\log_{10}(\kappa(\theta))$ [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1,0.52)},legend cell align=left, align=left}
]


\addlegendimage{ mycolor1, thick,line width=1pt}
\addlegendentry{$K=1$}
\addlegendimage{ mycolor2, thick,line width=1pt}
\addlegendentry{$K=2$}
\addlegendimage{ mycolor3, thick,line width=1pt}
\addlegendentry{$K=3$}


\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-40	-0.0034742185745813\\
-39.1919191919192	-0.00615210922381948\\
-38.3838383838384	-0.00650467644226183\\
-37.5757575757576	-0.00405676051730097\\
-36.7676767676768	-0.00157429079104077\\
-35.959595959596	-0.0021461481006213\\
-35.1515151515151	-0.00546569827298526\\
-34.3434343434343	-0.00779621398851305\\
-33.5353535353535	-0.0062736362805822\\
-32.7272727272727	-0.0027119341258981\\
-31.9191919191919	-0.00180410589331359\\
-31.1111111111111	-0.0052338501963618\\
-30.3030303030303	-0.00901716317946466\\
-29.4949494949495	-0.00824637894737634\\
-28.6868686868687	-0.00384820482480563\\
-27.8787878787879	-0.00204431901948965\\
-27.0707070707071	-0.00610123051023947\\
-26.2626262626263	-0.0111561707951751\\
-25.4545454545455	-0.0102660029530171\\
-24.6464646464646	-0.00457888691420294\\
-23.8383838383838	-0.00278813012653245\\
-23.030303030303	-0.00885042394435231\\
-22.2222222222222	-0.0150629683943748\\
-21.4141414141414	-0.0123689562400386\\
-20.6060606060606	-0.00474412076908948\\
-19.7979797979798	-0.00499185587619877\\
-18.989898989899	-0.0152779554641711\\
-18.1818181818182	-0.0215243936068532\\
-17.3737373737374	-0.013984225076797\\
-16.5656565656566	-0.00494165355507903\\
-15.7575757575758	-0.0122055696557481\\
-14.9494949494949	-0.0292908879574156\\
-14.1414141414141	-0.030981177264664\\
-13.3333333333333	-0.0141323990802675\\
-12.5252525252525	-0.00978622435059151\\
-11.7171717171717	-0.0359975223784659\\
-10.9090909090909	-0.0599909598137742\\
-10.1010101010101	-0.0430271908635405\\
-9.29292929292929	-0.0157259832772638\\
-8.48484848484848	-0.0482640485391812\\
-7.67676767676768	-0.128727728756473\\
-6.86868686868687	-0.140140462750367\\
-6.06060606060606	-0.0609484204276782\\
-5.25252525252525	-0.156432860749248\\
-4.44444444444444	-0.879756511553637\\
-3.63636363636364	-2.74833604259805\\
-2.82828282828283	-6.48609675926934\\
-2.02020202020202	-12.8124086614073\\
-1.21212121212121	-12.4948909405859\\
-0.404040404040404	-9.02525485062438\\
0.404040404040404	-9.02681812206629\\
1.21212121212121	-12.4690510250756\\
2.02020202020202	-12.7113188125207\\
2.82828282828283	-6.45972096200558\\
3.63636363636364	-2.74951653533719\\
4.44444444444444	-0.892139967375556\\
5.25252525252525	-0.171017631592974\\
6.06060606060606	-0.0705725611043135\\
6.86868686868687	-0.142073601616005\\
7.67676767676768	-0.126921157252752\\
8.48484848484848	-0.0478991140870448\\
9.29292929292929	-0.0175037748780369\\
10.1010101010101	-0.0444701026119105\\
10.9090909090909	-0.0597176283128533\\
11.7171717171717	-0.0352391823971629\\
12.5252525252525	-0.0100067852728216\\
13.3333333333333	-0.015011826091893\\
14.1414141414141	-0.0313198945828503\\
14.9494949494949	-0.0288776442519634\\
15.7575757575758	-0.0119093505427372\\
16.5656565656566	-0.00527202840083874\\
17.3737373737374	-0.0144571949269334\\
18.1818181818182	-0.0215252570397411\\
18.989898989899	-0.0149503172817163\\
19.7979797979798	-0.00491053748174863\\
20.6060606060606	-0.0050430995777333\\
21.4141414141414	-0.012626209783889\\
22.2222222222222	-0.0149666008932741\\
23.030303030303	-0.00861519926371557\\
23.8383838383838	-0.00278825253548121\\
24.6464646464646	-0.00481838098863818\\
25.4545454545455	-0.0104217978483234\\
26.2626262626263	-0.0110511716577548\\
27.0707070707071	-0.00592308805636321\\
27.8787878787879	-0.00205517051182369\\
28.6868686868687	-0.00403535668647237\\
29.4949494949495	-0.00836960795106734\\
30.3030303030303	-0.00893912727480028\\
31.1111111111111	-0.00508274940705178\\
31.9191919191919	-0.00178638814571741\\
32.7272727272727	-0.00285132634638785\\
33.5353535353535	-0.00640098821247648\\
34.3434343434343	-0.00776978433418662\\
35.1515151515151	-0.0053354146774609\\
35.959595959596	-0.00207758625805354\\
36.7676767676768	-0.00164941452533185\\
37.5757575757576	-0.00419035732380735\\
38.3838383838384	-0.0065530506008713\\
39.1919191919192	-0.00607342614000572\\
40	-0.00336383574995125\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-40	-0.0255909274911232\\
-39.1919191919192	-0.0364019348145348\\
-38.3838383838384	-0.0405792466546018\\
-37.5757575757576	-0.0336754395446519\\
-36.7676767676768	-0.0236999732689469\\
-35.959595959596	-0.0231156029743715\\
-35.1515151515151	-0.0344621864680335\\
-34.3434343434343	-0.0460610108229389\\
-33.5353535353535	-0.044735852389465\\
-32.7272727272727	-0.0324529774805455\\
-31.9191919191919	-0.0256523633844949\\
-31.1111111111111	-0.0354792597989899\\
-30.3030303030303	-0.0523941217928723\\
-29.4949494949495	-0.0562641277277294\\
-28.6868686868687	-0.0427292120389211\\
-27.8787878787879	-0.0314825347958276\\
-27.0707070707071	-0.0415702682575443\\
-26.2626262626263	-0.0642357216322011\\
-25.4545454545455	-0.0715039984291366\\
-24.6464646464646	-0.0546704443671047\\
-23.8383838383838	-0.0403897714825234\\
-23.030303030303	-0.0556775503263225\\
-22.2222222222222	-0.0871569823198115\\
-21.4141414141414	-0.0947553215005996\\
-20.6060606060606	-0.0700897921471437\\
-19.7979797979798	-0.0556477373953612\\
-18.989898989899	-0.0860875663692582\\
-18.1818181818182	-0.131803652254632\\
-17.3737373737374	-0.13337959765181\\
-16.5656565656566	-0.0942539507392439\\
-15.7575757575758	-0.0892472716966495\\
-14.9494949494949	-0.156765941505341\\
-14.1414141414141	-0.226787044668015\\
-13.3333333333333	-0.208919347235849\\
-12.5252525252525	-0.146898059321074\\
-11.7171717171717	-0.184669549338821\\
-10.9090909090909	-0.359543856897176\\
-10.1010101010101	-0.50036019664492\\
-9.29292929292929	-0.43543981152817\\
-8.48484848484848	-0.329406456369099\\
-7.67676767676768	-0.611307434694993\\
-6.86868686868687	-1.69085163798547\\
-6.06060606060606	-3.91762530920062\\
-5.25252525252525	-7.7405661965974\\
-4.44444444444444	-14.111661802922\\
-3.63636363636364	-26.2758021955662\\
-2.82828282828283	-28.5286072985085\\
-2.02020202020202	-29.1185832956701\\
-1.21212121212121	-35.5154652422586\\
-0.404040404040404	-27.6278188308265\\
0.404040404040404	-27.6413743461035\\
1.21212121212121	-35.5790917925756\\
2.02020202020202	-29.093810611144\\
2.82828282828283	-28.512506644227\\
3.63636363636364	-26.2432069603478\\
4.44444444444444	-14.0981416070566\\
5.25252525252525	-7.73222680070324\\
6.06060606060606	-3.91235719666361\\
6.86868686868687	-1.68784856160835\\
7.67676767676768	-0.610041186220656\\
8.48484848484848	-0.329283808654623\\
9.29292929292929	-0.435664948922806\\
10.1010101010101	-0.500270357630654\\
10.9090909090909	-0.35916735121026\\
11.7171717171717	-0.184426421589876\\
12.5252525252525	-0.146937356112232\\
13.3333333333333	-0.209022438208933\\
14.1414141414141	-0.226722626334492\\
14.9494949494949	-0.156596620292248\\
15.7575757575758	-0.0891731635401243\\
16.5656565656566	-0.0943119631201057\\
17.3737373737374	-0.133428305785401\\
18.1818181818182	-0.131744094854298\\
18.989898989899	-0.0859921875798477\\
19.7979797979798	-0.0556288273541554\\
20.6060606060606	-0.0701404643683077\\
21.4141414141414	-0.0947774146890197\\
22.2222222222222	-0.0871067663261442\\
23.030303030303	-0.0556178384078407\\
23.8383838383838	-0.0403889281307102\\
24.6464646464646	-0.0547108665602423\\
25.4545454545455	-0.071516284840925\\
26.2626262626263	-0.0641964966142723\\
27.0707070707071	-0.0415276107694922\\
27.8787878787879	-0.0314842877017441\\
28.6868686868687	-0.042761948419809\\
29.4949494949495	-0.0562768450089948\\
30.3030303030303	-0.0523663690894978\\
31.1111111111111	-0.0354436264973401\\
31.9191919191919	-0.0256483668130727\\
32.7272727272727	-0.0324786043577774\\
33.5353535353535	-0.0447541207055906\\
34.3434343434343	-0.0460468495228383\\
35.1515151515151	-0.0344307293989345\\
35.959595959596	-0.0231007861052603\\
36.7676767676768	-0.0237144835353433\\
37.5757575757576	-0.0336988085498433\\
38.3838383838384	-0.0405829685018375\\
39.1919191919192	-0.036380764440537\\
40	-0.0255663397256853\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-40	-0.0715583803200275\\
-39.1919191919192	-0.0904660282113809\\
-38.3838383838384	-0.10429011513088\\
-37.5757575757576	-0.0995470625398411\\
-36.7676767676768	-0.0826411723674596\\
-35.959595959596	-0.0747860271346212\\
-35.1515151515151	-0.0889179436846348\\
-34.3434343434343	-0.113484200594542\\
-33.5353535353535	-0.123189836596339\\
-32.7272727272727	-0.108646312718577\\
-31.9191919191919	-0.0904051597573812\\
-31.1111111111111	-0.0962436733927916\\
-30.3030303030303	-0.126502985249545\\
-29.4949494949495	-0.150008186807611\\
-28.6868686868687	-0.141138701887655\\
-27.8787878787879	-0.115825711987952\\
-27.0707070707071	-0.115113723637705\\
-26.2626262626263	-0.152158620388036\\
-25.4545454545455	-0.19015558415856\\
-24.6464646464646	-0.186372147996337\\
-23.8383838383838	-0.153607813003021\\
-23.030303030303	-0.150035047353924\\
-22.2222222222222	-0.20188574946269\\
-21.4141414141414	-0.260557517052916\\
-20.6060606060606	-0.260301430312722\\
-19.7979797979798	-0.215853354635897\\
-18.989898989899	-0.215050328368761\\
-18.1818181818182	-0.301223904901008\\
-17.3737373737374	-0.401051993895976\\
-16.5656565656566	-0.407341671790675\\
-15.7575757575758	-0.341371263657663\\
-14.9494949494949	-0.351711854561472\\
-14.1414141414141	-0.52634242410744\\
-13.3333333333333	-0.755497896885458\\
-12.5252525252525	-0.822291508782826\\
-11.7171717171717	-0.711494168027286\\
-10.9090909090909	-0.719031669175536\\
-10.1010101010101	-1.20735945601791\\
-9.29292929292929	-2.44073518479172\\
-8.48484848484848	-4.61260865060621\\
-7.67676767676768	-7.92777251551183\\
-6.86868686868687	-12.7022387981402\\
-6.06060606060606	-19.5680972671119\\
-5.25252525252525	-30.2878819567203\\
-4.44444444444444	-51.0927259842929\\
-3.63636363636364	-46.4442506957264\\
-2.82828282828283	-60.8013681386134\\
-2.02020202020202	-51.9965689504095\\
-1.21212121212121	-60.8002731397737\\
-0.404040404040404	-51.719514403484\\
0.404040404040404	-51.7068145245424\\
1.21212121212121	-60.8273824508062\\
2.02020202020202	-51.9998192481897\\
2.82828282828283	-60.7863632457433\\
3.63636363636364	-46.4549071783063\\
4.44444444444444	-51.0343365134231\\
5.25252525252525	-30.3109017569019\\
6.06060606060606	-19.582713356148\\
6.86868686868687	-12.7124631840057\\
7.67676767676768	-7.93501095794363\\
8.48484848484848	-4.61753724261195\\
9.29292929292929	-2.44376142869834\\
10.1010101010101	-1.20881755458373\\
10.9090909090909	-0.719334845148751\\
11.7171717171717	-0.711262962855301\\
12.5252525252525	-0.822242718898906\\
13.3333333333333	-0.755905559489179\\
14.1414141414141	-0.526836309294652\\
14.9494949494949	-0.351890299618162\\
15.7575757575758	-0.341249120062173\\
16.5656565656566	-0.407242488234147\\
17.3737373737374	-0.401190239354378\\
18.1818181818182	-0.301457870777313\\
18.989898989899	-0.215137387157824\\
19.7979797979798	-0.215772378204349\\
20.6060606060606	-0.260240805388435\\
21.4141414141414	-0.260650926728545\\
22.2222222222222	-0.20204387528355\\
23.030303030303	-0.15009441363793\\
23.8383838383838	-0.153548695633333\\
24.6464646464646	-0.186324546834157\\
25.4545454545455	-0.190220498454778\\
26.2626262626263	-0.152280609934223\\
27.0707070707071	-0.115167340055166\\
27.8787878787879	-0.115775478813816\\
28.6868686868687	-0.141069137910506\\
29.4949494949495	-0.150010870343351\\
30.3030303030303	-0.126567373904493\\
31.1111111111111	-0.0962847409441565\\
31.9191919191919	-0.0903751004020137\\
32.7272727272727	-0.108586341402486\\
33.5353535353535	-0.123174699700883\\
34.3434343434343	-0.113533095903392\\
35.1515151515151	-0.0889769240133091\\
35.959595959596	-0.0747938444654892\\
36.7676767676768	-0.0825933255312066\\
37.5757575757576	-0.0994926944248959\\
38.3838383838384	-0.104275223510683\\
39.1919191919192	-0.0904875731554853\\
40	-0.0715760161847356\\
};
\end{axis}
\end{tikzpicture}%
